Long-time behavior of solutions to a fluid dynamic shape optimization problem via phase-field method

We investigate the long time behavior of solutions to a shape and topology optimization problem with respect to the time-dependent Navier--Stokes equations. The sought topology is represented by a stationary phase-field that represents a smooth indicator function. The fluid equations are approximated by a porous media approach and are time-dependent. In the latter aspect, the considered problem formulation extends earlier work. We prove that if the time horizon tends to infinity, minima of the time-dependent problem converge towards minima of the corresponding stationary problem. To do so, a convergence rate with respect to the time horizon, of the values of the objective functional, is analytically derived. This allowed us to prove that the solution to the time-dependent problem converges to a phase-field, as the time horizon goes to infinity, which is proven to be a minimizer for the stationary problem. We validate our results by numerical investigation.

==> figures/standalone/TopoOpt_Navier_schematic_sharp_to_diffuse.tikz.tex <==
% show diffuse domain schematic and the sharp zero line
% state Laplace problems
% Blowup at interface of varphi and varphi_eps 
% vgl Garcke...Laux Fig1
%
%
%\tikzsetnextfilename{PhaseField_jump_vs_smooth}

\documentclass[border=1mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.geometric} 
\usetikzlibrary{shapes.symbols} 
\usetikzlibrary{arrows.meta} 
%=====================
%https://tikz.dev/library-shapes



\begin{document}





\begin{tikzpicture}[scale=1.5]
  %\footnotesize

  \draw[fill=black!20](0.0,0.0) -- (0.0,2.0) -- (3.0,2.0) -- (3.0,0.0) -- (0.0,0.0);

  \draw[fill,color=black!10] (1.5,1.0) ellipse(1.07 and 0.57);
%  \draw[color=black] (1.5,1.0) ellipse(1.0 and 0.5);
  \draw[fill,color=black!00] (1.5,1.0) ellipse(0.93 and 0.43);


   %\draw (0.9,0.3) node {$\{\varphi = +1\}$};
      \draw (0.9,0.3) node {Fluid domain};
   %\draw (1.4,1.1) node {$\{\varphi = -1\}$};
   \draw (1.5,1.1) node {Porous domain};
   \draw (1.5,0.85) node {(obstacle)};
  % \draw (2.0,0.45) node {$\Gamma$};
  
 %  \draw (1.4,1.75) node {$\mathbf{u}$ satisfies Navier--Stokes};
   %\draw (1.5,0.75) node { $u=0$};





  %%

  \begin{scope}[xshift=3.2cm,yshift=0.75cm]

    %blowup connection from image to blowup
    % \draw (-1.1,0.5) rectangle ++(0.20,0.20);
    
    \draw (-0.9,0.4) rectangle ++(0.20,0.20);

    \draw[dashed] (-0.7,0.4) -- (0,0);
    \draw[dashed] (-0.7,0.6) -- (0,1.25);

    %outer box of blow up
    \draw (0,0) rectangle(1.5,1.25);

    %axis
    \draw[->] (0.05,0.75) -- (1.45,0.75); %x
    \draw[->] (0.75,0.40) -- (0.75,1.15); %y


    \draw[dotted] (0.5,0.25) -- (0.5,1.15);
    \draw[dotted] (1.0,0.25) -- (1.0,1.15);




    %\varphi
  %  \draw[thick] (0.05,0.5) -- (0.75,0.5);
  %  \draw[thick] (0.75,1.0) -- (1.45,1.0);
  %  \draw (1.2,1) node[anchor=north]{$\varphi_0$};


    %varphi_epsilon
    \colorlet{clphi}{black!100}
    \draw[thick,color=clphi,domain=-1:1] plot (0.75 - \x/4,{0.75-0.25*(sin(pi/2*\x r))});
    \draw[thick,color=clphi,solid] (0.05,0.5) -- (0.5,0.5);
    \draw[thick,color=clphi,solid] (1.0,1.0) -- (1.45,1.0);
    %\draw (1.2,1.0) node[anchor=south]{\color{black!80}$\varphi_\epsilon$};

    \draw (0.75,0.75) node[anchor=north west]{\color{clphi}$\varphi$};

    %mark the three parts inner, interface, outer
    \draw[fill,color=black!20] (1.0,0.38) rectangle ++(0.45,0.04);
    \draw[fill,color=black!10] (0.5,0.38) rectangle ++(0.5,0.04);
    \draw[fill,color=black!00](0.05,0.38) rectangle ++(0.45,0.04);
%   \draw (1.25,0.4) node[anchor=north] {$E$};
%   \draw (0.25,0.4) node[anchor=north] {$B$};
    \draw[<->] (0.5,0.32)--(1.0,0.32);
    \draw (0.75,0.32) node[anchor=north] {$\mathcal O (\epsilon)$};




  \end{scope}


\end{tikzpicture}




\end{document}

==> figures/standalone/cross_hor.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.0039216, 0.2352941, 0.8666667}%
\definecolor{mycolor3}{rgb}{0.5843137, 0.0039216, 0.5607843}%
\definecolor{mycolor4}{rgb}{0.6431373, 0.0000000, 0.3333333}%
\definecolor{mycolor5}{rgb}{0.5176471, 0.2470588, 0.0000000}%
\definecolor{mycolor6}{rgb}{0.3882353, 0.3176471, 0.0000000}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
\begin{tikzpicture}

\pgfmathsetmacro{\DataSpacing}{90}

\begin{axis}[%
width=4.5in,
height=2.583in,
at={(0in,2.996in)},
scale only axis,
xmin=1.7125,
xmax=1.755,
xlabel = {$x_1$},
xticklabel style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        fixed zerofill, % Add trailing zeros if needed
        /tikz/.cd % Important: change directory back to tikz
    },
ymin=-1.1,
ymax=1.1,
ylabel = {$\varphi(x_1,0.5)$},
axis background/.style={fill=white},
grid=major,
legend style={at={(0.775,0.2)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
legend columns = 2,
each nth point=\DataSpacing
]


\addplot [color=mycolor2, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
    table[row sep=crcr]{%
1.7125	-0.99998\\
1.7125	-0.99998\\
1.7126	-0.99998\\
1.7126	-0.99998\\
1.7127	-0.99998\\
1.7127	-0.99998\\
1.7128	-0.99998\\
1.7128	-0.99998\\
1.7128	-0.99998\\
1.7129	-0.99998\\
1.7129	-0.99998\\
1.713	-0.99998\\
1.713	-0.99998\\
1.7131	-0.99998\\
1.7131	-0.99998\\
1.7131	-0.99998\\
1.7132	-0.99998\\
1.7132	-0.99998\\
1.7133	-0.99998\\
1.7133	-0.99998\\
1.7133	-0.99998\\
1.7134	-0.99998\\
1.7134	-0.99998\\
1.7135	-0.99998\\
1.7135	-0.99998\\
1.7136	-0.99998\\
1.7136	-0.99998\\
1.7136	-0.99998\\
1.7137	-0.99998\\
1.7137	-0.99998\\
1.7138	-0.99998\\
1.7138	-0.99998\\
1.7139	-0.99998\\
1.7139	-0.99998\\
1.7139	-0.99998\\
1.714	-0.99998\\
1.714	-0.99998\\
1.7141	-0.99998\\
1.7141	-0.99998\\
1.7142	-0.99998\\
1.7142	-0.99998\\
1.7142	-0.99998\\
1.7143	-0.99998\\
1.7143	-0.99998\\
1.7144	-0.99998\\
1.7144	-0.99998\\
1.7145	-0.99998\\
1.7145	-0.99998\\
1.7145	-0.99998\\
1.7146	-0.99998\\
1.7146	-0.99998\\
1.7147	-0.99998\\
1.7147	-0.99998\\
1.7148	-0.99998\\
1.7148	-0.99998\\
1.7148	-0.99998\\
1.7149	-0.99998\\
1.7149	-0.99998\\
1.715	-0.99998\\
1.715	-0.99998\\
1.715	-0.99998\\
1.7151	-0.99998\\
1.7151	-0.99998\\
1.7152	-0.99998\\
1.7152	-0.99998\\
1.7153	-0.99998\\
1.7153	-0.99998\\
1.7153	-0.99998\\
1.7154	-0.99998\\
1.7154	-0.99998\\
1.7155	-0.99998\\
1.7155	-0.99998\\
1.7156	-0.99998\\
1.7156	-0.99998\\
1.7156	-0.99998\\
1.7157	-0.99998\\
1.7157	-0.99998\\
1.7158	-0.99998\\
1.7158	-0.99998\\
1.7159	-0.99998\\
1.7159	-0.99998\\
1.7159	-0.99998\\
1.716	-0.99998\\
1.716	-0.99998\\
1.7161	-0.99998\\
1.7161	-0.99998\\
1.7162	-0.99998\\
1.7162	-0.99998\\
1.7162	-0.99998\\
1.7163	-0.99998\\
1.7163	-0.99998\\
1.7164	-0.99998\\
1.7164	-0.99998\\
1.7165	-0.99998\\
1.7165	-0.99998\\
1.7165	-0.99998\\
1.7166	-0.99998\\
1.7166	-0.99998\\
1.7167	-0.99998\\
1.7167	-0.99998\\
1.7168	-0.99998\\
1.7168	-0.99998\\
1.7168	-0.99998\\
1.7169	-0.99998\\
1.7169	-0.99998\\
1.717	-0.99998\\
1.717	-0.99998\\
1.717	-0.99998\\
1.7171	-0.99999\\
1.7171	-0.99999\\
1.7172	-0.99999\\
1.7172	-0.99999\\
1.7173	-0.99999\\
1.7173	-0.99999\\
1.7173	-0.99999\\
1.7174	-0.99999\\
1.7174	-0.99999\\
1.7175	-0.99999\\
1.7175	-0.99999\\
1.7176	-0.99999\\
1.7176	-0.99999\\
1.7176	-0.99999\\
1.7177	-0.99999\\
1.7177	-0.99999\\
1.7178	-0.99999\\
1.7178	-0.99999\\
1.7179	-0.99999\\
1.7179	-0.99999\\
1.7179	-0.99999\\
1.718	-0.99999\\
1.718	-0.99999\\
1.7181	-0.99999\\
1.7181	-0.99999\\
1.7182	-0.99999\\
1.7182	-0.99999\\
1.7182	-0.99999\\
1.7183	-0.99999\\
1.7183	-0.99999\\
1.7184	-0.99999\\
1.7184	-0.99999\\
1.7184	-0.99999\\
1.7185	-0.99999\\
1.7185	-0.99999\\
1.7186	-0.99999\\
1.7186	-0.99999\\
1.7187	-0.99999\\
1.7187	-0.99999\\
1.7187	-0.99999\\
1.7188	-0.99999\\
1.7188	-0.99999\\
1.7189	-0.99999\\
1.7189	-0.99999\\
1.719	-0.99999\\
1.719	-0.99999\\
1.719	-0.99999\\
1.7191	-0.99999\\
1.7191	-0.99999\\
1.7192	-0.99999\\
1.7192	-0.99999\\
1.7193	-0.99999\\
1.7193	-0.99999\\
1.7193	-0.99999\\
1.7194	-0.99999\\
1.7194	-0.99999\\
1.7195	-0.99999\\
1.7195	-0.99999\\
1.7196	-0.99999\\
1.7196	-0.99999\\
1.7196	-1\\
1.7197	-1\\
1.7197	-1\\
1.7198	-1\\
1.7198	-1\\
1.7199	-1\\
1.7199	-1\\
1.7199	-1\\
1.72	-1\\
1.72	-0.99962\\
1.7201	-0.99891\\
1.7201	-0.9982\\
1.7201	-0.99749\\
1.7202	-0.99678\\
1.7202	-0.99607\\
1.7203	-0.99536\\
1.7203	-0.99465\\
1.7204	-0.99394\\
1.7204	-0.99323\\
1.7204	-0.99252\\
1.7205	-0.99181\\
1.7205	-0.9911\\
1.7206	-0.99039\\
1.7206	-0.98968\\
1.7207	-0.98897\\
1.7207	-0.98826\\
1.7207	-0.98755\\
1.7208	-0.98684\\
1.7208	-0.98614\\
1.7209	-0.98542\\
1.7209	-0.98472\\
1.721	-0.984\\
1.721	-0.9833\\
1.721	-0.98259\\
1.7211	-0.98188\\
1.7211	-0.98117\\
1.7212	-0.98046\\
1.7212	-0.97975\\
1.7213	-0.97904\\
1.7213	-0.97833\\
1.7213	-0.97762\\
1.7214	-0.97691\\
1.7214	-0.9762\\
1.7215	-0.97549\\
1.7215	-0.97478\\
1.7216	-0.97407\\
1.7216	-0.97336\\
1.7216	-0.97265\\
1.7217	-0.97194\\
1.7217	-0.97123\\
1.7218	-0.97052\\
1.7218	-0.96981\\
1.7219	-0.9691\\
1.7219	-0.96839\\
1.7219	-0.96768\\
1.722	-0.96697\\
1.722	-0.96626\\
1.7221	-0.96555\\
1.7221	-0.96484\\
1.7221	-0.96413\\
1.7222	-0.96342\\
1.7222	-0.96271\\
1.7223	-0.962\\
1.7223	-0.96129\\
1.7224	-0.96058\\
1.7224	-0.95987\\
1.7224	-0.95916\\
1.7225	-0.95845\\
1.7225	-0.95774\\
1.7226	-0.95703\\
1.7226	-0.95632\\
1.7227	-0.95561\\
1.7227	-0.9549\\
1.7227	-0.9542\\
1.7228	-0.95348\\
1.7228	-0.95278\\
1.7229	-0.95206\\
1.7229	-0.95136\\
1.723	-0.95065\\
1.723	-0.94994\\
1.723	-0.94923\\
1.7231	-0.94852\\
1.7231	-0.94781\\
1.7232	-0.9471\\
1.7232	-0.94639\\
1.7233	-0.94568\\
1.7233	-0.94497\\
1.7233	-0.94426\\
1.7234	-0.94355\\
1.7234	-0.94284\\
1.7235	-0.94213\\
1.7235	-0.94142\\
1.7235	-0.94071\\
1.7236	-0.94\\
1.7236	-0.93929\\
1.7237	-0.93858\\
1.7237	-0.93787\\
1.7238	-0.93716\\
1.7238	-0.93645\\
1.7238	-0.93574\\
1.7239	-0.93503\\
1.7239	-0.93432\\
1.724	-0.93361\\
1.724	-0.9329\\
1.7241	-0.93219\\
1.7241	-0.93148\\
1.7241	-0.93077\\
1.7242	-0.93006\\
1.7242	-0.92935\\
1.7243	-0.92864\\
1.7243	-0.92793\\
1.7244	-0.92722\\
1.7244	-0.92651\\
1.7244	-0.9258\\
1.7245	-0.92509\\
1.7245	-0.92438\\
1.7246	-0.92367\\
1.7246	-0.92296\\
1.7247	-0.92225\\
1.7247	-0.92154\\
1.7247	-0.92083\\
1.7248	-0.92012\\
1.7248	-0.91941\\
1.7249	-0.9187\\
1.7249	-0.91799\\
1.725	-0.91729\\
1.725	-0.91657\\
1.725	-0.91387\\
1.7251	-0.91088\\
1.7251	-0.90791\\
1.7252	-0.90493\\
1.7252	-0.90196\\
1.7253	-0.89897\\
1.7253	-0.896\\
1.7253	-0.89302\\
1.7254	-0.89004\\
1.7254	-0.88706\\
1.7255	-0.88409\\
1.7255	-0.88111\\
1.7255	-0.87813\\
1.7256	-0.87515\\
1.7256	-0.87218\\
1.7257	-0.86919\\
1.7257	-0.86622\\
1.7258	-0.86324\\
1.7258	-0.86026\\
1.7258	-0.85728\\
1.7259	-0.8543\\
1.7259	-0.85133\\
1.726	-0.84834\\
1.726	-0.84537\\
1.7261	-0.84239\\
1.7261	-0.83941\\
1.7261	-0.83643\\
1.7262	-0.83346\\
1.7262	-0.83048\\
1.7263	-0.8275\\
1.7263	-0.82452\\
1.7264	-0.82155\\
1.7264	-0.81856\\
1.7264	-0.81559\\
1.7265	-0.81261\\
1.7265	-0.80963\\
1.7266	-0.80665\\
1.7266	-0.80368\\
1.7267	-0.8007\\
1.7267	-0.79772\\
1.7267	-0.79474\\
1.7268	-0.79177\\
1.7268	-0.78879\\
1.7269	-0.78581\\
1.7269	-0.78283\\
1.7269	-0.77986\\
1.727	-0.77687\\
1.727	-0.7739\\
1.7271	-0.77092\\
1.7271	-0.76794\\
1.7272	-0.76496\\
1.7272	-0.76198\\
1.7272	-0.75901\\
1.7273	-0.75602\\
1.7273	-0.75305\\
1.7274	-0.75007\\
1.7274	-0.74709\\
1.7275	-0.74411\\
1.7275	-0.74114\\
1.7275	-0.73816\\
1.7276	-0.73518\\
1.7276	-0.7322\\
1.7277	-0.72923\\
1.7277	-0.72624\\
1.7278	-0.72327\\
1.7278	-0.72029\\
1.7278	-0.71731\\
1.7279	-0.71433\\
1.7279	-0.71136\\
1.728	-0.70838\\
1.728	-0.7054\\
1.7281	-0.70242\\
1.7281	-0.69945\\
1.7281	-0.69646\\
1.7282	-0.69349\\
1.7282	-0.69051\\
1.7283	-0.68754\\
1.7283	-0.68455\\
1.7284	-0.68158\\
1.7284	-0.6786\\
1.7284	-0.67562\\
1.7285	-0.67264\\
1.7285	-0.66966\\
1.7286	-0.66669\\
1.7286	-0.6637\\
1.7286	-0.66073\\
1.7287	-0.65775\\
1.7287	-0.65477\\
1.7288	-0.65179\\
1.7288	-0.64882\\
1.7289	-0.64584\\
1.7289	-0.64286\\
1.7289	-0.63988\\
1.729	-0.63691\\
1.729	-0.63392\\
1.7291	-0.63095\\
1.7291	-0.62797\\
1.7292	-0.62499\\
1.7292	-0.62201\\
1.7292	-0.61904\\
1.7293	-0.61606\\
1.7293	-0.61308\\
1.7294	-0.6101\\
1.7294	-0.60713\\
1.7295	-0.60414\\
1.7295	-0.60117\\
1.7295	-0.59819\\
1.7296	-0.59522\\
1.7296	-0.59223\\
1.7297	-0.58926\\
1.7297	-0.58628\\
1.7298	-0.5833\\
1.7298	-0.58032\\
1.7298	-0.57734\\
1.7299	-0.57437\\
1.7299	-0.57138\\
1.73	-0.56841\\
1.73	-0.56495\\
1.7301	-0.55998\\
1.7301	-0.55499\\
1.7301	-0.55002\\
1.7302	-0.54503\\
1.7302	-0.54005\\
1.7303	-0.53506\\
1.7303	-0.53009\\
1.7304	-0.5251\\
1.7304	-0.52012\\
1.7304	-0.51514\\
1.7305	-0.51016\\
1.7305	-0.50517\\
1.7306	-0.5002\\
1.7306	-0.49521\\
1.7306	-0.49023\\
1.7307	-0.48524\\
1.7307	-0.48027\\
1.7308	-0.47528\\
1.7308	-0.47031\\
1.7309	-0.46532\\
1.7309	-0.46034\\
1.7309	-0.45535\\
1.731	-0.45038\\
1.731	-0.44539\\
1.7311	-0.44041\\
1.7311	-0.43543\\
1.7312	-0.43044\\
1.7312	-0.42546\\
1.7312	-0.42047\\
1.7313	-0.4155\\
1.7313	-0.41051\\
1.7314	-0.40553\\
1.7314	-0.40054\\
1.7315	-0.39557\\
1.7315	-0.39058\\
1.7315	-0.38561\\
1.7316	-0.38062\\
1.7316	-0.37564\\
1.7317	-0.37065\\
1.7317	-0.36568\\
1.7318	-0.36069\\
1.7318	-0.35571\\
1.7318	-0.35073\\
1.7319	-0.34575\\
1.7319	-0.34076\\
1.732	-0.33579\\
1.732	-0.3308\\
1.732	-0.32582\\
1.7321	-0.32083\\
1.7321	-0.31586\\
1.7322	-0.31087\\
1.7322	-0.3059\\
1.7323	-0.30091\\
1.7323	-0.29593\\
1.7323	-0.29094\\
1.7324	-0.28597\\
1.7324	-0.28098\\
1.7325	-0.27599\\
1.7325	-0.27102\\
1.7326	-0.26603\\
1.7326	-0.26105\\
1.7326	-0.25606\\
1.7327	-0.25109\\
1.7327	-0.2461\\
1.7328	-0.24112\\
1.7328	-0.23614\\
1.7329	-0.23116\\
1.7329	-0.22617\\
1.7329	-0.2212\\
1.733	-0.21621\\
1.733	-0.21123\\
1.7331	-0.20624\\
1.7331	-0.20127\\
1.7332	-0.19628\\
1.7332	-0.19131\\
1.7332	-0.18632\\
1.7333	-0.18134\\
1.7333	-0.17635\\
1.7334	-0.17138\\
1.7334	-0.16639\\
1.7335	-0.16141\\
1.7335	-0.15643\\
1.7335	-0.15145\\
1.7336	-0.14646\\
1.7336	-0.14149\\
1.7337	-0.1365\\
1.7337	-0.13152\\
1.7337	-0.12653\\
1.7338	-0.12155\\
1.7338	-0.11657\\
1.7339	-0.11158\\
1.7339	-0.10661\\
1.734	-0.10162\\
1.734	-0.096643\\
1.734	-0.091654\\
1.7341	-0.086679\\
1.7341	-0.08169\\
1.7342	-0.076715\\
1.7342	-0.071726\\
1.7343	-0.066751\\
1.7343	-0.061763\\
1.7343	-0.056788\\
1.7344	-0.051799\\
1.7344	-0.046824\\
1.7345	-0.041835\\
1.7345	-0.03686\\
1.7346	-0.031871\\
1.7346	-0.026896\\
1.7346	-0.021907\\
1.7347	-0.016933\\
1.7347	-0.011944\\
1.7348	-0.0069688\\
1.7348	-0.0019799\\
1.7349	0.002995\\
1.7349	0.0079838\\
1.7349	0.012959\\
1.735	0.017948\\
1.735	0.022858\\
1.7351	0.027736\\
1.7351	0.032614\\
1.7352	0.037479\\
1.7352	0.042357\\
1.7352	0.047222\\
1.7353	0.0521\\
1.7353	0.056965\\
1.7354	0.061844\\
1.7354	0.066708\\
1.7355	0.071587\\
1.7355	0.076451\\
1.7355	0.08133\\
1.7356	0.086194\\
1.7356	0.091073\\
1.7357	0.095937\\
1.7357	0.10082\\
1.7357	0.10568\\
1.7358	0.11056\\
1.7358	0.11542\\
1.7359	0.1203\\
1.7359	0.12517\\
1.736	0.13004\\
1.736	0.13491\\
1.736	0.13979\\
1.7361	0.14465\\
1.7361	0.14953\\
1.7362	0.1544\\
1.7362	0.15927\\
1.7363	0.16414\\
1.7363	0.16902\\
1.7363	0.17388\\
1.7364	0.17876\\
1.7364	0.18364\\
1.7365	0.1885\\
1.7365	0.19338\\
1.7366	0.19825\\
1.7366	0.20312\\
1.7366	0.20799\\
1.7367	0.21287\\
1.7367	0.21773\\
1.7368	0.22261\\
1.7368	0.22747\\
1.7369	0.23235\\
1.7369	0.23722\\
1.7369	0.2421\\
1.737	0.24696\\
1.737	0.25184\\
1.7371	0.2567\\
1.7371	0.26158\\
1.7371	0.26645\\
1.7372	0.27133\\
1.7372	0.27619\\
1.7373	0.28107\\
1.7373	0.28593\\
1.7374	0.29081\\
1.7374	0.29568\\
1.7374	0.30055\\
1.7375	0.30542\\
1.7375	0.3103\\
1.7376	0.31516\\
1.7376	0.32004\\
1.7377	0.3249\\
1.7377	0.32978\\
1.7377	0.33466\\
1.7378	0.33953\\
1.7378	0.3444\\
1.7379	0.34927\\
1.7379	0.35415\\
1.738	0.35901\\
1.738	0.36389\\
1.738	0.36876\\
1.7381	0.37363\\
1.7381	0.3785\\
1.7382	0.38338\\
1.7382	0.38824\\
1.7383	0.39312\\
1.7383	0.39798\\
1.7383	0.40286\\
1.7384	0.40773\\
1.7384	0.41261\\
1.7385	0.41747\\
1.7385	0.42235\\
1.7386	0.42721\\
1.7386	0.43209\\
1.7386	0.43696\\
1.7387	0.44183\\
1.7387	0.4467\\
1.7388	0.45158\\
1.7388	0.45644\\
1.7388	0.46132\\
1.7389	0.46619\\
1.7389	0.47106\\
1.739	0.47593\\
1.739	0.48081\\
1.7391	0.48569\\
1.7391	0.49055\\
1.7391	0.49543\\
1.7392	0.50029\\
1.7392	0.50517\\
1.7393	0.51004\\
1.7393	0.51491\\
1.7394	0.51978\\
1.7394	0.52466\\
1.7394	0.52952\\
1.7395	0.5344\\
1.7395	0.53926\\
1.7396	0.54414\\
1.7396	0.54901\\
1.7397	0.55389\\
1.7397	0.55875\\
1.7397	0.56363\\
1.7398	0.56849\\
1.7398	0.57337\\
1.7399	0.57824\\
1.7399	0.58312\\
1.74	0.58798\\
1.74	0.59286\\
1.74	0.59579\\
1.7401	0.59862\\
1.7401	0.60143\\
1.7402	0.60425\\
1.7402	0.60707\\
1.7403	0.60989\\
1.7403	0.6127\\
1.7403	0.61552\\
1.7404	0.61834\\
1.7404	0.62116\\
1.7405	0.62398\\
1.7405	0.6268\\
1.7406	0.62962\\
1.7406	0.63243\\
1.7406	0.63526\\
1.7407	0.63807\\
1.7407	0.64089\\
1.7408	0.64371\\
1.7408	0.64653\\
1.7408	0.64934\\
1.7409	0.65216\\
1.7409	0.65498\\
1.741	0.6578\\
1.741	0.66062\\
1.7411	0.66344\\
1.7411	0.66625\\
1.7411	0.66907\\
1.7412	0.67189\\
1.7412	0.67471\\
1.7413	0.67752\\
1.7413	0.68035\\
1.7414	0.68316\\
1.7414	0.68598\\
1.7414	0.6888\\
1.7415	0.69162\\
1.7415	0.69443\\
1.7416	0.69726\\
1.7416	0.70007\\
1.7417	0.70289\\
1.7417	0.70571\\
1.7417	0.70853\\
1.7418	0.71135\\
1.7418	0.71416\\
1.7419	0.71699\\
1.7419	0.7198\\
1.742	0.72262\\
1.742	0.72544\\
1.742	0.72826\\
1.7421	0.73107\\
1.7421	0.7339\\
1.7422	0.73671\\
1.7422	0.73953\\
1.7422	0.74235\\
1.7423	0.74517\\
1.7423	0.74798\\
1.7424	0.75081\\
1.7424	0.75362\\
1.7425	0.75644\\
1.7425	0.75926\\
1.7425	0.76208\\
1.7426	0.76489\\
1.7426	0.76771\\
1.7427	0.77053\\
1.7427	0.77335\\
1.7428	0.77616\\
1.7428	0.77899\\
1.7428	0.7818\\
1.7429	0.78462\\
1.7429	0.78744\\
1.743	0.79026\\
1.743	0.79307\\
1.7431	0.7959\\
1.7431	0.79872\\
1.7431	0.80153\\
1.7432	0.80435\\
1.7432	0.80717\\
1.7433	0.80999\\
1.7433	0.81281\\
1.7434	0.81563\\
1.7434	0.81844\\
1.7434	0.82126\\
1.7435	0.82408\\
1.7435	0.8269\\
1.7436	0.82971\\
1.7436	0.83254\\
1.7437	0.83535\\
1.7437	0.83817\\
1.7437	0.84099\\
1.7438	0.84381\\
1.7438	0.84662\\
1.7439	0.84945\\
1.7439	0.85226\\
1.744	0.85508\\
1.744	0.8579\\
1.744	0.86072\\
1.7441	0.86353\\
1.7441	0.86635\\
1.7442	0.86917\\
1.7442	0.87199\\
1.7442	0.87481\\
1.7443	0.87763\\
1.7443	0.88044\\
1.7444	0.88326\\
1.7444	0.88609\\
1.7445	0.8889\\
1.7445	0.89172\\
1.7445	0.89454\\
1.7446	0.89736\\
1.7446	0.90017\\
1.7447	0.903\\
1.7447	0.90581\\
1.7448	0.90863\\
1.7448	0.91145\\
1.7448	0.91427\\
1.7449	0.91708\\
1.7449	0.9199\\
1.745	0.92272\\
1.745	0.9249\\
1.7451	0.92554\\
1.7451	0.92618\\
1.7451	0.92682\\
1.7452	0.92746\\
1.7452	0.9281\\
1.7453	0.92874\\
1.7453	0.92938\\
1.7454	0.93002\\
1.7454	0.93066\\
1.7454	0.9313\\
1.7455	0.93194\\
1.7455	0.93258\\
1.7456	0.93322\\
1.7456	0.93386\\
1.7456	0.9345\\
1.7457	0.93514\\
1.7457	0.93578\\
1.7458	0.93642\\
1.7458	0.93706\\
1.7459	0.9377\\
1.7459	0.93834\\
1.7459	0.93898\\
1.746	0.93962\\
1.746	0.94026\\
1.7461	0.9409\\
1.7461	0.94154\\
1.7462	0.94218\\
1.7462	0.94282\\
1.7462	0.94346\\
1.7463	0.9441\\
1.7463	0.94474\\
1.7464	0.94538\\
1.7464	0.94602\\
1.7465	0.94666\\
1.7465	0.9473\\
1.7465	0.94793\\
1.7466	0.94858\\
1.7466	0.94921\\
1.7467	0.94986\\
1.7467	0.95049\\
1.7468	0.95114\\
1.7468	0.95177\\
1.7468	0.95242\\
1.7469	0.95305\\
1.7469	0.95369\\
1.747	0.95433\\
1.747	0.95497\\
1.7471	0.95562\\
1.7471	0.95625\\
1.7471	0.9569\\
1.7472	0.95753\\
1.7472	0.95818\\
1.7473	0.95881\\
1.7473	0.95945\\
1.7473	0.96009\\
1.7474	0.96073\\
1.7474	0.96137\\
1.7475	0.96201\\
1.7475	0.96265\\
1.7476	0.96329\\
1.7476	0.96393\\
1.7476	0.96457\\
1.7477	0.96521\\
1.7477	0.96585\\
1.7478	0.96649\\
1.7478	0.96713\\
1.7479	0.96777\\
1.7479	0.96841\\
1.7479	0.96905\\
1.748	0.96969\\
1.748	0.97033\\
1.7481	0.97097\\
1.7481	0.97161\\
1.7482	0.97225\\
1.7482	0.97289\\
1.7482	0.97353\\
1.7483	0.97417\\
1.7483	0.97481\\
1.7484	0.97545\\
1.7484	0.97609\\
1.7485	0.97673\\
1.7485	0.97737\\
1.7485	0.97801\\
1.7486	0.97865\\
1.7486	0.97929\\
1.7487	0.97993\\
1.7487	0.98057\\
1.7488	0.98121\\
1.7488	0.98185\\
1.7488	0.98249\\
1.7489	0.98313\\
1.7489	0.98377\\
1.749	0.98441\\
1.749	0.98505\\
1.7491	0.98569\\
1.7491	0.98633\\
1.7491	0.98697\\
1.7492	0.98761\\
1.7492	0.98825\\
1.7493	0.98889\\
1.7493	0.98953\\
1.7493	0.99017\\
1.7494	0.99081\\
1.7494	0.99145\\
1.7495	0.99209\\
1.7495	0.99273\\
1.7496	0.99337\\
1.7496	0.99401\\
1.7496	0.99465\\
1.7497	0.99529\\
1.7497	0.99593\\
1.7498	0.99657\\
1.7498	0.99721\\
1.7499	0.99785\\
1.7499	0.99849\\
1.7499	0.99913\\
1.75	0.99977\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
\addlegendentry{$T = 0.5$}


\addplot [color=mycolor3, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
    table[row sep=crcr]{%
1.7125	-0.99999\\
1.7125	-0.99999\\
1.7126	-0.99999\\
1.7126	-0.99999\\
1.7127	-0.99999\\
1.7127	-0.99999\\
1.7128	-0.99999\\
1.7128	-0.99999\\
1.7128	-0.99999\\
1.7129	-0.99999\\
1.7129	-0.99999\\
1.713	-0.99999\\
1.713	-0.99999\\
1.7131	-0.99999\\
1.7131	-0.99999\\
1.7131	-0.99999\\
1.7132	-0.99999\\
1.7132	-0.99999\\
1.7133	-0.99999\\
1.7133	-0.99999\\
1.7133	-0.99999\\
1.7134	-0.99999\\
1.7134	-0.99999\\
1.7135	-0.99999\\
1.7135	-0.99999\\
1.7136	-0.99999\\
1.7136	-0.99999\\
1.7136	-0.99999\\
1.7137	-0.99999\\
1.7137	-0.99999\\
1.7138	-0.99999\\
1.7138	-0.99999\\
1.7139	-0.99999\\
1.7139	-0.99999\\
1.7139	-0.99999\\
1.714	-0.99999\\
1.714	-0.99999\\
1.7141	-0.99999\\
1.7141	-0.99999\\
1.7142	-0.99999\\
1.7142	-0.99999\\
1.7142	-0.99999\\
1.7143	-0.99999\\
1.7143	-0.99999\\
1.7144	-0.99999\\
1.7144	-0.99999\\
1.7145	-0.99999\\
1.7145	-0.99999\\
1.7145	-0.99999\\
1.7146	-0.99999\\
1.7146	-0.99999\\
1.7147	-0.99999\\
1.7147	-0.99999\\
1.7148	-0.99999\\
1.7148	-0.99999\\
1.7148	-0.99999\\
1.7149	-0.99999\\
1.7149	-0.99999\\
1.715	-0.99999\\
1.715	-0.99998\\
1.715	-0.99994\\
1.7151	-0.99989\\
1.7151	-0.99985\\
1.7152	-0.99981\\
1.7152	-0.99976\\
1.7153	-0.99972\\
1.7153	-0.99967\\
1.7153	-0.99963\\
1.7154	-0.99959\\
1.7154	-0.99954\\
1.7155	-0.9995\\
1.7155	-0.99945\\
1.7156	-0.99941\\
1.7156	-0.99937\\
1.7156	-0.99932\\
1.7157	-0.99928\\
1.7157	-0.99924\\
1.7158	-0.99919\\
1.7158	-0.99915\\
1.7159	-0.9991\\
1.7159	-0.99906\\
1.7159	-0.99902\\
1.716	-0.99897\\
1.716	-0.99893\\
1.7161	-0.99889\\
1.7161	-0.99884\\
1.7162	-0.9988\\
1.7162	-0.99875\\
1.7162	-0.99871\\
1.7163	-0.99867\\
1.7163	-0.99862\\
1.7164	-0.99858\\
1.7164	-0.99854\\
1.7165	-0.99849\\
1.7165	-0.99845\\
1.7165	-0.9984\\
1.7166	-0.99836\\
1.7166	-0.99832\\
1.7167	-0.99827\\
1.7167	-0.99823\\
1.7168	-0.99819\\
1.7168	-0.99814\\
1.7168	-0.9981\\
1.7169	-0.99805\\
1.7169	-0.99801\\
1.717	-0.99797\\
1.717	-0.99792\\
1.717	-0.99788\\
1.7171	-0.99783\\
1.7171	-0.99779\\
1.7172	-0.99775\\
1.7172	-0.9977\\
1.7173	-0.99766\\
1.7173	-0.99762\\
1.7173	-0.99757\\
1.7174	-0.99753\\
1.7174	-0.99748\\
1.7175	-0.99744\\
1.7175	-0.9974\\
1.7176	-0.99735\\
1.7176	-0.99731\\
1.7176	-0.99727\\
1.7177	-0.99722\\
1.7177	-0.99718\\
1.7178	-0.99713\\
1.7178	-0.99709\\
1.7179	-0.99705\\
1.7179	-0.997\\
1.7179	-0.99696\\
1.718	-0.99692\\
1.718	-0.99687\\
1.7181	-0.99683\\
1.7181	-0.99678\\
1.7182	-0.99674\\
1.7182	-0.9967\\
1.7182	-0.99665\\
1.7183	-0.99661\\
1.7183	-0.99656\\
1.7184	-0.99652\\
1.7184	-0.99648\\
1.7184	-0.99643\\
1.7185	-0.99639\\
1.7185	-0.99635\\
1.7186	-0.9963\\
1.7186	-0.99626\\
1.7187	-0.99621\\
1.7187	-0.99617\\
1.7187	-0.99613\\
1.7188	-0.99608\\
1.7188	-0.99604\\
1.7189	-0.996\\
1.7189	-0.99595\\
1.719	-0.99591\\
1.719	-0.99586\\
1.719	-0.99582\\
1.7191	-0.99578\\
1.7191	-0.99573\\
1.7192	-0.99569\\
1.7192	-0.99565\\
1.7193	-0.9956\\
1.7193	-0.99556\\
1.7193	-0.99551\\
1.7194	-0.99547\\
1.7194	-0.99543\\
1.7195	-0.99538\\
1.7195	-0.99534\\
1.7196	-0.9953\\
1.7196	-0.99525\\
1.7196	-0.99521\\
1.7197	-0.99516\\
1.7197	-0.99512\\
1.7198	-0.99508\\
1.7198	-0.99503\\
1.7199	-0.99499\\
1.7199	-0.99494\\
1.7199	-0.9949\\
1.72	-0.99486\\
1.72	-0.99433\\
1.7201	-0.99336\\
1.7201	-0.9924\\
1.7201	-0.99143\\
1.7202	-0.99047\\
1.7202	-0.9895\\
1.7203	-0.98854\\
1.7203	-0.98757\\
1.7204	-0.98661\\
1.7204	-0.98564\\
1.7204	-0.98468\\
1.7205	-0.98371\\
1.7205	-0.98275\\
1.7206	-0.98178\\
1.7206	-0.98082\\
1.7207	-0.97986\\
1.7207	-0.97889\\
1.7207	-0.97793\\
1.7208	-0.97696\\
1.7208	-0.976\\
1.7209	-0.97503\\
1.7209	-0.97407\\
1.721	-0.9731\\
1.721	-0.97214\\
1.721	-0.97117\\
1.7211	-0.97021\\
1.7211	-0.96924\\
1.7212	-0.96828\\
1.7212	-0.96731\\
1.7213	-0.96635\\
1.7213	-0.96538\\
1.7213	-0.96442\\
1.7214	-0.96345\\
1.7214	-0.96249\\
1.7215	-0.96152\\
1.7215	-0.96056\\
1.7216	-0.95959\\
1.7216	-0.95863\\
1.7216	-0.95767\\
1.7217	-0.9567\\
1.7217	-0.95574\\
1.7218	-0.95477\\
1.7218	-0.95381\\
1.7219	-0.95284\\
1.7219	-0.95188\\
1.7219	-0.95091\\
1.722	-0.94995\\
1.722	-0.94898\\
1.7221	-0.94802\\
1.7221	-0.94705\\
1.7221	-0.94609\\
1.7222	-0.94512\\
1.7222	-0.94416\\
1.7223	-0.94319\\
1.7223	-0.94223\\
1.7224	-0.94126\\
1.7224	-0.9403\\
1.7224	-0.93933\\
1.7225	-0.93837\\
1.7225	-0.93741\\
1.7226	-0.93644\\
1.7226	-0.93548\\
1.7227	-0.93451\\
1.7227	-0.93355\\
1.7227	-0.93258\\
1.7228	-0.93162\\
1.7228	-0.93065\\
1.7229	-0.92969\\
1.7229	-0.92872\\
1.723	-0.92776\\
1.723	-0.92679\\
1.723	-0.92583\\
1.7231	-0.92487\\
1.7231	-0.9239\\
1.7232	-0.92293\\
1.7232	-0.92197\\
1.7233	-0.921\\
1.7233	-0.92004\\
1.7233	-0.91907\\
1.7234	-0.91811\\
1.7234	-0.91714\\
1.7235	-0.91618\\
1.7235	-0.91522\\
1.7235	-0.91425\\
1.7236	-0.91329\\
1.7236	-0.91232\\
1.7237	-0.91136\\
1.7237	-0.91039\\
1.7238	-0.90943\\
1.7238	-0.90846\\
1.7238	-0.9075\\
1.7239	-0.90653\\
1.7239	-0.90557\\
1.724	-0.90461\\
1.724	-0.90364\\
1.7241	-0.90268\\
1.7241	-0.90171\\
1.7241	-0.90075\\
1.7242	-0.89978\\
1.7242	-0.89882\\
1.7243	-0.89785\\
1.7243	-0.89689\\
1.7244	-0.89592\\
1.7244	-0.89496\\
1.7244	-0.89399\\
1.7245	-0.89303\\
1.7245	-0.89206\\
1.7246	-0.8911\\
1.7246	-0.89013\\
1.7247	-0.88917\\
1.7247	-0.8882\\
1.7247	-0.88724\\
1.7248	-0.88627\\
1.7248	-0.88531\\
1.7249	-0.88434\\
1.7249	-0.88338\\
1.725	-0.88242\\
1.725	-0.88145\\
1.725	-0.87822\\
1.7251	-0.87467\\
1.7251	-0.87113\\
1.7252	-0.86759\\
1.7252	-0.86405\\
1.7253	-0.86051\\
1.7253	-0.85697\\
1.7253	-0.85343\\
1.7254	-0.84989\\
1.7254	-0.84635\\
1.7255	-0.84281\\
1.7255	-0.83926\\
1.7255	-0.83573\\
1.7256	-0.83218\\
1.7256	-0.82865\\
1.7257	-0.8251\\
1.7257	-0.82157\\
1.7258	-0.81802\\
1.7258	-0.81448\\
1.7258	-0.81094\\
1.7259	-0.80739\\
1.7259	-0.80386\\
1.726	-0.80031\\
1.726	-0.79678\\
1.7261	-0.79323\\
1.7261	-0.7897\\
1.7261	-0.78615\\
1.7262	-0.78261\\
1.7262	-0.77907\\
1.7263	-0.77553\\
1.7263	-0.77199\\
1.7264	-0.76845\\
1.7264	-0.76491\\
1.7264	-0.76137\\
1.7265	-0.75783\\
1.7265	-0.75429\\
1.7266	-0.75074\\
1.7266	-0.74721\\
1.7267	-0.74366\\
1.7267	-0.74013\\
1.7267	-0.73658\\
1.7268	-0.73305\\
1.7268	-0.7295\\
1.7269	-0.72597\\
1.7269	-0.72242\\
1.7269	-0.71888\\
1.727	-0.71534\\
1.727	-0.7118\\
1.7271	-0.70826\\
1.7271	-0.70471\\
1.7272	-0.70118\\
1.7272	-0.69763\\
1.7272	-0.6941\\
1.7273	-0.69055\\
1.7273	-0.68701\\
1.7274	-0.68347\\
1.7274	-0.67993\\
1.7275	-0.67639\\
1.7275	-0.67285\\
1.7275	-0.66931\\
1.7276	-0.66577\\
1.7276	-0.66223\\
1.7277	-0.65869\\
1.7277	-0.65514\\
1.7278	-0.65161\\
1.7278	-0.64806\\
1.7278	-0.64453\\
1.7279	-0.64098\\
1.7279	-0.63745\\
1.728	-0.6339\\
1.728	-0.63036\\
1.7281	-0.62682\\
1.7281	-0.62328\\
1.7281	-0.61974\\
1.7282	-0.6162\\
1.7282	-0.61266\\
1.7283	-0.60912\\
1.7283	-0.60558\\
1.7284	-0.60204\\
1.7284	-0.59849\\
1.7284	-0.59496\\
1.7285	-0.59141\\
1.7285	-0.58787\\
1.7286	-0.58433\\
1.7286	-0.58079\\
1.7286	-0.57725\\
1.7287	-0.57371\\
1.7287	-0.57017\\
1.7288	-0.56662\\
1.7288	-0.56309\\
1.7289	-0.55954\\
1.7289	-0.55601\\
1.7289	-0.55246\\
1.729	-0.54893\\
1.729	-0.54538\\
1.7291	-0.54185\\
1.7291	-0.5383\\
1.7292	-0.53476\\
1.7292	-0.53122\\
1.7292	-0.52768\\
1.7293	-0.52414\\
1.7293	-0.5206\\
1.7294	-0.51706\\
1.7294	-0.51352\\
1.7295	-0.50997\\
1.7295	-0.50644\\
1.7295	-0.50289\\
1.7296	-0.49936\\
1.7296	-0.49581\\
1.7297	-0.49228\\
1.7297	-0.48873\\
1.7298	-0.4852\\
1.7298	-0.48165\\
1.7298	-0.4781\\
1.7299	-0.47457\\
1.7299	-0.47102\\
1.73	-0.46749\\
1.73	-0.46354\\
1.7301	-0.4583\\
1.7301	-0.45304\\
1.7301	-0.4478\\
1.7302	-0.44255\\
1.7302	-0.4373\\
1.7303	-0.43205\\
1.7303	-0.42681\\
1.7304	-0.42155\\
1.7304	-0.41631\\
1.7304	-0.41105\\
1.7305	-0.40581\\
1.7305	-0.40056\\
1.7306	-0.39532\\
1.7306	-0.39006\\
1.7306	-0.38482\\
1.7307	-0.37956\\
1.7307	-0.37432\\
1.7308	-0.36907\\
1.7308	-0.36383\\
1.7309	-0.35857\\
1.7309	-0.35333\\
1.7309	-0.34807\\
1.731	-0.34283\\
1.731	-0.33758\\
1.7311	-0.33233\\
1.7311	-0.32708\\
1.7312	-0.32182\\
1.7312	-0.31658\\
1.7312	-0.31133\\
1.7313	-0.30608\\
1.7313	-0.30083\\
1.7314	-0.29559\\
1.7314	-0.29033\\
1.7315	-0.28509\\
1.7315	-0.27983\\
1.7315	-0.27459\\
1.7316	-0.26934\\
1.7316	-0.2641\\
1.7317	-0.25884\\
1.7317	-0.2536\\
1.7318	-0.24834\\
1.7318	-0.2431\\
1.7318	-0.23785\\
1.7319	-0.23261\\
1.7319	-0.22735\\
1.732	-0.22211\\
1.732	-0.21685\\
1.732	-0.21161\\
1.7321	-0.20636\\
1.7321	-0.20112\\
1.7322	-0.19586\\
1.7322	-0.19062\\
1.7323	-0.18536\\
1.7323	-0.18012\\
1.7323	-0.17487\\
1.7324	-0.16962\\
1.7324	-0.16437\\
1.7325	-0.15911\\
1.7325	-0.15387\\
1.7326	-0.14862\\
1.7326	-0.14337\\
1.7326	-0.13812\\
1.7327	-0.13288\\
1.7327	-0.12762\\
1.7328	-0.12238\\
1.7328	-0.11712\\
1.7329	-0.11188\\
1.7329	-0.10663\\
1.7329	-0.10139\\
1.733	-0.096131\\
1.733	-0.09089\\
1.7331	-0.085634\\
1.7331	-0.080393\\
1.7332	-0.075137\\
1.7332	-0.069896\\
1.7332	-0.06464\\
1.7333	-0.059399\\
1.7333	-0.054143\\
1.7334	-0.048902\\
1.7334	-0.043646\\
1.7335	-0.038405\\
1.7335	-0.033149\\
1.7335	-0.027908\\
1.7336	-0.022652\\
1.7336	-0.017411\\
1.7337	-0.012155\\
1.7337	-0.0069138\\
1.7337	-0.001658\\
1.7338	0.0035979\\
1.7338	0.008839\\
1.7339	0.014095\\
1.7339	0.019336\\
1.734	0.024592\\
1.734	0.029833\\
1.734	0.035089\\
1.7341	0.04033\\
1.7341	0.045586\\
1.7342	0.050827\\
1.7342	0.056083\\
1.7343	0.061324\\
1.7343	0.06658\\
1.7343	0.071821\\
1.7344	0.077077\\
1.7344	0.082318\\
1.7345	0.087574\\
1.7345	0.092815\\
1.7346	0.098071\\
1.7346	0.10331\\
1.7346	0.10857\\
1.7347	0.11381\\
1.7347	0.11906\\
1.7348	0.12431\\
1.7348	0.12956\\
1.7349	0.1348\\
1.7349	0.14006\\
1.7349	0.1453\\
1.735	0.15056\\
1.735	0.15538\\
1.7351	0.15991\\
1.7351	0.16445\\
1.7352	0.16897\\
1.7352	0.17351\\
1.7352	0.17804\\
1.7353	0.18257\\
1.7353	0.1871\\
1.7354	0.19164\\
1.7354	0.19616\\
1.7355	0.2007\\
1.7355	0.20522\\
1.7355	0.20976\\
1.7356	0.21428\\
1.7356	0.21882\\
1.7357	0.22335\\
1.7357	0.22788\\
1.7357	0.23241\\
1.7358	0.23694\\
1.7358	0.24147\\
1.7359	0.24601\\
1.7359	0.25053\\
1.736	0.25507\\
1.736	0.25959\\
1.736	0.26413\\
1.7361	0.26866\\
1.7361	0.27319\\
1.7362	0.27772\\
1.7362	0.28225\\
1.7363	0.28678\\
1.7363	0.29132\\
1.7363	0.29584\\
1.7364	0.30038\\
1.7364	0.30492\\
1.7365	0.30944\\
1.7365	0.31398\\
1.7366	0.3185\\
1.7366	0.32304\\
1.7366	0.32756\\
1.7367	0.3321\\
1.7367	0.33663\\
1.7368	0.34116\\
1.7368	0.34569\\
1.7369	0.35022\\
1.7369	0.35475\\
1.7369	0.35929\\
1.737	0.36381\\
1.737	0.36835\\
1.7371	0.37287\\
1.7371	0.37741\\
1.7371	0.38193\\
1.7372	0.38647\\
1.7372	0.391\\
1.7373	0.39553\\
1.7373	0.40006\\
1.7374	0.4046\\
1.7374	0.40912\\
1.7374	0.41366\\
1.7375	0.41818\\
1.7375	0.42272\\
1.7376	0.42724\\
1.7376	0.43178\\
1.7377	0.43631\\
1.7377	0.44084\\
1.7377	0.44538\\
1.7378	0.4499\\
1.7378	0.45444\\
1.7379	0.45897\\
1.7379	0.4635\\
1.738	0.46803\\
1.738	0.47257\\
1.738	0.47709\\
1.7381	0.48163\\
1.7381	0.48615\\
1.7382	0.49069\\
1.7382	0.49521\\
1.7383	0.49975\\
1.7383	0.50428\\
1.7383	0.50881\\
1.7384	0.51334\\
1.7384	0.51788\\
1.7385	0.5224\\
1.7385	0.52694\\
1.7386	0.53146\\
1.7386	0.536\\
1.7386	0.54052\\
1.7387	0.54506\\
1.7387	0.54959\\
1.7388	0.55412\\
1.7388	0.55865\\
1.7388	0.56318\\
1.7389	0.56771\\
1.7389	0.57225\\
1.739	0.57677\\
1.739	0.58131\\
1.7391	0.58585\\
1.7391	0.59037\\
1.7391	0.59491\\
1.7392	0.59943\\
1.7392	0.60397\\
1.7393	0.60849\\
1.7393	0.61303\\
1.7394	0.61756\\
1.7394	0.62209\\
1.7394	0.62662\\
1.7395	0.63115\\
1.7395	0.63568\\
1.7396	0.64022\\
1.7396	0.64474\\
1.7397	0.64928\\
1.7397	0.6538\\
1.7397	0.65834\\
1.7398	0.66286\\
1.7398	0.6674\\
1.7399	0.67193\\
1.7399	0.67646\\
1.74	0.68099\\
1.74	0.68553\\
1.74	0.68789\\
1.7401	0.69013\\
1.7401	0.69236\\
1.7402	0.69459\\
1.7402	0.69682\\
1.7403	0.69906\\
1.7403	0.70129\\
1.7403	0.70352\\
1.7404	0.70575\\
1.7404	0.70799\\
1.7405	0.71022\\
1.7405	0.71245\\
1.7406	0.71469\\
1.7406	0.71692\\
1.7406	0.71915\\
1.7407	0.72138\\
1.7407	0.72362\\
1.7408	0.72585\\
1.7408	0.72808\\
1.7408	0.73031\\
1.7409	0.73255\\
1.7409	0.73478\\
1.741	0.73702\\
1.741	0.73924\\
1.7411	0.74148\\
1.7411	0.74371\\
1.7411	0.74595\\
1.7412	0.74818\\
1.7412	0.75041\\
1.7413	0.75264\\
1.7413	0.75488\\
1.7414	0.75711\\
1.7414	0.75934\\
1.7414	0.76157\\
1.7415	0.76381\\
1.7415	0.76604\\
1.7416	0.76827\\
1.7416	0.7705\\
1.7417	0.77274\\
1.7417	0.77497\\
1.7417	0.7772\\
1.7418	0.77944\\
1.7418	0.78167\\
1.7419	0.7839\\
1.7419	0.78613\\
1.742	0.78837\\
1.742	0.7906\\
1.742	0.79284\\
1.7421	0.79507\\
1.7421	0.7973\\
1.7422	0.79953\\
1.7422	0.80177\\
1.7422	0.804\\
1.7423	0.80623\\
1.7423	0.80846\\
1.7424	0.8107\\
1.7424	0.81293\\
1.7425	0.81516\\
1.7425	0.81739\\
1.7425	0.81963\\
1.7426	0.82186\\
1.7426	0.82409\\
1.7427	0.82632\\
1.7427	0.82856\\
1.7428	0.83079\\
1.7428	0.83302\\
1.7428	0.83525\\
1.7429	0.83749\\
1.7429	0.83972\\
1.743	0.84195\\
1.743	0.84418\\
1.7431	0.84642\\
1.7431	0.84866\\
1.7431	0.85089\\
1.7432	0.85312\\
1.7432	0.85535\\
1.7433	0.85759\\
1.7433	0.85982\\
1.7434	0.86205\\
1.7434	0.86428\\
1.7434	0.86652\\
1.7435	0.86875\\
1.7435	0.87098\\
1.7436	0.87321\\
1.7436	0.87545\\
1.7437	0.87768\\
1.7437	0.87991\\
1.7437	0.88214\\
1.7438	0.88438\\
1.7438	0.88661\\
1.7439	0.88884\\
1.7439	0.89107\\
1.744	0.89331\\
1.744	0.89554\\
1.744	0.89778\\
1.7441	0.9\\
1.7441	0.90224\\
1.7442	0.90447\\
1.7442	0.90671\\
1.7442	0.90894\\
1.7443	0.91117\\
1.7443	0.9134\\
1.7444	0.91564\\
1.7444	0.91787\\
1.7445	0.9201\\
1.7445	0.92234\\
1.7445	0.92457\\
1.7446	0.9268\\
1.7446	0.92903\\
1.7447	0.93127\\
1.7447	0.9335\\
1.7448	0.93573\\
1.7448	0.93796\\
1.7448	0.9402\\
1.7449	0.94243\\
1.7449	0.94466\\
1.745	0.94689\\
1.745	0.9486\\
1.7451	0.94904\\
1.7451	0.94948\\
1.7451	0.94991\\
1.7452	0.95035\\
1.7452	0.95079\\
1.7453	0.95123\\
1.7453	0.95167\\
1.7454	0.9521\\
1.7454	0.95254\\
1.7454	0.95298\\
1.7455	0.95342\\
1.7455	0.95386\\
1.7456	0.95429\\
1.7456	0.95473\\
1.7456	0.95517\\
1.7457	0.95561\\
1.7457	0.95605\\
1.7458	0.95648\\
1.7458	0.95692\\
1.7459	0.95736\\
1.7459	0.9578\\
1.7459	0.95824\\
1.746	0.95868\\
1.746	0.95911\\
1.7461	0.95955\\
1.7461	0.95999\\
1.7462	0.96043\\
1.7462	0.96086\\
1.7462	0.9613\\
1.7463	0.96174\\
1.7463	0.96218\\
1.7464	0.96262\\
1.7464	0.96305\\
1.7465	0.96349\\
1.7465	0.96393\\
1.7465	0.96437\\
1.7466	0.96481\\
1.7466	0.96524\\
1.7467	0.96568\\
1.7467	0.96612\\
1.7468	0.96656\\
1.7468	0.967\\
1.7468	0.96743\\
1.7469	0.96787\\
1.7469	0.96831\\
1.747	0.96875\\
1.747	0.96919\\
1.7471	0.96962\\
1.7471	0.97006\\
1.7471	0.9705\\
1.7472	0.97094\\
1.7472	0.97138\\
1.7473	0.97181\\
1.7473	0.97225\\
1.7473	0.97269\\
1.7474	0.97313\\
1.7474	0.97357\\
1.7475	0.974\\
1.7475	0.97444\\
1.7476	0.97488\\
1.7476	0.97532\\
1.7476	0.97576\\
1.7477	0.97619\\
1.7477	0.97663\\
1.7478	0.97707\\
1.7478	0.97751\\
1.7479	0.97795\\
1.7479	0.97838\\
1.7479	0.97882\\
1.748	0.97926\\
1.748	0.9797\\
1.7481	0.98014\\
1.7481	0.98057\\
1.7482	0.98101\\
1.7482	0.98145\\
1.7482	0.98189\\
1.7483	0.98233\\
1.7483	0.98276\\
1.7484	0.9832\\
1.7484	0.98364\\
1.7485	0.98408\\
1.7485	0.98452\\
1.7485	0.98495\\
1.7486	0.98539\\
1.7486	0.98583\\
1.7487	0.98627\\
1.7487	0.98671\\
1.7488	0.98714\\
1.7488	0.98758\\
1.7488	0.98802\\
1.7489	0.98846\\
1.7489	0.9889\\
1.749	0.98933\\
1.749	0.98977\\
1.7491	0.99021\\
1.7491	0.99065\\
1.7491	0.99109\\
1.7492	0.99152\\
1.7492	0.99196\\
1.7493	0.9924\\
1.7493	0.99284\\
1.7493	0.99328\\
1.7494	0.99371\\
1.7494	0.99415\\
1.7495	0.99459\\
1.7495	0.99503\\
1.7496	0.99547\\
1.7496	0.9959\\
1.7496	0.99634\\
1.7497	0.99678\\
1.7497	0.99722\\
1.7498	0.99766\\
1.7498	0.99809\\
1.7499	0.99853\\
1.7499	0.99897\\
1.7499	0.99941\\
1.75	0.99985\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
\addlegendentry{$T = 1$}

\addplot [color=mycolor4, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
    table[row sep=crcr]{%
1.7125	-1\\
1.7125	-1\\
1.7126	-1\\
1.7126	-1\\
1.7127	-1\\
1.7127	-1\\
1.7128	-1\\
1.7128	-1\\
1.7128	-1\\
1.7129	-1\\
1.7129	-1\\
1.713	-1\\
1.713	-1\\
1.7131	-1\\
1.7131	-1\\
1.7131	-1\\
1.7132	-1\\
1.7132	-1\\
1.7133	-1\\
1.7133	-1\\
1.7133	-1\\
1.7134	-1\\
1.7134	-1\\
1.7135	-1\\
1.7135	-1\\
1.7136	-1\\
1.7136	-1\\
1.7136	-1\\
1.7137	-1\\
1.7137	-1\\
1.7138	-1\\
1.7138	-1\\
1.7139	-1\\
1.7139	-1\\
1.7139	-1\\
1.714	-1\\
1.714	-1\\
1.7141	-1\\
1.7141	-1\\
1.7142	-1\\
1.7142	-1\\
1.7142	-1\\
1.7143	-1\\
1.7143	-1\\
1.7144	-1\\
1.7144	-1\\
1.7145	-1\\
1.7145	-1\\
1.7145	-1\\
1.7146	-1\\
1.7146	-1\\
1.7147	-1\\
1.7147	-1\\
1.7148	-1\\
1.7148	-1\\
1.7148	-1\\
1.7149	-1\\
1.7149	-1\\
1.715	-1\\
1.715	-0.99998\\
1.715	-0.99992\\
1.7151	-0.99985\\
1.7151	-0.99978\\
1.7152	-0.99972\\
1.7152	-0.99965\\
1.7153	-0.99958\\
1.7153	-0.99952\\
1.7153	-0.99945\\
1.7154	-0.99938\\
1.7154	-0.99932\\
1.7155	-0.99925\\
1.7155	-0.99918\\
1.7156	-0.99911\\
1.7156	-0.99905\\
1.7156	-0.99898\\
1.7157	-0.99891\\
1.7157	-0.99885\\
1.7158	-0.99878\\
1.7158	-0.99871\\
1.7159	-0.99865\\
1.7159	-0.99858\\
1.7159	-0.99851\\
1.716	-0.99845\\
1.716	-0.99838\\
1.7161	-0.99831\\
1.7161	-0.99825\\
1.7162	-0.99818\\
1.7162	-0.99811\\
1.7162	-0.99804\\
1.7163	-0.99798\\
1.7163	-0.99791\\
1.7164	-0.99784\\
1.7164	-0.99778\\
1.7165	-0.99771\\
1.7165	-0.99764\\
1.7165	-0.99758\\
1.7166	-0.99751\\
1.7166	-0.99744\\
1.7167	-0.99738\\
1.7167	-0.99731\\
1.7168	-0.99724\\
1.7168	-0.99717\\
1.7168	-0.99711\\
1.7169	-0.99704\\
1.7169	-0.99697\\
1.717	-0.99691\\
1.717	-0.99684\\
1.717	-0.99677\\
1.7171	-0.99671\\
1.7171	-0.99664\\
1.7172	-0.99657\\
1.7172	-0.99651\\
1.7173	-0.99644\\
1.7173	-0.99637\\
1.7173	-0.99631\\
1.7174	-0.99624\\
1.7174	-0.99617\\
1.7175	-0.9961\\
1.7175	-0.99604\\
1.7176	-0.99597\\
1.7176	-0.9959\\
1.7176	-0.99584\\
1.7177	-0.99577\\
1.7177	-0.9957\\
1.7178	-0.99564\\
1.7178	-0.99557\\
1.7179	-0.9955\\
1.7179	-0.99544\\
1.7179	-0.99537\\
1.718	-0.9953\\
1.718	-0.99524\\
1.7181	-0.99517\\
1.7181	-0.9951\\
1.7182	-0.99503\\
1.7182	-0.99497\\
1.7182	-0.9949\\
1.7183	-0.99483\\
1.7183	-0.99477\\
1.7184	-0.9947\\
1.7184	-0.99463\\
1.7184	-0.99457\\
1.7185	-0.9945\\
1.7185	-0.99443\\
1.7186	-0.99437\\
1.7186	-0.9943\\
1.7187	-0.99423\\
1.7187	-0.99416\\
1.7187	-0.9941\\
1.7188	-0.99403\\
1.7188	-0.99396\\
1.7189	-0.9939\\
1.7189	-0.99383\\
1.719	-0.99376\\
1.719	-0.9937\\
1.719	-0.99363\\
1.7191	-0.99356\\
1.7191	-0.9935\\
1.7192	-0.99343\\
1.7192	-0.99336\\
1.7193	-0.9933\\
1.7193	-0.99323\\
1.7193	-0.99316\\
1.7194	-0.99309\\
1.7194	-0.99303\\
1.7195	-0.99296\\
1.7195	-0.99289\\
1.7196	-0.99283\\
1.7196	-0.99276\\
1.7196	-0.99269\\
1.7197	-0.99263\\
1.7197	-0.99256\\
1.7198	-0.99249\\
1.7198	-0.99243\\
1.7199	-0.99236\\
1.7199	-0.99229\\
1.7199	-0.99222\\
1.72	-0.99216\\
1.72	-0.99156\\
1.7201	-0.99049\\
1.7201	-0.98942\\
1.7201	-0.98835\\
1.7202	-0.98728\\
1.7202	-0.98621\\
1.7203	-0.98515\\
1.7203	-0.98407\\
1.7204	-0.98301\\
1.7204	-0.98194\\
1.7204	-0.98087\\
1.7205	-0.9798\\
1.7205	-0.97873\\
1.7206	-0.97766\\
1.7206	-0.97659\\
1.7207	-0.97552\\
1.7207	-0.97445\\
1.7207	-0.97338\\
1.7208	-0.97231\\
1.7208	-0.97124\\
1.7209	-0.97017\\
1.7209	-0.9691\\
1.721	-0.96803\\
1.721	-0.96696\\
1.721	-0.96589\\
1.7211	-0.96482\\
1.7211	-0.96375\\
1.7212	-0.96269\\
1.7212	-0.96162\\
1.7213	-0.96055\\
1.7213	-0.95948\\
1.7213	-0.95841\\
1.7214	-0.95734\\
1.7214	-0.95627\\
1.7215	-0.9552\\
1.7215	-0.95413\\
1.7216	-0.95306\\
1.7216	-0.95199\\
1.7216	-0.95092\\
1.7217	-0.94985\\
1.7217	-0.94878\\
1.7218	-0.94771\\
1.7218	-0.94664\\
1.7219	-0.94557\\
1.7219	-0.9445\\
1.7219	-0.94343\\
1.722	-0.94237\\
1.722	-0.94129\\
1.7221	-0.94023\\
1.7221	-0.93916\\
1.7221	-0.93809\\
1.7222	-0.93702\\
1.7222	-0.93595\\
1.7223	-0.93488\\
1.7223	-0.93381\\
1.7224	-0.93274\\
1.7224	-0.93167\\
1.7224	-0.9306\\
1.7225	-0.92953\\
1.7225	-0.92846\\
1.7226	-0.92739\\
1.7226	-0.92632\\
1.7227	-0.92526\\
1.7227	-0.92418\\
1.7227	-0.92312\\
1.7228	-0.92205\\
1.7228	-0.92098\\
1.7229	-0.91991\\
1.7229	-0.91884\\
1.723	-0.91777\\
1.723	-0.9167\\
1.723	-0.91563\\
1.7231	-0.91456\\
1.7231	-0.91349\\
1.7232	-0.91242\\
1.7232	-0.91135\\
1.7233	-0.91028\\
1.7233	-0.90921\\
1.7233	-0.90814\\
1.7234	-0.90707\\
1.7234	-0.906\\
1.7235	-0.90493\\
1.7235	-0.90386\\
1.7235	-0.9028\\
1.7236	-0.90173\\
1.7236	-0.90066\\
1.7237	-0.89959\\
1.7237	-0.89852\\
1.7238	-0.89745\\
1.7238	-0.89638\\
1.7238	-0.89531\\
1.7239	-0.89424\\
1.7239	-0.89317\\
1.724	-0.8921\\
1.724	-0.89103\\
1.7241	-0.88996\\
1.7241	-0.88889\\
1.7241	-0.88782\\
1.7242	-0.88675\\
1.7242	-0.88569\\
1.7243	-0.88461\\
1.7243	-0.88355\\
1.7244	-0.88248\\
1.7244	-0.88141\\
1.7244	-0.88034\\
1.7245	-0.87927\\
1.7245	-0.8782\\
1.7246	-0.87713\\
1.7246	-0.87606\\
1.7247	-0.87499\\
1.7247	-0.87392\\
1.7247	-0.87285\\
1.7248	-0.87178\\
1.7248	-0.87071\\
1.7249	-0.86964\\
1.7249	-0.86857\\
1.725	-0.8675\\
1.725	-0.86643\\
1.725	-0.86302\\
1.7251	-0.85929\\
1.7251	-0.85557\\
1.7252	-0.85184\\
1.7252	-0.84813\\
1.7253	-0.8444\\
1.7253	-0.84068\\
1.7253	-0.83695\\
1.7254	-0.83323\\
1.7254	-0.8295\\
1.7255	-0.82578\\
1.7255	-0.82205\\
1.7255	-0.81833\\
1.7256	-0.8146\\
1.7256	-0.81088\\
1.7257	-0.80715\\
1.7257	-0.80343\\
1.7258	-0.7997\\
1.7258	-0.79597\\
1.7258	-0.79225\\
1.7259	-0.78852\\
1.7259	-0.7848\\
1.726	-0.78107\\
1.726	-0.77735\\
1.7261	-0.77362\\
1.7261	-0.7699\\
1.7261	-0.76617\\
1.7262	-0.76245\\
1.7262	-0.75872\\
1.7263	-0.755\\
1.7263	-0.75127\\
1.7264	-0.74755\\
1.7264	-0.74382\\
1.7264	-0.7401\\
1.7265	-0.73637\\
1.7265	-0.73265\\
1.7266	-0.72892\\
1.7266	-0.7252\\
1.7267	-0.72147\\
1.7267	-0.71775\\
1.7267	-0.71402\\
1.7268	-0.7103\\
1.7268	-0.70657\\
1.7269	-0.70285\\
1.7269	-0.69912\\
1.7269	-0.6954\\
1.727	-0.69167\\
1.727	-0.68795\\
1.7271	-0.68422\\
1.7271	-0.68049\\
1.7272	-0.67677\\
1.7272	-0.67304\\
1.7272	-0.66932\\
1.7273	-0.66559\\
1.7273	-0.66187\\
1.7274	-0.65814\\
1.7274	-0.65442\\
1.7275	-0.65069\\
1.7275	-0.64697\\
1.7275	-0.64324\\
1.7276	-0.63952\\
1.7276	-0.63579\\
1.7277	-0.63207\\
1.7277	-0.62834\\
1.7278	-0.62462\\
1.7278	-0.62089\\
1.7278	-0.61717\\
1.7279	-0.61344\\
1.7279	-0.60972\\
1.728	-0.60599\\
1.728	-0.60227\\
1.7281	-0.59854\\
1.7281	-0.59482\\
1.7281	-0.59109\\
1.7282	-0.58737\\
1.7282	-0.58364\\
1.7283	-0.57992\\
1.7283	-0.57619\\
1.7284	-0.57247\\
1.7284	-0.56874\\
1.7284	-0.56502\\
1.7285	-0.56129\\
1.7285	-0.55756\\
1.7286	-0.55384\\
1.7286	-0.55011\\
1.7286	-0.54639\\
1.7287	-0.54266\\
1.7287	-0.53894\\
1.7288	-0.53521\\
1.7288	-0.53149\\
1.7289	-0.52776\\
1.7289	-0.52404\\
1.7289	-0.52031\\
1.729	-0.51659\\
1.729	-0.51286\\
1.7291	-0.50914\\
1.7291	-0.50541\\
1.7292	-0.50169\\
1.7292	-0.49796\\
1.7292	-0.49424\\
1.7293	-0.49051\\
1.7293	-0.48679\\
1.7294	-0.48306\\
1.7294	-0.47934\\
1.7295	-0.47561\\
1.7295	-0.47189\\
1.7295	-0.46816\\
1.7296	-0.46445\\
1.7296	-0.46071\\
1.7297	-0.457\\
1.7297	-0.45327\\
1.7298	-0.44955\\
1.7298	-0.44582\\
1.7298	-0.44209\\
1.7299	-0.43837\\
1.7299	-0.43464\\
1.73	-0.43092\\
1.73	-0.42681\\
1.7301	-0.42149\\
1.7301	-0.41616\\
1.7301	-0.41085\\
1.7302	-0.40552\\
1.7302	-0.4002\\
1.7303	-0.39487\\
1.7303	-0.38956\\
1.7304	-0.38423\\
1.7304	-0.37892\\
1.7304	-0.37359\\
1.7305	-0.36827\\
1.7305	-0.36294\\
1.7306	-0.35763\\
1.7306	-0.3523\\
1.7306	-0.34698\\
1.7307	-0.34165\\
1.7307	-0.33634\\
1.7308	-0.33101\\
1.7308	-0.32569\\
1.7309	-0.32036\\
1.7309	-0.31505\\
1.7309	-0.30972\\
1.731	-0.3044\\
1.731	-0.29907\\
1.7311	-0.29376\\
1.7311	-0.28843\\
1.7312	-0.2831\\
1.7312	-0.27778\\
1.7312	-0.27245\\
1.7313	-0.26714\\
1.7313	-0.26181\\
1.7314	-0.25649\\
1.7314	-0.25117\\
1.7315	-0.24585\\
1.7315	-0.24052\\
1.7315	-0.23521\\
1.7316	-0.22988\\
1.7316	-0.22456\\
1.7317	-0.21923\\
1.7317	-0.21392\\
1.7318	-0.20859\\
1.7318	-0.20327\\
1.7318	-0.19794\\
1.7319	-0.19263\\
1.7319	-0.1873\\
1.732	-0.18198\\
1.732	-0.17665\\
1.732	-0.17134\\
1.7321	-0.16601\\
1.7321	-0.16069\\
1.7322	-0.15536\\
1.7322	-0.15005\\
1.7323	-0.14472\\
1.7323	-0.1394\\
1.7323	-0.13407\\
1.7324	-0.12876\\
1.7324	-0.12343\\
1.7325	-0.1181\\
1.7325	-0.11279\\
1.7326	-0.10746\\
1.7326	-0.10214\\
1.7326	-0.096811\\
1.7327	-0.091496\\
1.7327	-0.086166\\
1.7328	-0.080851\\
1.7328	-0.075522\\
1.7329	-0.070207\\
1.7329	-0.064877\\
1.7329	-0.059562\\
1.733	-0.054232\\
1.733	-0.048917\\
1.7331	-0.043588\\
1.7331	-0.038273\\
1.7332	-0.032943\\
1.7332	-0.027628\\
1.7332	-0.022298\\
1.7333	-0.016984\\
1.7333	-0.011654\\
1.7334	-0.006339\\
1.7334	-0.0010093\\
1.7335	0.0043056\\
1.7335	0.0096353\\
1.7335	0.01495\\
1.7336	0.02028\\
1.7336	0.025595\\
1.7337	0.030925\\
1.7337	0.036239\\
1.7337	0.041569\\
1.7338	0.046899\\
1.7338	0.052214\\
1.7339	0.057544\\
1.7339	0.062858\\
1.734	0.068188\\
1.734	0.073503\\
1.734	0.078833\\
1.7341	0.084148\\
1.7341	0.089477\\
1.7342	0.094792\\
1.7342	0.10012\\
1.7343	0.10544\\
1.7343	0.11077\\
1.7343	0.11608\\
1.7344	0.12141\\
1.7344	0.12673\\
1.7345	0.13206\\
1.7345	0.13737\\
1.7346	0.1427\\
1.7346	0.14802\\
1.7346	0.15335\\
1.7347	0.15866\\
1.7347	0.16399\\
1.7348	0.1693\\
1.7348	0.17463\\
1.7349	0.17995\\
1.7349	0.18528\\
1.7349	0.19059\\
1.735	0.19592\\
1.735	0.2007\\
1.7351	0.20512\\
1.7351	0.20954\\
1.7352	0.21395\\
1.7352	0.21837\\
1.7352	0.22278\\
1.7353	0.2272\\
1.7353	0.2316\\
1.7354	0.23602\\
1.7354	0.24043\\
1.7355	0.24485\\
1.7355	0.24925\\
1.7355	0.25367\\
1.7356	0.25808\\
1.7356	0.2625\\
1.7357	0.26691\\
1.7357	0.27133\\
1.7357	0.27573\\
1.7358	0.28015\\
1.7358	0.28456\\
1.7359	0.28898\\
1.7359	0.29338\\
1.736	0.2978\\
1.736	0.30221\\
1.736	0.30663\\
1.7361	0.31104\\
1.7361	0.31546\\
1.7362	0.31986\\
1.7362	0.32428\\
1.7363	0.32869\\
1.7363	0.33311\\
1.7363	0.33751\\
1.7364	0.34193\\
1.7364	0.34635\\
1.7365	0.35076\\
1.7365	0.35518\\
1.7366	0.35959\\
1.7366	0.36401\\
1.7366	0.36841\\
1.7367	0.37283\\
1.7367	0.37724\\
1.7368	0.38166\\
1.7368	0.38606\\
1.7369	0.39048\\
1.7369	0.39489\\
1.7369	0.39931\\
1.737	0.40372\\
1.737	0.40814\\
1.7371	0.41254\\
1.7371	0.41696\\
1.7371	0.42137\\
1.7372	0.42579\\
1.7372	0.43019\\
1.7373	0.43461\\
1.7373	0.43902\\
1.7374	0.44344\\
1.7374	0.44785\\
1.7374	0.45227\\
1.7375	0.45667\\
1.7375	0.46109\\
1.7376	0.4655\\
1.7376	0.46992\\
1.7377	0.47432\\
1.7377	0.47874\\
1.7377	0.48316\\
1.7378	0.48757\\
1.7378	0.49199\\
1.7379	0.4964\\
1.7379	0.50081\\
1.738	0.50522\\
1.738	0.50964\\
1.738	0.51405\\
1.7381	0.51847\\
1.7381	0.52287\\
1.7382	0.52729\\
1.7382	0.5317\\
1.7383	0.53612\\
1.7383	0.54053\\
1.7383	0.54494\\
1.7384	0.54935\\
1.7384	0.55377\\
1.7385	0.55818\\
1.7385	0.5626\\
1.7386	0.567\\
1.7386	0.57142\\
1.7386	0.57583\\
1.7387	0.58025\\
1.7387	0.58466\\
1.7388	0.58908\\
1.7388	0.59348\\
1.7388	0.5979\\
1.7389	0.60231\\
1.7389	0.60673\\
1.739	0.61113\\
1.739	0.61555\\
1.7391	0.61997\\
1.7391	0.62438\\
1.7391	0.6288\\
1.7392	0.63321\\
1.7392	0.63762\\
1.7393	0.64203\\
1.7393	0.64645\\
1.7394	0.65086\\
1.7394	0.65528\\
1.7394	0.65968\\
1.7395	0.6641\\
1.7395	0.66851\\
1.7396	0.67293\\
1.7396	0.67734\\
1.7397	0.68175\\
1.7397	0.68616\\
1.7397	0.69058\\
1.7398	0.69499\\
1.7398	0.69941\\
1.7399	0.70381\\
1.7399	0.70823\\
1.74	0.71264\\
1.74	0.71706\\
1.74	0.71923\\
1.7401	0.72127\\
1.7401	0.7233\\
1.7402	0.72533\\
1.7402	0.72736\\
1.7403	0.7294\\
1.7403	0.73143\\
1.7403	0.73347\\
1.7404	0.7355\\
1.7404	0.73754\\
1.7405	0.73957\\
1.7405	0.7416\\
1.7406	0.74364\\
1.7406	0.74567\\
1.7406	0.74771\\
1.7407	0.74974\\
1.7407	0.75177\\
1.7408	0.7538\\
1.7408	0.75584\\
1.7408	0.75787\\
1.7409	0.75991\\
1.7409	0.76194\\
1.741	0.76398\\
1.741	0.76601\\
1.7411	0.76804\\
1.7411	0.77007\\
1.7411	0.77211\\
1.7412	0.77414\\
1.7412	0.77618\\
1.7413	0.77821\\
1.7413	0.78024\\
1.7414	0.78228\\
1.7414	0.78431\\
1.7414	0.78634\\
1.7415	0.78838\\
1.7415	0.79041\\
1.7416	0.79245\\
1.7416	0.79448\\
1.7417	0.79651\\
1.7417	0.79855\\
1.7417	0.80058\\
1.7418	0.80262\\
1.7418	0.80465\\
1.7419	0.80669\\
1.7419	0.80872\\
1.742	0.81075\\
1.742	0.81278\\
1.742	0.81482\\
1.7421	0.81685\\
1.7421	0.81889\\
1.7422	0.82092\\
1.7422	0.82295\\
1.7422	0.82499\\
1.7423	0.82702\\
1.7423	0.82905\\
1.7424	0.83109\\
1.7424	0.83312\\
1.7425	0.83516\\
1.7425	0.83719\\
1.7425	0.83922\\
1.7426	0.84125\\
1.7426	0.84329\\
1.7427	0.84532\\
1.7427	0.84736\\
1.7428	0.84939\\
1.7428	0.85143\\
1.7428	0.85346\\
1.7429	0.85549\\
1.7429	0.85752\\
1.743	0.85956\\
1.743	0.86159\\
1.7431	0.86363\\
1.7431	0.86566\\
1.7431	0.8677\\
1.7432	0.86973\\
1.7432	0.87176\\
1.7433	0.8738\\
1.7433	0.87583\\
1.7434	0.87787\\
1.7434	0.8799\\
1.7434	0.88193\\
1.7435	0.88396\\
1.7435	0.886\\
1.7436	0.88803\\
1.7436	0.89007\\
1.7437	0.8921\\
1.7437	0.89414\\
1.7437	0.89617\\
1.7438	0.8982\\
1.7438	0.90023\\
1.7439	0.90227\\
1.7439	0.9043\\
1.744	0.90634\\
1.744	0.90837\\
1.744	0.91041\\
1.7441	0.91244\\
1.7441	0.91447\\
1.7442	0.9165\\
1.7442	0.91854\\
1.7442	0.92057\\
1.7443	0.92261\\
1.7443	0.92464\\
1.7444	0.92667\\
1.7444	0.92871\\
1.7445	0.93074\\
1.7445	0.93278\\
1.7445	0.93481\\
1.7446	0.93685\\
1.7446	0.93888\\
1.7447	0.94091\\
1.7447	0.94294\\
1.7448	0.94498\\
1.7448	0.94701\\
1.7448	0.94905\\
1.7449	0.95108\\
1.7449	0.95312\\
1.745	0.95515\\
1.745	0.95669\\
1.7451	0.95706\\
1.7451	0.95743\\
1.7451	0.9578\\
1.7452	0.95817\\
1.7452	0.95854\\
1.7453	0.95891\\
1.7453	0.95927\\
1.7454	0.95964\\
1.7454	0.96001\\
1.7454	0.96038\\
1.7455	0.96075\\
1.7455	0.96112\\
1.7456	0.96149\\
1.7456	0.96186\\
1.7456	0.96223\\
1.7457	0.9626\\
1.7457	0.96297\\
1.7458	0.96333\\
1.7458	0.9637\\
1.7459	0.96407\\
1.7459	0.96444\\
1.7459	0.96481\\
1.746	0.96518\\
1.746	0.96555\\
1.7461	0.96592\\
1.7461	0.96629\\
1.7462	0.96666\\
1.7462	0.96702\\
1.7462	0.96739\\
1.7463	0.96776\\
1.7463	0.96813\\
1.7464	0.9685\\
1.7464	0.96887\\
1.7465	0.96924\\
1.7465	0.96961\\
1.7465	0.96998\\
1.7466	0.97035\\
1.7466	0.97071\\
1.7467	0.97108\\
1.7467	0.97145\\
1.7468	0.97182\\
1.7468	0.97219\\
1.7468	0.97256\\
1.7469	0.97293\\
1.7469	0.9733\\
1.747	0.97367\\
1.747	0.97404\\
1.7471	0.97441\\
1.7471	0.97477\\
1.7471	0.97514\\
1.7472	0.97551\\
1.7472	0.97588\\
1.7473	0.97625\\
1.7473	0.97662\\
1.7473	0.97699\\
1.7474	0.97736\\
1.7474	0.97773\\
1.7475	0.9781\\
1.7475	0.97846\\
1.7476	0.97883\\
1.7476	0.9792\\
1.7476	0.97957\\
1.7477	0.97994\\
1.7477	0.98031\\
1.7478	0.98068\\
1.7478	0.98105\\
1.7479	0.98142\\
1.7479	0.98179\\
1.7479	0.98216\\
1.748	0.98252\\
1.748	0.98289\\
1.7481	0.98326\\
1.7481	0.98363\\
1.7482	0.984\\
1.7482	0.98437\\
1.7482	0.98474\\
1.7483	0.98511\\
1.7483	0.98548\\
1.7484	0.98585\\
1.7484	0.98622\\
1.7485	0.98658\\
1.7485	0.98695\\
1.7485	0.98732\\
1.7486	0.98769\\
1.7486	0.98806\\
1.7487	0.98843\\
1.7487	0.9888\\
1.7488	0.98917\\
1.7488	0.98954\\
1.7488	0.98991\\
1.7489	0.99027\\
1.7489	0.99064\\
1.749	0.99101\\
1.749	0.99138\\
1.7491	0.99175\\
1.7491	0.99212\\
1.7491	0.99249\\
1.7492	0.99286\\
1.7492	0.99323\\
1.7493	0.9936\\
1.7493	0.99397\\
1.7493	0.99433\\
1.7494	0.9947\\
1.7494	0.99507\\
1.7495	0.99544\\
1.7495	0.99581\\
1.7496	0.99618\\
1.7496	0.99655\\
1.7496	0.99692\\
1.7497	0.99729\\
1.7497	0.99766\\
1.7498	0.99802\\
1.7498	0.99839\\
1.7499	0.99876\\
1.7499	0.99913\\
1.7499	0.9995\\
1.75	0.99987\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
\addlegendentry{$T = 2$}

\addplot [color=mycolor5, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
    table[row sep=crcr]{%
1.7125	-1\\
1.7125	-1\\
1.7126	-1\\
1.7126	-1\\
1.7127	-1\\
1.7127	-1\\
1.7128	-1\\
1.7128	-1\\
1.7128	-1\\
1.7129	-1\\
1.7129	-1\\
1.713	-1\\
1.713	-1\\
1.7131	-1\\
1.7131	-1\\
1.7131	-0.99999\\
1.7132	-0.99999\\
1.7132	-0.99999\\
1.7133	-0.99999\\
1.7133	-0.99999\\
1.7133	-0.99999\\
1.7134	-0.99999\\
1.7134	-0.99999\\
1.7135	-0.99999\\
1.7135	-0.99999\\
1.7136	-0.99999\\
1.7136	-0.99999\\
1.7136	-0.99999\\
1.7137	-0.99999\\
1.7137	-0.99999\\
1.7138	-0.99999\\
1.7138	-0.99999\\
1.7139	-0.99999\\
1.7139	-0.99999\\
1.7139	-0.99999\\
1.714	-0.99999\\
1.714	-0.99999\\
1.7141	-0.99999\\
1.7141	-0.99999\\
1.7142	-0.99999\\
1.7142	-0.99999\\
1.7142	-0.99999\\
1.7143	-0.99999\\
1.7143	-0.99999\\
1.7144	-0.99999\\
1.7144	-0.99999\\
1.7145	-0.99999\\
1.7145	-0.99999\\
1.7145	-0.99999\\
1.7146	-0.99999\\
1.7146	-0.99999\\
1.7147	-0.99999\\
1.7147	-0.99999\\
1.7148	-0.99999\\
1.7148	-0.99999\\
1.7148	-0.99999\\
1.7149	-0.99999\\
1.7149	-0.99999\\
1.715	-0.99999\\
1.715	-0.99997\\
1.715	-0.99986\\
1.7151	-0.99976\\
1.7151	-0.99965\\
1.7152	-0.99954\\
1.7152	-0.99943\\
1.7153	-0.99932\\
1.7153	-0.99921\\
1.7153	-0.99911\\
1.7154	-0.999\\
1.7154	-0.99889\\
1.7155	-0.99878\\
1.7155	-0.99867\\
1.7156	-0.99857\\
1.7156	-0.99846\\
1.7156	-0.99835\\
1.7157	-0.99824\\
1.7157	-0.99813\\
1.7158	-0.99802\\
1.7158	-0.99792\\
1.7159	-0.99781\\
1.7159	-0.9977\\
1.7159	-0.99759\\
1.716	-0.99748\\
1.716	-0.99737\\
1.7161	-0.99727\\
1.7161	-0.99716\\
1.7162	-0.99705\\
1.7162	-0.99694\\
1.7162	-0.99683\\
1.7163	-0.99672\\
1.7163	-0.99662\\
1.7164	-0.99651\\
1.7164	-0.9964\\
1.7165	-0.99629\\
1.7165	-0.99618\\
1.7165	-0.99608\\
1.7166	-0.99597\\
1.7166	-0.99586\\
1.7167	-0.99575\\
1.7167	-0.99564\\
1.7168	-0.99553\\
1.7168	-0.99543\\
1.7168	-0.99532\\
1.7169	-0.99521\\
1.7169	-0.9951\\
1.717	-0.99499\\
1.717	-0.99488\\
1.717	-0.99478\\
1.7171	-0.99467\\
1.7171	-0.99456\\
1.7172	-0.99445\\
1.7172	-0.99434\\
1.7173	-0.99423\\
1.7173	-0.99413\\
1.7173	-0.99402\\
1.7174	-0.99391\\
1.7174	-0.9938\\
1.7175	-0.99369\\
1.7175	-0.99359\\
1.7176	-0.99348\\
1.7176	-0.99337\\
1.7176	-0.99326\\
1.7177	-0.99315\\
1.7177	-0.99304\\
1.7178	-0.99294\\
1.7178	-0.99283\\
1.7179	-0.99272\\
1.7179	-0.99261\\
1.7179	-0.9925\\
1.718	-0.99239\\
1.718	-0.99229\\
1.7181	-0.99218\\
1.7181	-0.99207\\
1.7182	-0.99196\\
1.7182	-0.99185\\
1.7182	-0.99175\\
1.7183	-0.99164\\
1.7183	-0.99153\\
1.7184	-0.99142\\
1.7184	-0.99131\\
1.7184	-0.9912\\
1.7185	-0.9911\\
1.7185	-0.99099\\
1.7186	-0.99088\\
1.7186	-0.99077\\
1.7187	-0.99066\\
1.7187	-0.99055\\
1.7187	-0.99045\\
1.7188	-0.99034\\
1.7188	-0.99023\\
1.7189	-0.99012\\
1.7189	-0.99001\\
1.719	-0.9899\\
1.719	-0.9898\\
1.719	-0.98969\\
1.7191	-0.98958\\
1.7191	-0.98947\\
1.7192	-0.98936\\
1.7192	-0.98926\\
1.7193	-0.98915\\
1.7193	-0.98904\\
1.7193	-0.98893\\
1.7194	-0.98882\\
1.7194	-0.98871\\
1.7195	-0.98861\\
1.7195	-0.9885\\
1.7196	-0.98839\\
1.7196	-0.98828\\
1.7196	-0.98817\\
1.7197	-0.98806\\
1.7197	-0.98796\\
1.7198	-0.98785\\
1.7198	-0.98774\\
1.7199	-0.98763\\
1.7199	-0.98752\\
1.7199	-0.98742\\
1.72	-0.98731\\
1.72	-0.98662\\
1.7201	-0.98541\\
1.7201	-0.98421\\
1.7201	-0.98301\\
1.7202	-0.9818\\
1.7202	-0.9806\\
1.7203	-0.97939\\
1.7203	-0.97819\\
1.7204	-0.97699\\
1.7204	-0.97578\\
1.7204	-0.97458\\
1.7205	-0.97337\\
1.7205	-0.97217\\
1.7206	-0.97096\\
1.7206	-0.96976\\
1.7207	-0.96856\\
1.7207	-0.96735\\
1.7207	-0.96615\\
1.7208	-0.96494\\
1.7208	-0.96374\\
1.7209	-0.96253\\
1.7209	-0.96133\\
1.721	-0.96012\\
1.721	-0.95892\\
1.721	-0.95772\\
1.7211	-0.95651\\
1.7211	-0.95531\\
1.7212	-0.9541\\
1.7212	-0.9529\\
1.7213	-0.9517\\
1.7213	-0.95049\\
1.7213	-0.94929\\
1.7214	-0.94808\\
1.7214	-0.94688\\
1.7215	-0.94567\\
1.7215	-0.94447\\
1.7216	-0.94327\\
1.7216	-0.94206\\
1.7216	-0.94086\\
1.7217	-0.93965\\
1.7217	-0.93845\\
1.7218	-0.93725\\
1.7218	-0.93604\\
1.7219	-0.93483\\
1.7219	-0.93363\\
1.7219	-0.93243\\
1.722	-0.93122\\
1.722	-0.93002\\
1.7221	-0.92882\\
1.7221	-0.92761\\
1.7221	-0.92641\\
1.7222	-0.9252\\
1.7222	-0.924\\
1.7223	-0.92279\\
1.7223	-0.92159\\
1.7224	-0.92038\\
1.7224	-0.91918\\
1.7224	-0.91798\\
1.7225	-0.91677\\
1.7225	-0.91557\\
1.7226	-0.91436\\
1.7226	-0.91316\\
1.7227	-0.91196\\
1.7227	-0.91075\\
1.7227	-0.90955\\
1.7228	-0.90834\\
1.7228	-0.90714\\
1.7229	-0.90593\\
1.7229	-0.90473\\
1.723	-0.90353\\
1.723	-0.90232\\
1.723	-0.90112\\
1.7231	-0.89991\\
1.7231	-0.89871\\
1.7232	-0.8975\\
1.7232	-0.8963\\
1.7233	-0.89509\\
1.7233	-0.89389\\
1.7233	-0.89269\\
1.7234	-0.89148\\
1.7234	-0.89028\\
1.7235	-0.88908\\
1.7235	-0.88787\\
1.7235	-0.88667\\
1.7236	-0.88546\\
1.7236	-0.88426\\
1.7237	-0.88305\\
1.7237	-0.88185\\
1.7238	-0.88064\\
1.7238	-0.87944\\
1.7238	-0.87824\\
1.7239	-0.87703\\
1.7239	-0.87583\\
1.724	-0.87462\\
1.724	-0.87342\\
1.7241	-0.87222\\
1.7241	-0.87101\\
1.7241	-0.86981\\
1.7242	-0.8686\\
1.7242	-0.8674\\
1.7243	-0.86619\\
1.7243	-0.86499\\
1.7244	-0.86379\\
1.7244	-0.86258\\
1.7244	-0.86138\\
1.7245	-0.86017\\
1.7245	-0.85897\\
1.7246	-0.85776\\
1.7246	-0.85656\\
1.7247	-0.85535\\
1.7247	-0.85415\\
1.7247	-0.85295\\
1.7248	-0.85174\\
1.7248	-0.85054\\
1.7249	-0.84933\\
1.7249	-0.84813\\
1.725	-0.84693\\
1.725	-0.84572\\
1.725	-0.84219\\
1.7251	-0.83833\\
1.7251	-0.83449\\
1.7252	-0.83063\\
1.7252	-0.82679\\
1.7253	-0.82293\\
1.7253	-0.81909\\
1.7253	-0.81524\\
1.7254	-0.81139\\
1.7254	-0.80754\\
1.7255	-0.80369\\
1.7255	-0.79984\\
1.7255	-0.79599\\
1.7256	-0.79214\\
1.7256	-0.78829\\
1.7257	-0.78444\\
1.7257	-0.7806\\
1.7258	-0.77674\\
1.7258	-0.77289\\
1.7258	-0.76904\\
1.7259	-0.76519\\
1.7259	-0.76134\\
1.726	-0.75749\\
1.726	-0.75364\\
1.7261	-0.74979\\
1.7261	-0.74594\\
1.7261	-0.74209\\
1.7262	-0.73825\\
1.7262	-0.73439\\
1.7263	-0.73055\\
1.7263	-0.72669\\
1.7264	-0.72285\\
1.7264	-0.71899\\
1.7264	-0.71515\\
1.7265	-0.71129\\
1.7265	-0.70745\\
1.7266	-0.7036\\
1.7266	-0.69975\\
1.7267	-0.6959\\
1.7267	-0.69205\\
1.7267	-0.6882\\
1.7268	-0.68435\\
1.7268	-0.6805\\
1.7269	-0.67665\\
1.7269	-0.6728\\
1.7269	-0.66896\\
1.727	-0.6651\\
1.727	-0.66126\\
1.7271	-0.6574\\
1.7271	-0.65355\\
1.7272	-0.6497\\
1.7272	-0.64585\\
1.7272	-0.642\\
1.7273	-0.63815\\
1.7273	-0.6343\\
1.7274	-0.63045\\
1.7274	-0.62661\\
1.7275	-0.62275\\
1.7275	-0.61891\\
1.7275	-0.61505\\
1.7276	-0.61121\\
1.7276	-0.60735\\
1.7277	-0.60351\\
1.7277	-0.59965\\
1.7278	-0.59581\\
1.7278	-0.59196\\
1.7278	-0.58811\\
1.7279	-0.58426\\
1.7279	-0.58041\\
1.728	-0.57656\\
1.728	-0.57271\\
1.7281	-0.56886\\
1.7281	-0.56501\\
1.7281	-0.56116\\
1.7282	-0.55732\\
1.7282	-0.55346\\
1.7283	-0.54962\\
1.7283	-0.54576\\
1.7284	-0.54192\\
1.7284	-0.53806\\
1.7284	-0.53422\\
1.7285	-0.53036\\
1.7285	-0.52651\\
1.7286	-0.52266\\
1.7286	-0.51881\\
1.7286	-0.51497\\
1.7287	-0.51111\\
1.7287	-0.50727\\
1.7288	-0.50341\\
1.7288	-0.49957\\
1.7289	-0.49571\\
1.7289	-0.49187\\
1.7289	-0.48801\\
1.729	-0.48417\\
1.729	-0.48032\\
1.7291	-0.47647\\
1.7291	-0.47262\\
1.7292	-0.46877\\
1.7292	-0.46492\\
1.7292	-0.46107\\
1.7293	-0.45722\\
1.7293	-0.45337\\
1.7294	-0.44952\\
1.7294	-0.44568\\
1.7295	-0.44182\\
1.7295	-0.43798\\
1.7295	-0.43412\\
1.7296	-0.43028\\
1.7296	-0.42642\\
1.7297	-0.42258\\
1.7297	-0.41872\\
1.7298	-0.41488\\
1.7298	-0.41103\\
1.7298	-0.40717\\
1.7299	-0.40333\\
1.7299	-0.39947\\
1.73	-0.39563\\
1.73	-0.39142\\
1.7301	-0.38609\\
1.7301	-0.38074\\
1.7301	-0.37541\\
1.7302	-0.37007\\
1.7302	-0.36473\\
1.7303	-0.35939\\
1.7303	-0.35406\\
1.7304	-0.34871\\
1.7304	-0.34338\\
1.7304	-0.33803\\
1.7305	-0.3327\\
1.7305	-0.32736\\
1.7306	-0.32203\\
1.7306	-0.31668\\
1.7306	-0.31135\\
1.7307	-0.306\\
1.7307	-0.30067\\
1.7308	-0.29532\\
1.7308	-0.28999\\
1.7309	-0.28465\\
1.7309	-0.27932\\
1.7309	-0.27397\\
1.731	-0.26864\\
1.731	-0.26329\\
1.7311	-0.25796\\
1.7311	-0.25262\\
1.7312	-0.24727\\
1.7312	-0.24194\\
1.7312	-0.23659\\
1.7313	-0.23126\\
1.7313	-0.22591\\
1.7314	-0.22058\\
1.7314	-0.21524\\
1.7315	-0.20991\\
1.7315	-0.20456\\
1.7315	-0.19923\\
1.7316	-0.19388\\
1.7316	-0.18855\\
1.7317	-0.18321\\
1.7317	-0.17787\\
1.7318	-0.17253\\
1.7318	-0.1672\\
1.7318	-0.16185\\
1.7319	-0.15652\\
1.7319	-0.15117\\
1.732	-0.14584\\
1.732	-0.1405\\
1.732	-0.13517\\
1.7321	-0.12982\\
1.7321	-0.12449\\
1.7322	-0.11914\\
1.7322	-0.11381\\
1.7323	-0.10846\\
1.7323	-0.10313\\
1.7323	-0.097787\\
1.7324	-0.092456\\
1.7324	-0.08711\\
1.7325	-0.081764\\
1.7325	-0.076432\\
1.7326	-0.071086\\
1.7326	-0.065755\\
1.7326	-0.060409\\
1.7327	-0.055078\\
1.7327	-0.049732\\
1.7328	-0.0444\\
1.7328	-0.039054\\
1.7329	-0.033723\\
1.7329	-0.028377\\
1.7329	-0.023046\\
1.733	-0.0177\\
1.733	-0.012368\\
1.7331	-0.0070223\\
1.7331	-0.0016911\\
1.7332	0.003655\\
1.7332	0.0089862\\
1.7332	0.014332\\
1.7333	0.019664\\
1.7333	0.02501\\
1.7334	0.030341\\
1.7334	0.035687\\
1.7335	0.041018\\
1.7335	0.046364\\
1.7335	0.051695\\
1.7336	0.057042\\
1.7336	0.062373\\
1.7337	0.067719\\
1.7337	0.07305\\
1.7337	0.078396\\
1.7338	0.083742\\
1.7338	0.089074\\
1.7339	0.09442\\
1.7339	0.099751\\
1.734	0.1051\\
1.734	0.11043\\
1.734	0.11577\\
1.7341	0.12111\\
1.7341	0.12645\\
1.7342	0.13178\\
1.7342	0.13713\\
1.7343	0.14246\\
1.7343	0.14781\\
1.7343	0.15314\\
1.7344	0.15848\\
1.7344	0.16381\\
1.7345	0.16916\\
1.7345	0.17449\\
1.7346	0.17984\\
1.7346	0.18517\\
1.7346	0.19052\\
1.7347	0.19585\\
1.7347	0.20119\\
1.7348	0.20652\\
1.7348	0.21187\\
1.7349	0.2172\\
1.7349	0.22255\\
1.7349	0.22788\\
1.735	0.23322\\
1.735	0.23795\\
1.7351	0.24225\\
1.7351	0.24656\\
1.7352	0.25086\\
1.7352	0.25516\\
1.7352	0.25946\\
1.7353	0.26377\\
1.7353	0.26806\\
1.7354	0.27237\\
1.7354	0.27666\\
1.7355	0.28097\\
1.7355	0.28526\\
1.7355	0.28957\\
1.7356	0.29387\\
1.7356	0.29817\\
1.7357	0.30247\\
1.7357	0.30677\\
1.7357	0.31107\\
1.7358	0.31538\\
1.7358	0.31967\\
1.7359	0.32398\\
1.7359	0.32827\\
1.736	0.33258\\
1.736	0.33688\\
1.736	0.34118\\
1.7361	0.34548\\
1.7361	0.34978\\
1.7362	0.35408\\
1.7362	0.35839\\
1.7363	0.36268\\
1.7363	0.36699\\
1.7363	0.37128\\
1.7364	0.37559\\
1.7364	0.3799\\
1.7365	0.38419\\
1.7365	0.3885\\
1.7366	0.39279\\
1.7366	0.3971\\
1.7366	0.4014\\
1.7367	0.4057\\
1.7367	0.41\\
1.7368	0.4143\\
1.7368	0.4186\\
1.7369	0.42291\\
1.7369	0.4272\\
1.7369	0.43151\\
1.737	0.4358\\
1.737	0.44011\\
1.7371	0.4444\\
1.7371	0.44871\\
1.7371	0.45301\\
1.7372	0.45731\\
1.7372	0.46161\\
1.7373	0.46592\\
1.7373	0.47021\\
1.7374	0.47452\\
1.7374	0.47881\\
1.7374	0.48312\\
1.7375	0.48741\\
1.7375	0.49172\\
1.7376	0.49602\\
1.7376	0.50032\\
1.7377	0.50462\\
1.7377	0.50892\\
1.7377	0.51323\\
1.7378	0.51753\\
1.7378	0.52183\\
1.7379	0.52613\\
1.7379	0.53044\\
1.738	0.53473\\
1.738	0.53904\\
1.738	0.54333\\
1.7381	0.54764\\
1.7381	0.55193\\
1.7382	0.55624\\
1.7382	0.56054\\
1.7383	0.56484\\
1.7383	0.56914\\
1.7383	0.57344\\
1.7384	0.57774\\
1.7384	0.58205\\
1.7385	0.58634\\
1.7385	0.59065\\
1.7386	0.59494\\
1.7386	0.59925\\
1.7386	0.60355\\
1.7387	0.60785\\
1.7387	0.61215\\
1.7388	0.61645\\
1.7388	0.62075\\
1.7388	0.62506\\
1.7389	0.62935\\
1.7389	0.63366\\
1.739	0.63795\\
1.739	0.64226\\
1.7391	0.64657\\
1.7391	0.65086\\
1.7391	0.65517\\
1.7392	0.65946\\
1.7392	0.66377\\
1.7393	0.66807\\
1.7393	0.67237\\
1.7394	0.67667\\
1.7394	0.68097\\
1.7394	0.68527\\
1.7395	0.68958\\
1.7395	0.69387\\
1.7396	0.69818\\
1.7396	0.70247\\
1.7397	0.70678\\
1.7397	0.71108\\
1.7397	0.71538\\
1.7398	0.71968\\
1.7398	0.72398\\
1.7399	0.72828\\
1.7399	0.73259\\
1.74	0.73688\\
1.74	0.74119\\
1.74	0.74321\\
1.7401	0.74509\\
1.7401	0.74697\\
1.7402	0.74885\\
1.7402	0.75073\\
1.7403	0.75261\\
1.7403	0.75449\\
1.7403	0.75637\\
1.7404	0.75825\\
1.7404	0.76013\\
1.7405	0.76201\\
1.7405	0.76389\\
1.7406	0.76577\\
1.7406	0.76765\\
1.7406	0.76953\\
1.7407	0.77141\\
1.7407	0.77329\\
1.7408	0.77517\\
1.7408	0.77705\\
1.7408	0.77893\\
1.7409	0.78081\\
1.7409	0.78269\\
1.741	0.78457\\
1.741	0.78644\\
1.7411	0.78833\\
1.7411	0.7902\\
1.7411	0.79209\\
1.7412	0.79396\\
1.7412	0.79585\\
1.7413	0.79772\\
1.7413	0.79961\\
1.7414	0.80148\\
1.7414	0.80337\\
1.7414	0.80524\\
1.7415	0.80712\\
1.7415	0.809\\
1.7416	0.81088\\
1.7416	0.81276\\
1.7417	0.81464\\
1.7417	0.81652\\
1.7417	0.8184\\
1.7418	0.82029\\
1.7418	0.82216\\
1.7419	0.82405\\
1.7419	0.82592\\
1.742	0.82781\\
1.742	0.82968\\
1.742	0.83156\\
1.7421	0.83344\\
1.7421	0.83532\\
1.7422	0.8372\\
1.7422	0.83908\\
1.7422	0.84096\\
1.7423	0.84284\\
1.7423	0.84472\\
1.7424	0.8466\\
1.7424	0.84848\\
1.7425	0.85036\\
1.7425	0.85224\\
1.7425	0.85412\\
1.7426	0.856\\
1.7426	0.85788\\
1.7427	0.85976\\
1.7427	0.86164\\
1.7428	0.86352\\
1.7428	0.8654\\
1.7428	0.86728\\
1.7429	0.86916\\
1.7429	0.87104\\
1.743	0.87292\\
1.743	0.8748\\
1.7431	0.87668\\
1.7431	0.87856\\
1.7431	0.88044\\
1.7432	0.88232\\
1.7432	0.8842\\
1.7433	0.88608\\
1.7433	0.88796\\
1.7434	0.88984\\
1.7434	0.89172\\
1.7434	0.8936\\
1.7435	0.89548\\
1.7435	0.89736\\
1.7436	0.89924\\
1.7436	0.90112\\
1.7437	0.903\\
1.7437	0.90488\\
1.7437	0.90676\\
1.7438	0.90864\\
1.7438	0.91052\\
1.7439	0.9124\\
1.7439	0.91428\\
1.744	0.91616\\
1.744	0.91804\\
1.744	0.91992\\
1.7441	0.92179\\
1.7441	0.92368\\
1.7442	0.92555\\
1.7442	0.92744\\
1.7442	0.92931\\
1.7443	0.9312\\
1.7443	0.93307\\
1.7444	0.93496\\
1.7444	0.93684\\
1.7445	0.93872\\
1.7445	0.9406\\
1.7445	0.94247\\
1.7446	0.94436\\
1.7446	0.94623\\
1.7447	0.94812\\
1.7447	0.94999\\
1.7448	0.95188\\
1.7448	0.95375\\
1.7448	0.95564\\
1.7449	0.95751\\
1.7449	0.9594\\
1.745	0.96127\\
1.745	0.96269\\
1.7451	0.96301\\
1.7451	0.96333\\
1.7451	0.96365\\
1.7452	0.96397\\
1.7452	0.96428\\
1.7453	0.9646\\
1.7453	0.96492\\
1.7454	0.96524\\
1.7454	0.96556\\
1.7454	0.96587\\
1.7455	0.96619\\
1.7455	0.96651\\
1.7456	0.96683\\
1.7456	0.96715\\
1.7456	0.96746\\
1.7457	0.96778\\
1.7457	0.9681\\
1.7458	0.96842\\
1.7458	0.96874\\
1.7459	0.96905\\
1.7459	0.96937\\
1.7459	0.96969\\
1.746	0.97001\\
1.746	0.97032\\
1.7461	0.97064\\
1.7461	0.97096\\
1.7462	0.97128\\
1.7462	0.9716\\
1.7462	0.97191\\
1.7463	0.97223\\
1.7463	0.97255\\
1.7464	0.97287\\
1.7464	0.97319\\
1.7465	0.9735\\
1.7465	0.97382\\
1.7465	0.97414\\
1.7466	0.97446\\
1.7466	0.97477\\
1.7467	0.97509\\
1.7467	0.97541\\
1.7468	0.97573\\
1.7468	0.97605\\
1.7468	0.97636\\
1.7469	0.97668\\
1.7469	0.977\\
1.747	0.97732\\
1.747	0.97764\\
1.7471	0.97795\\
1.7471	0.97827\\
1.7471	0.97859\\
1.7472	0.97891\\
1.7472	0.97923\\
1.7473	0.97954\\
1.7473	0.97986\\
1.7473	0.98018\\
1.7474	0.9805\\
1.7474	0.98081\\
1.7475	0.98113\\
1.7475	0.98145\\
1.7476	0.98177\\
1.7476	0.98209\\
1.7476	0.9824\\
1.7477	0.98272\\
1.7477	0.98304\\
1.7478	0.98336\\
1.7478	0.98368\\
1.7479	0.98399\\
1.7479	0.98431\\
1.7479	0.98463\\
1.748	0.98495\\
1.748	0.98526\\
1.7481	0.98558\\
1.7481	0.9859\\
1.7482	0.98622\\
1.7482	0.98654\\
1.7482	0.98685\\
1.7483	0.98717\\
1.7483	0.98749\\
1.7484	0.98781\\
1.7484	0.98813\\
1.7485	0.98844\\
1.7485	0.98876\\
1.7485	0.98908\\
1.7486	0.9894\\
1.7486	0.98972\\
1.7487	0.99003\\
1.7487	0.99035\\
1.7488	0.99067\\
1.7488	0.99099\\
1.7488	0.9913\\
1.7489	0.99162\\
1.7489	0.99194\\
1.749	0.99226\\
1.749	0.99258\\
1.7491	0.99289\\
1.7491	0.99321\\
1.7491	0.99353\\
1.7492	0.99385\\
1.7492	0.99417\\
1.7493	0.99448\\
1.7493	0.9948\\
1.7493	0.99512\\
1.7494	0.99544\\
1.7494	0.99575\\
1.7495	0.99607\\
1.7495	0.99639\\
1.7496	0.99671\\
1.7496	0.99703\\
1.7496	0.99734\\
1.7497	0.99766\\
1.7497	0.99798\\
1.7498	0.9983\\
1.7498	0.99862\\
1.7499	0.99893\\
1.7499	0.99925\\
1.7499	0.99957\\
1.75	0.99989\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
\addlegendentry{$T = 4$}


\addplot [color=mycolor6, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
    table[row sep=crcr]{%
1.7125	-0.99998\\
1.7125	-0.99998\\
1.7126	-0.99998\\
1.7126	-0.99998\\
1.7127	-0.99998\\
1.7127	-0.99998\\
1.7128	-0.99998\\
1.7128	-0.99998\\
1.7128	-0.99998\\
1.7129	-0.99998\\
1.7129	-0.99998\\
1.713	-0.99998\\
1.713	-0.99998\\
1.7131	-0.99998\\
1.7131	-0.99998\\
1.7131	-0.99998\\
1.7132	-0.99998\\
1.7132	-0.99998\\
1.7133	-0.99998\\
1.7133	-0.99998\\
1.7133	-0.99998\\
1.7134	-0.99998\\
1.7134	-0.99998\\
1.7135	-0.99998\\
1.7135	-0.99998\\
1.7136	-0.99998\\
1.7136	-0.99998\\
1.7136	-0.99998\\
1.7137	-0.99998\\
1.7137	-0.99998\\
1.7138	-0.99998\\
1.7138	-0.99998\\
1.7139	-0.99998\\
1.7139	-0.99998\\
1.7139	-0.99998\\
1.714	-0.99998\\
1.714	-0.99997\\
1.7141	-0.99997\\
1.7141	-0.99997\\
1.7142	-0.99997\\
1.7142	-0.99997\\
1.7142	-0.99997\\
1.7143	-0.99997\\
1.7143	-0.99997\\
1.7144	-0.99997\\
1.7144	-0.99997\\
1.7145	-0.99997\\
1.7145	-0.99997\\
1.7145	-0.99997\\
1.7146	-0.99997\\
1.7146	-0.99997\\
1.7147	-0.99997\\
1.7147	-0.99997\\
1.7148	-0.99997\\
1.7148	-0.99997\\
1.7148	-0.99997\\
1.7149	-0.99997\\
1.7149	-0.99997\\
1.715	-0.99997\\
1.715	-0.99994\\
1.715	-0.99981\\
1.7151	-0.99967\\
1.7151	-0.99953\\
1.7152	-0.9994\\
1.7152	-0.99926\\
1.7153	-0.99912\\
1.7153	-0.99899\\
1.7153	-0.99885\\
1.7154	-0.99871\\
1.7154	-0.99858\\
1.7155	-0.99844\\
1.7155	-0.9983\\
1.7156	-0.99817\\
1.7156	-0.99803\\
1.7156	-0.99789\\
1.7157	-0.99776\\
1.7157	-0.99762\\
1.7158	-0.99748\\
1.7158	-0.99735\\
1.7159	-0.99721\\
1.7159	-0.99707\\
1.7159	-0.99693\\
1.716	-0.9968\\
1.716	-0.99666\\
1.7161	-0.99652\\
1.7161	-0.99639\\
1.7162	-0.99625\\
1.7162	-0.99611\\
1.7162	-0.99598\\
1.7163	-0.99584\\
1.7163	-0.9957\\
1.7164	-0.99557\\
1.7164	-0.99543\\
1.7165	-0.99529\\
1.7165	-0.99516\\
1.7165	-0.99502\\
1.7166	-0.99488\\
1.7166	-0.99475\\
1.7167	-0.99461\\
1.7167	-0.99447\\
1.7168	-0.99433\\
1.7168	-0.9942\\
1.7168	-0.99406\\
1.7169	-0.99392\\
1.7169	-0.99379\\
1.717	-0.99365\\
1.717	-0.99351\\
1.717	-0.99338\\
1.7171	-0.99324\\
1.7171	-0.9931\\
1.7172	-0.99297\\
1.7172	-0.99283\\
1.7173	-0.99269\\
1.7173	-0.99256\\
1.7173	-0.99242\\
1.7174	-0.99228\\
1.7174	-0.99215\\
1.7175	-0.99201\\
1.7175	-0.99187\\
1.7176	-0.99174\\
1.7176	-0.9916\\
1.7176	-0.99146\\
1.7177	-0.99133\\
1.7177	-0.99119\\
1.7178	-0.99105\\
1.7178	-0.99091\\
1.7179	-0.99078\\
1.7179	-0.99064\\
1.7179	-0.9905\\
1.718	-0.99037\\
1.718	-0.99023\\
1.7181	-0.99009\\
1.7181	-0.98996\\
1.7182	-0.98982\\
1.7182	-0.98968\\
1.7182	-0.98955\\
1.7183	-0.98941\\
1.7183	-0.98927\\
1.7184	-0.98914\\
1.7184	-0.989\\
1.7184	-0.98886\\
1.7185	-0.98873\\
1.7185	-0.98859\\
1.7186	-0.98845\\
1.7186	-0.98832\\
1.7187	-0.98818\\
1.7187	-0.98804\\
1.7187	-0.9879\\
1.7188	-0.98777\\
1.7188	-0.98763\\
1.7189	-0.98749\\
1.7189	-0.98736\\
1.719	-0.98722\\
1.719	-0.98708\\
1.719	-0.98695\\
1.7191	-0.98681\\
1.7191	-0.98667\\
1.7192	-0.98654\\
1.7192	-0.9864\\
1.7193	-0.98626\\
1.7193	-0.98613\\
1.7193	-0.98599\\
1.7194	-0.98585\\
1.7194	-0.98572\\
1.7195	-0.98558\\
1.7195	-0.98544\\
1.7196	-0.98531\\
1.7196	-0.98517\\
1.7196	-0.98503\\
1.7197	-0.98489\\
1.7197	-0.98476\\
1.7198	-0.98462\\
1.7198	-0.98448\\
1.7199	-0.98435\\
1.7199	-0.98421\\
1.7199	-0.98407\\
1.72	-0.98394\\
1.72	-0.98319\\
1.7201	-0.98189\\
1.7201	-0.98059\\
1.7201	-0.9793\\
1.7202	-0.978\\
1.7202	-0.9767\\
1.7203	-0.97541\\
1.7203	-0.97411\\
1.7204	-0.97281\\
1.7204	-0.97152\\
1.7204	-0.97022\\
1.7205	-0.96892\\
1.7205	-0.96762\\
1.7206	-0.96633\\
1.7206	-0.96503\\
1.7207	-0.96374\\
1.7207	-0.96244\\
1.7207	-0.96114\\
1.7208	-0.95984\\
1.7208	-0.95855\\
1.7209	-0.95725\\
1.7209	-0.95596\\
1.721	-0.95466\\
1.721	-0.95336\\
1.721	-0.95206\\
1.7211	-0.95077\\
1.7211	-0.94947\\
1.7212	-0.94818\\
1.7212	-0.94688\\
1.7213	-0.94558\\
1.7213	-0.94428\\
1.7213	-0.94299\\
1.7214	-0.94169\\
1.7214	-0.94039\\
1.7215	-0.9391\\
1.7215	-0.9378\\
1.7216	-0.9365\\
1.7216	-0.93521\\
1.7216	-0.93391\\
1.7217	-0.93261\\
1.7217	-0.93132\\
1.7218	-0.93002\\
1.7218	-0.92872\\
1.7219	-0.92742\\
1.7219	-0.92613\\
1.7219	-0.92483\\
1.722	-0.92354\\
1.722	-0.92224\\
1.7221	-0.92094\\
1.7221	-0.91964\\
1.7221	-0.91835\\
1.7222	-0.91705\\
1.7222	-0.91576\\
1.7223	-0.91446\\
1.7223	-0.91316\\
1.7224	-0.91186\\
1.7224	-0.91057\\
1.7224	-0.90927\\
1.7225	-0.90798\\
1.7225	-0.90668\\
1.7226	-0.90538\\
1.7226	-0.90408\\
1.7227	-0.90279\\
1.7227	-0.90149\\
1.7227	-0.9002\\
1.7228	-0.8989\\
1.7228	-0.8976\\
1.7229	-0.8963\\
1.7229	-0.89501\\
1.723	-0.89371\\
1.723	-0.89242\\
1.723	-0.89112\\
1.7231	-0.88982\\
1.7231	-0.88852\\
1.7232	-0.88722\\
1.7232	-0.88593\\
1.7233	-0.88463\\
1.7233	-0.88334\\
1.7233	-0.88204\\
1.7234	-0.88074\\
1.7234	-0.87944\\
1.7235	-0.87815\\
1.7235	-0.87685\\
1.7235	-0.87556\\
1.7236	-0.87426\\
1.7236	-0.87296\\
1.7237	-0.87166\\
1.7237	-0.87037\\
1.7238	-0.86907\\
1.7238	-0.86778\\
1.7238	-0.86648\\
1.7239	-0.86518\\
1.7239	-0.86388\\
1.724	-0.86259\\
1.724	-0.86129\\
1.7241	-0.86\\
1.7241	-0.8587\\
1.7241	-0.8574\\
1.7242	-0.8561\\
1.7242	-0.85481\\
1.7243	-0.85351\\
1.7243	-0.85222\\
1.7244	-0.85092\\
1.7244	-0.84962\\
1.7244	-0.84832\\
1.7245	-0.84702\\
1.7245	-0.84573\\
1.7246	-0.84443\\
1.7246	-0.84314\\
1.7247	-0.84184\\
1.7247	-0.84054\\
1.7247	-0.83924\\
1.7248	-0.83795\\
1.7248	-0.83665\\
1.7249	-0.83536\\
1.7249	-0.83406\\
1.725	-0.83276\\
1.725	-0.83146\\
1.725	-0.82785\\
1.7251	-0.82391\\
1.7251	-0.81999\\
1.7252	-0.81605\\
1.7252	-0.81213\\
1.7253	-0.80819\\
1.7253	-0.80427\\
1.7253	-0.80033\\
1.7254	-0.79641\\
1.7254	-0.79247\\
1.7255	-0.78855\\
1.7255	-0.78461\\
1.7255	-0.78069\\
1.7256	-0.77675\\
1.7256	-0.77283\\
1.7257	-0.76889\\
1.7257	-0.76497\\
1.7258	-0.76103\\
1.7258	-0.7571\\
1.7258	-0.75317\\
1.7259	-0.74924\\
1.7259	-0.74531\\
1.726	-0.74138\\
1.726	-0.73745\\
1.7261	-0.73352\\
1.7261	-0.72959\\
1.7261	-0.72566\\
1.7262	-0.72173\\
1.7262	-0.7178\\
1.7263	-0.71387\\
1.7263	-0.70994\\
1.7264	-0.70601\\
1.7264	-0.70208\\
1.7264	-0.69815\\
1.7265	-0.69422\\
1.7265	-0.69029\\
1.7266	-0.68636\\
1.7266	-0.68243\\
1.7267	-0.6785\\
1.7267	-0.67457\\
1.7267	-0.67064\\
1.7268	-0.66671\\
1.7268	-0.66278\\
1.7269	-0.65885\\
1.7269	-0.65492\\
1.7269	-0.65099\\
1.727	-0.64706\\
1.727	-0.64313\\
1.7271	-0.6392\\
1.7271	-0.63526\\
1.7272	-0.63134\\
1.7272	-0.6274\\
1.7272	-0.62348\\
1.7273	-0.61954\\
1.7273	-0.61562\\
1.7274	-0.61168\\
1.7274	-0.60776\\
1.7275	-0.60382\\
1.7275	-0.5999\\
1.7275	-0.59596\\
1.7276	-0.59204\\
1.7276	-0.5881\\
1.7277	-0.58418\\
1.7277	-0.58024\\
1.7278	-0.57632\\
1.7278	-0.57238\\
1.7278	-0.56846\\
1.7279	-0.56452\\
1.7279	-0.5606\\
1.728	-0.55666\\
1.728	-0.55274\\
1.7281	-0.5488\\
1.7281	-0.54488\\
1.7281	-0.54094\\
1.7282	-0.53702\\
1.7282	-0.53308\\
1.7283	-0.52916\\
1.7283	-0.52522\\
1.7284	-0.5213\\
1.7284	-0.51736\\
1.7284	-0.51344\\
1.7285	-0.5095\\
1.7285	-0.50557\\
1.7286	-0.50164\\
1.7286	-0.49771\\
1.7286	-0.49378\\
1.7287	-0.48985\\
1.7287	-0.48592\\
1.7288	-0.48199\\
1.7288	-0.47806\\
1.7289	-0.47413\\
1.7289	-0.4702\\
1.7289	-0.46627\\
1.729	-0.46234\\
1.729	-0.45841\\
1.7291	-0.45448\\
1.7291	-0.45055\\
1.7292	-0.44662\\
1.7292	-0.44269\\
1.7292	-0.43876\\
1.7293	-0.43483\\
1.7293	-0.4309\\
1.7294	-0.42697\\
1.7294	-0.42304\\
1.7295	-0.41911\\
1.7295	-0.41518\\
1.7295	-0.41125\\
1.7296	-0.40732\\
1.7296	-0.40339\\
1.7297	-0.39946\\
1.7297	-0.39553\\
1.7298	-0.3916\\
1.7298	-0.38767\\
1.7298	-0.38373\\
1.7299	-0.37981\\
1.7299	-0.37587\\
1.73	-0.37195\\
1.73	-0.36768\\
1.7301	-0.36234\\
1.7301	-0.35699\\
1.7301	-0.35165\\
1.7302	-0.3463\\
1.7302	-0.34096\\
1.7303	-0.33561\\
1.7303	-0.33027\\
1.7304	-0.32492\\
1.7304	-0.31958\\
1.7304	-0.31423\\
1.7305	-0.30889\\
1.7305	-0.30354\\
1.7306	-0.2982\\
1.7306	-0.29285\\
1.7306	-0.28751\\
1.7307	-0.28216\\
1.7307	-0.27682\\
1.7308	-0.27147\\
1.7308	-0.26613\\
1.7309	-0.26078\\
1.7309	-0.25544\\
1.7309	-0.25009\\
1.731	-0.24475\\
1.731	-0.2394\\
1.7311	-0.23406\\
1.7311	-0.22871\\
1.7312	-0.22335\\
1.7312	-0.21802\\
1.7312	-0.21266\\
1.7313	-0.20733\\
1.7313	-0.20197\\
1.7314	-0.19663\\
1.7314	-0.19128\\
1.7315	-0.18594\\
1.7315	-0.18059\\
1.7315	-0.17525\\
1.7316	-0.1699\\
1.7316	-0.16456\\
1.7317	-0.15921\\
1.7317	-0.15387\\
1.7318	-0.14852\\
1.7318	-0.14318\\
1.7318	-0.13783\\
1.7319	-0.13249\\
1.7319	-0.12714\\
1.732	-0.1218\\
1.732	-0.11645\\
1.732	-0.11111\\
1.7321	-0.10576\\
1.7321	-0.10042\\
1.7322	-0.09507\\
1.7322	-0.089732\\
1.7323	-0.08438\\
1.7323	-0.079042\\
1.7323	-0.073689\\
1.7324	-0.068352\\
1.7324	-0.062999\\
1.7325	-0.057646\\
1.7325	-0.052309\\
1.7326	-0.046956\\
1.7326	-0.041618\\
1.7326	-0.036266\\
1.7327	-0.030928\\
1.7327	-0.025576\\
1.7328	-0.020238\\
1.7328	-0.014885\\
1.7329	-0.0095477\\
1.7329	-0.004195\\
1.7329	0.0011426\\
1.733	0.0064952\\
1.733	0.011833\\
1.7331	0.017185\\
1.7331	0.022523\\
1.7332	0.027876\\
1.7332	0.033213\\
1.7332	0.038566\\
1.7333	0.043904\\
1.7333	0.049256\\
1.7334	0.054594\\
1.7334	0.059947\\
1.7335	0.065284\\
1.7335	0.070637\\
1.7335	0.075974\\
1.7336	0.081327\\
1.7336	0.086665\\
1.7337	0.092017\\
1.7337	0.097355\\
1.7337	0.10271\\
1.7338	0.10806\\
1.7338	0.1134\\
1.7339	0.11875\\
1.7339	0.12409\\
1.734	0.12944\\
1.734	0.13478\\
1.734	0.14013\\
1.7341	0.14547\\
1.7341	0.15082\\
1.7342	0.15616\\
1.7342	0.16151\\
1.7343	0.16685\\
1.7343	0.1722\\
1.7343	0.17754\\
1.7344	0.18289\\
1.7344	0.18823\\
1.7345	0.19358\\
1.7345	0.19892\\
1.7346	0.20427\\
1.7346	0.20961\\
1.7346	0.21496\\
1.7347	0.2203\\
1.7347	0.22565\\
1.7348	0.23099\\
1.7348	0.23634\\
1.7349	0.24168\\
1.7349	0.24703\\
1.7349	0.25237\\
1.735	0.25772\\
1.735	0.26241\\
1.7351	0.26664\\
1.7351	0.27087\\
1.7352	0.27509\\
1.7352	0.27932\\
1.7352	0.28354\\
1.7353	0.28778\\
1.7353	0.292\\
1.7354	0.29623\\
1.7354	0.30045\\
1.7355	0.30468\\
1.7355	0.3089\\
1.7355	0.31313\\
1.7356	0.31735\\
1.7356	0.32159\\
1.7357	0.32581\\
1.7357	0.33004\\
1.7357	0.33426\\
1.7358	0.33849\\
1.7358	0.34271\\
1.7359	0.34695\\
1.7359	0.35117\\
1.736	0.3554\\
1.736	0.35962\\
1.736	0.36385\\
1.7361	0.36807\\
1.7361	0.3723\\
1.7362	0.37652\\
1.7362	0.38076\\
1.7363	0.38498\\
1.7363	0.38921\\
1.7363	0.39343\\
1.7364	0.39766\\
1.7364	0.40189\\
1.7365	0.40611\\
1.7365	0.41035\\
1.7366	0.41457\\
1.7366	0.4188\\
1.7366	0.42302\\
1.7367	0.42725\\
1.7367	0.43147\\
1.7368	0.43571\\
1.7368	0.43993\\
1.7369	0.44416\\
1.7369	0.44838\\
1.7369	0.45261\\
1.737	0.45683\\
1.737	0.46106\\
1.7371	0.46528\\
1.7371	0.46952\\
1.7371	0.47374\\
1.7372	0.47797\\
1.7372	0.48219\\
1.7373	0.48642\\
1.7373	0.49064\\
1.7374	0.49487\\
1.7374	0.4991\\
1.7374	0.50333\\
1.7375	0.50755\\
1.7375	0.51178\\
1.7376	0.516\\
1.7376	0.52023\\
1.7377	0.52445\\
1.7377	0.52869\\
1.7377	0.53292\\
1.7378	0.53714\\
1.7378	0.54137\\
1.7379	0.54559\\
1.7379	0.54982\\
1.738	0.55404\\
1.738	0.55828\\
1.738	0.5625\\
1.7381	0.56673\\
1.7381	0.57095\\
1.7382	0.57518\\
1.7382	0.5794\\
1.7383	0.58363\\
1.7383	0.58786\\
1.7383	0.59209\\
1.7384	0.59631\\
1.7384	0.60054\\
1.7385	0.60476\\
1.7385	0.60899\\
1.7386	0.61321\\
1.7386	0.61745\\
1.7386	0.62167\\
1.7387	0.6259\\
1.7387	0.63012\\
1.7388	0.63435\\
1.7388	0.63857\\
1.7388	0.6428\\
1.7389	0.64702\\
1.7389	0.65126\\
1.739	0.65548\\
1.739	0.65971\\
1.7391	0.66394\\
1.7391	0.66816\\
1.7391	0.67239\\
1.7392	0.67662\\
1.7392	0.68085\\
1.7393	0.68507\\
1.7393	0.6893\\
1.7394	0.69352\\
1.7394	0.69775\\
1.7394	0.70197\\
1.7395	0.70621\\
1.7395	0.71043\\
1.7396	0.71466\\
1.7396	0.71888\\
1.7397	0.72311\\
1.7397	0.72733\\
1.7397	0.73156\\
1.7398	0.73578\\
1.7398	0.74002\\
1.7399	0.74424\\
1.7399	0.74847\\
1.74	0.75269\\
1.74	0.75692\\
1.74	0.75884\\
1.7401	0.76063\\
1.7401	0.7624\\
1.7402	0.76418\\
1.7402	0.76596\\
1.7403	0.76774\\
1.7403	0.76952\\
1.7403	0.7713\\
1.7404	0.77308\\
1.7404	0.77486\\
1.7405	0.77664\\
1.7405	0.77842\\
1.7406	0.7802\\
1.7406	0.78198\\
1.7406	0.78376\\
1.7407	0.78554\\
1.7407	0.78732\\
1.7408	0.7891\\
1.7408	0.79088\\
1.7408	0.79266\\
1.7409	0.79444\\
1.7409	0.79621\\
1.741	0.798\\
1.741	0.79977\\
1.7411	0.80155\\
1.7411	0.80333\\
1.7411	0.80511\\
1.7412	0.80689\\
1.7412	0.80867\\
1.7413	0.81045\\
1.7413	0.81223\\
1.7414	0.81401\\
1.7414	0.81579\\
1.7414	0.81757\\
1.7415	0.81935\\
1.7415	0.82113\\
1.7416	0.82291\\
1.7416	0.82469\\
1.7417	0.82647\\
1.7417	0.82824\\
1.7417	0.83003\\
1.7418	0.83181\\
1.7418	0.83358\\
1.7419	0.83537\\
1.7419	0.83714\\
1.742	0.83893\\
1.742	0.8407\\
1.742	0.84248\\
1.7421	0.84426\\
1.7421	0.84604\\
1.7422	0.84782\\
1.7422	0.8496\\
1.7422	0.85138\\
1.7423	0.85316\\
1.7423	0.85494\\
1.7424	0.85672\\
1.7424	0.8585\\
1.7425	0.86028\\
1.7425	0.86206\\
1.7425	0.86384\\
1.7426	0.86561\\
1.7426	0.8674\\
1.7427	0.86917\\
1.7427	0.87096\\
1.7428	0.87273\\
1.7428	0.87451\\
1.7428	0.87629\\
1.7429	0.87807\\
1.7429	0.87985\\
1.743	0.88163\\
1.743	0.88341\\
1.7431	0.88519\\
1.7431	0.88697\\
1.7431	0.88875\\
1.7432	0.89053\\
1.7432	0.89231\\
1.7433	0.89409\\
1.7433	0.89587\\
1.7434	0.89765\\
1.7434	0.89943\\
1.7434	0.90121\\
1.7435	0.90299\\
1.7435	0.90477\\
1.7436	0.90654\\
1.7436	0.90833\\
1.7437	0.9101\\
1.7437	0.91188\\
1.7437	0.91366\\
1.7438	0.91544\\
1.7438	0.91722\\
1.7439	0.919\\
1.7439	0.92078\\
1.744	0.92256\\
1.744	0.92434\\
1.744	0.92612\\
1.7441	0.9279\\
1.7441	0.92968\\
1.7442	0.93146\\
1.7442	0.93324\\
1.7442	0.93502\\
1.7443	0.9368\\
1.7443	0.93857\\
1.7444	0.94036\\
1.7444	0.94214\\
1.7445	0.94391\\
1.7445	0.9457\\
1.7445	0.94747\\
1.7446	0.94926\\
1.7446	0.95103\\
1.7447	0.95281\\
1.7447	0.95459\\
1.7448	0.95637\\
1.7448	0.95815\\
1.7448	0.95993\\
1.7449	0.96171\\
1.7449	0.96349\\
1.745	0.96527\\
1.745	0.96661\\
1.7451	0.96689\\
1.7451	0.96718\\
1.7451	0.96746\\
1.7452	0.96775\\
1.7452	0.96803\\
1.7453	0.96832\\
1.7453	0.9686\\
1.7454	0.96889\\
1.7454	0.96917\\
1.7454	0.96945\\
1.7455	0.96974\\
1.7455	0.97002\\
1.7456	0.97031\\
1.7456	0.97059\\
1.7456	0.97088\\
1.7457	0.97116\\
1.7457	0.97145\\
1.7458	0.97173\\
1.7458	0.97202\\
1.7459	0.9723\\
1.7459	0.97258\\
1.7459	0.97287\\
1.746	0.97315\\
1.746	0.97344\\
1.7461	0.97372\\
1.7461	0.97401\\
1.7462	0.97429\\
1.7462	0.97458\\
1.7462	0.97486\\
1.7463	0.97515\\
1.7463	0.97543\\
1.7464	0.97571\\
1.7464	0.976\\
1.7465	0.97628\\
1.7465	0.97657\\
1.7465	0.97685\\
1.7466	0.97714\\
1.7466	0.97742\\
1.7467	0.97771\\
1.7467	0.97799\\
1.7468	0.97828\\
1.7468	0.97856\\
1.7468	0.97884\\
1.7469	0.97913\\
1.7469	0.97941\\
1.747	0.9797\\
1.747	0.97998\\
1.7471	0.98027\\
1.7471	0.98055\\
1.7471	0.98084\\
1.7472	0.98112\\
1.7472	0.98141\\
1.7473	0.98169\\
1.7473	0.98197\\
1.7473	0.98226\\
1.7474	0.98254\\
1.7474	0.98283\\
1.7475	0.98311\\
1.7475	0.9834\\
1.7476	0.98368\\
1.7476	0.98397\\
1.7476	0.98425\\
1.7477	0.98453\\
1.7477	0.98482\\
1.7478	0.9851\\
1.7478	0.98539\\
1.7479	0.98567\\
1.7479	0.98596\\
1.7479	0.98624\\
1.748	0.98653\\
1.748	0.98681\\
1.7481	0.9871\\
1.7481	0.98738\\
1.7482	0.98766\\
1.7482	0.98795\\
1.7482	0.98823\\
1.7483	0.98852\\
1.7483	0.9888\\
1.7484	0.98909\\
1.7484	0.98937\\
1.7485	0.98966\\
1.7485	0.98994\\
1.7485	0.99023\\
1.7486	0.99051\\
1.7486	0.99079\\
1.7487	0.99108\\
1.7487	0.99136\\
1.7488	0.99165\\
1.7488	0.99193\\
1.7488	0.99222\\
1.7489	0.9925\\
1.7489	0.99279\\
1.749	0.99307\\
1.749	0.99335\\
1.7491	0.99364\\
1.7491	0.99392\\
1.7491	0.99421\\
1.7492	0.99449\\
1.7492	0.99478\\
1.7493	0.99506\\
1.7493	0.99535\\
1.7493	0.99563\\
1.7494	0.99592\\
1.7494	0.9962\\
1.7495	0.99648\\
1.7495	0.99677\\
1.7496	0.99705\\
1.7496	0.99734\\
1.7496	0.99762\\
1.7497	0.99791\\
1.7497	0.99819\\
1.7498	0.99848\\
1.7498	0.99876\\
1.7499	0.99905\\
1.7499	0.99933\\
1.7499	0.99962\\
1.75	0.9999\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
\addlegendentry{$T = 8$}

\addplot [color=mycolor7, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
    table[row sep=crcr]{%
1.7125	-0.99998\\
1.7125	-0.99998\\
1.7126	-0.99998\\
1.7126	-0.99998\\
1.7127	-0.99998\\
1.7127	-0.99998\\
1.7128	-0.99998\\
1.7128	-0.99998\\
1.7128	-0.99997\\
1.7129	-0.99997\\
1.7129	-0.99997\\
1.713	-0.99997\\
1.713	-0.99997\\
1.7131	-0.99997\\
1.7131	-0.99997\\
1.7131	-0.99997\\
1.7132	-0.99997\\
1.7132	-0.99997\\
1.7133	-0.99997\\
1.7133	-0.99997\\
1.7133	-0.99997\\
1.7134	-0.99997\\
1.7134	-0.99997\\
1.7135	-0.99997\\
1.7135	-0.99997\\
1.7136	-0.99997\\
1.7136	-0.99997\\
1.7136	-0.99997\\
1.7137	-0.99997\\
1.7137	-0.99997\\
1.7138	-0.99997\\
1.7138	-0.99997\\
1.7139	-0.99997\\
1.7139	-0.99997\\
1.7139	-0.99996\\
1.714	-0.99996\\
1.714	-0.99996\\
1.7141	-0.99996\\
1.7141	-0.99996\\
1.7142	-0.99996\\
1.7142	-0.99996\\
1.7142	-0.99996\\
1.7143	-0.99996\\
1.7143	-0.99996\\
1.7144	-0.99996\\
1.7144	-0.99996\\
1.7145	-0.99996\\
1.7145	-0.99996\\
1.7145	-0.99996\\
1.7146	-0.99996\\
1.7146	-0.99996\\
1.7147	-0.99996\\
1.7147	-0.99996\\
1.7148	-0.99996\\
1.7148	-0.99996\\
1.7148	-0.99996\\
1.7149	-0.99996\\
1.7149	-0.99996\\
1.715	-0.99996\\
1.715	-0.99993\\
1.715	-0.99977\\
1.7151	-0.99961\\
1.7151	-0.99946\\
1.7152	-0.9993\\
1.7152	-0.99914\\
1.7153	-0.99899\\
1.7153	-0.99883\\
1.7153	-0.99867\\
1.7154	-0.99852\\
1.7154	-0.99836\\
1.7155	-0.9982\\
1.7155	-0.99805\\
1.7156	-0.99789\\
1.7156	-0.99773\\
1.7156	-0.99758\\
1.7157	-0.99742\\
1.7157	-0.99726\\
1.7158	-0.99711\\
1.7158	-0.99695\\
1.7159	-0.99679\\
1.7159	-0.99664\\
1.7159	-0.99648\\
1.716	-0.99632\\
1.716	-0.99617\\
1.7161	-0.99601\\
1.7161	-0.99585\\
1.7162	-0.9957\\
1.7162	-0.99554\\
1.7162	-0.99538\\
1.7163	-0.99523\\
1.7163	-0.99507\\
1.7164	-0.99491\\
1.7164	-0.99476\\
1.7165	-0.9946\\
1.7165	-0.99444\\
1.7165	-0.99429\\
1.7166	-0.99413\\
1.7166	-0.99397\\
1.7167	-0.99382\\
1.7167	-0.99366\\
1.7168	-0.9935\\
1.7168	-0.99335\\
1.7168	-0.99319\\
1.7169	-0.99303\\
1.7169	-0.99288\\
1.717	-0.99272\\
1.717	-0.99256\\
1.717	-0.99241\\
1.7171	-0.99225\\
1.7171	-0.99209\\
1.7172	-0.99193\\
1.7172	-0.99178\\
1.7173	-0.99162\\
1.7173	-0.99147\\
1.7173	-0.99131\\
1.7174	-0.99115\\
1.7174	-0.99099\\
1.7175	-0.99084\\
1.7175	-0.99068\\
1.7176	-0.99052\\
1.7176	-0.99037\\
1.7176	-0.99021\\
1.7177	-0.99005\\
1.7177	-0.9899\\
1.7178	-0.98974\\
1.7178	-0.98958\\
1.7179	-0.98943\\
1.7179	-0.98927\\
1.7179	-0.98911\\
1.718	-0.98896\\
1.718	-0.9888\\
1.7181	-0.98864\\
1.7181	-0.98849\\
1.7182	-0.98833\\
1.7182	-0.98817\\
1.7182	-0.98802\\
1.7183	-0.98786\\
1.7183	-0.9877\\
1.7184	-0.98755\\
1.7184	-0.98739\\
1.7184	-0.98723\\
1.7185	-0.98708\\
1.7185	-0.98692\\
1.7186	-0.98676\\
1.7186	-0.98661\\
1.7187	-0.98645\\
1.7187	-0.98629\\
1.7187	-0.98614\\
1.7188	-0.98598\\
1.7188	-0.98582\\
1.7189	-0.98567\\
1.7189	-0.98551\\
1.719	-0.98535\\
1.719	-0.9852\\
1.719	-0.98504\\
1.7191	-0.98488\\
1.7191	-0.98473\\
1.7192	-0.98457\\
1.7192	-0.98441\\
1.7193	-0.98426\\
1.7193	-0.9841\\
1.7193	-0.98394\\
1.7194	-0.98379\\
1.7194	-0.98363\\
1.7195	-0.98347\\
1.7195	-0.98332\\
1.7196	-0.98316\\
1.7196	-0.983\\
1.7196	-0.98285\\
1.7197	-0.98269\\
1.7197	-0.98253\\
1.7198	-0.98238\\
1.7198	-0.98222\\
1.7199	-0.98206\\
1.7199	-0.98191\\
1.7199	-0.98175\\
1.72	-0.98159\\
1.72	-0.9808\\
1.7201	-0.97943\\
1.7201	-0.97807\\
1.7201	-0.97671\\
1.7202	-0.97535\\
1.7202	-0.97398\\
1.7203	-0.97262\\
1.7203	-0.97126\\
1.7204	-0.9699\\
1.7204	-0.96853\\
1.7204	-0.96717\\
1.7205	-0.96581\\
1.7205	-0.96444\\
1.7206	-0.96308\\
1.7206	-0.96172\\
1.7207	-0.96036\\
1.7207	-0.95899\\
1.7207	-0.95763\\
1.7208	-0.95627\\
1.7208	-0.95491\\
1.7209	-0.95354\\
1.7209	-0.95218\\
1.721	-0.95082\\
1.721	-0.94946\\
1.721	-0.94809\\
1.7211	-0.94673\\
1.7211	-0.94537\\
1.7212	-0.94401\\
1.7212	-0.94264\\
1.7213	-0.94128\\
1.7213	-0.93992\\
1.7213	-0.93856\\
1.7214	-0.93719\\
1.7214	-0.93583\\
1.7215	-0.93447\\
1.7215	-0.93311\\
1.7216	-0.93174\\
1.7216	-0.93038\\
1.7216	-0.92902\\
1.7217	-0.92766\\
1.7217	-0.92629\\
1.7218	-0.92493\\
1.7218	-0.92357\\
1.7219	-0.9222\\
1.7219	-0.92084\\
1.7219	-0.91948\\
1.722	-0.91812\\
1.722	-0.91675\\
1.7221	-0.91539\\
1.7221	-0.91403\\
1.7221	-0.91267\\
1.7222	-0.9113\\
1.7222	-0.90994\\
1.7223	-0.90858\\
1.7223	-0.90722\\
1.7224	-0.90585\\
1.7224	-0.90449\\
1.7224	-0.90313\\
1.7225	-0.90177\\
1.7225	-0.9004\\
1.7226	-0.89904\\
1.7226	-0.89768\\
1.7227	-0.89632\\
1.7227	-0.89495\\
1.7227	-0.89359\\
1.7228	-0.89223\\
1.7228	-0.89087\\
1.7229	-0.8895\\
1.7229	-0.88814\\
1.723	-0.88678\\
1.723	-0.88542\\
1.723	-0.88405\\
1.7231	-0.88269\\
1.7231	-0.88133\\
1.7232	-0.87996\\
1.7232	-0.8786\\
1.7233	-0.87724\\
1.7233	-0.87588\\
1.7233	-0.87451\\
1.7234	-0.87315\\
1.7234	-0.87179\\
1.7235	-0.87043\\
1.7235	-0.86906\\
1.7235	-0.8677\\
1.7236	-0.86634\\
1.7236	-0.86498\\
1.7237	-0.86361\\
1.7237	-0.86225\\
1.7238	-0.86089\\
1.7238	-0.85953\\
1.7238	-0.85816\\
1.7239	-0.8568\\
1.7239	-0.85544\\
1.724	-0.85408\\
1.724	-0.85271\\
1.7241	-0.85135\\
1.7241	-0.84999\\
1.7241	-0.84863\\
1.7242	-0.84726\\
1.7242	-0.8459\\
1.7243	-0.84454\\
1.7243	-0.84318\\
1.7244	-0.84181\\
1.7244	-0.84045\\
1.7244	-0.83909\\
1.7245	-0.83772\\
1.7245	-0.83636\\
1.7246	-0.835\\
1.7246	-0.83364\\
1.7247	-0.83227\\
1.7247	-0.83091\\
1.7247	-0.82955\\
1.7248	-0.82819\\
1.7248	-0.82682\\
1.7249	-0.82546\\
1.7249	-0.8241\\
1.725	-0.82274\\
1.725	-0.82137\\
1.725	-0.8177\\
1.7251	-0.8137\\
1.7251	-0.80972\\
1.7252	-0.80573\\
1.7252	-0.80175\\
1.7253	-0.79775\\
1.7253	-0.79377\\
1.7253	-0.78978\\
1.7254	-0.78579\\
1.7254	-0.7818\\
1.7255	-0.77782\\
1.7255	-0.77382\\
1.7255	-0.76984\\
1.7256	-0.76585\\
1.7256	-0.76187\\
1.7257	-0.75787\\
1.7257	-0.75389\\
1.7258	-0.7499\\
1.7258	-0.7459\\
1.7258	-0.74192\\
1.7259	-0.73793\\
1.7259	-0.73395\\
1.726	-0.72995\\
1.726	-0.72597\\
1.7261	-0.72198\\
1.7261	-0.71799\\
1.7261	-0.714\\
1.7262	-0.71002\\
1.7262	-0.70603\\
1.7263	-0.70204\\
1.7263	-0.69805\\
1.7264	-0.69407\\
1.7264	-0.69007\\
1.7264	-0.68609\\
1.7265	-0.6821\\
1.7265	-0.67812\\
1.7266	-0.67412\\
1.7266	-0.67014\\
1.7267	-0.66615\\
1.7267	-0.66216\\
1.7267	-0.65817\\
1.7268	-0.65419\\
1.7268	-0.6502\\
1.7269	-0.64621\\
1.7269	-0.64222\\
1.7269	-0.63824\\
1.727	-0.63424\\
1.727	-0.63026\\
1.7271	-0.62627\\
1.7271	-0.62227\\
1.7272	-0.61829\\
1.7272	-0.6143\\
1.7272	-0.61032\\
1.7273	-0.60632\\
1.7273	-0.60234\\
1.7274	-0.59835\\
1.7274	-0.59437\\
1.7275	-0.59037\\
1.7275	-0.58639\\
1.7275	-0.5824\\
1.7276	-0.57841\\
1.7276	-0.57442\\
1.7277	-0.57044\\
1.7277	-0.56644\\
1.7278	-0.56246\\
1.7278	-0.55847\\
1.7278	-0.55449\\
1.7279	-0.55049\\
1.7279	-0.54651\\
1.728	-0.54252\\
1.728	-0.53854\\
1.7281	-0.53454\\
1.7281	-0.53056\\
1.7281	-0.52657\\
1.7282	-0.52258\\
1.7282	-0.51859\\
1.7283	-0.51461\\
1.7283	-0.51061\\
1.7284	-0.50663\\
1.7284	-0.50264\\
1.7284	-0.49866\\
1.7285	-0.49466\\
1.7285	-0.49067\\
1.7286	-0.48669\\
1.7286	-0.48269\\
1.7286	-0.47871\\
1.7287	-0.47472\\
1.7287	-0.47074\\
1.7288	-0.46674\\
1.7288	-0.46276\\
1.7289	-0.45877\\
1.7289	-0.45478\\
1.7289	-0.45079\\
1.729	-0.44681\\
1.729	-0.44282\\
1.7291	-0.43883\\
1.7291	-0.43484\\
1.7292	-0.43086\\
1.7292	-0.42686\\
1.7292	-0.42288\\
1.7293	-0.41889\\
1.7293	-0.41491\\
1.7294	-0.41091\\
1.7294	-0.40693\\
1.7295	-0.40294\\
1.7295	-0.39895\\
1.7295	-0.39496\\
1.7296	-0.39098\\
1.7296	-0.38699\\
1.7297	-0.383\\
1.7297	-0.37901\\
1.7298	-0.37503\\
1.7298	-0.37103\\
1.7298	-0.36704\\
1.7299	-0.36306\\
1.7299	-0.35906\\
1.73	-0.35508\\
1.73	-0.35077\\
1.7301	-0.34543\\
1.7301	-0.34007\\
1.7301	-0.33473\\
1.7302	-0.32937\\
1.7302	-0.32403\\
1.7303	-0.31868\\
1.7303	-0.31333\\
1.7304	-0.30798\\
1.7304	-0.30264\\
1.7304	-0.29728\\
1.7305	-0.29194\\
1.7305	-0.28658\\
1.7306	-0.28124\\
1.7306	-0.27589\\
1.7306	-0.27055\\
1.7307	-0.26519\\
1.7307	-0.25985\\
1.7308	-0.25449\\
1.7308	-0.24915\\
1.7309	-0.2438\\
1.7309	-0.23845\\
1.7309	-0.2331\\
1.731	-0.22776\\
1.731	-0.2224\\
1.7311	-0.21706\\
1.7311	-0.2117\\
1.7312	-0.20635\\
1.7312	-0.20101\\
1.7312	-0.19565\\
1.7313	-0.19031\\
1.7313	-0.18495\\
1.7314	-0.17961\\
1.7314	-0.17426\\
1.7315	-0.16891\\
1.7315	-0.16356\\
1.7315	-0.15822\\
1.7316	-0.15286\\
1.7316	-0.14752\\
1.7317	-0.14216\\
1.7317	-0.13682\\
1.7318	-0.13147\\
1.7318	-0.12613\\
1.7318	-0.12077\\
1.7319	-0.11543\\
1.7319	-0.11007\\
1.732	-0.10473\\
1.732	-0.099375\\
1.732	-0.094034\\
1.7321	-0.088678\\
1.7321	-0.083337\\
1.7322	-0.07798\\
1.7322	-0.072639\\
1.7323	-0.067283\\
1.7323	-0.061942\\
1.7323	-0.056586\\
1.7324	-0.051245\\
1.7324	-0.045889\\
1.7325	-0.040533\\
1.7325	-0.035191\\
1.7326	-0.029835\\
1.7326	-0.024494\\
1.7326	-0.019138\\
1.7327	-0.013797\\
1.7327	-0.0084408\\
1.7328	-0.0030997\\
1.7328	0.0022564\\
1.7329	0.0075976\\
1.7329	0.012954\\
1.7329	0.018295\\
1.733	0.023651\\
1.733	0.028992\\
1.7331	0.034348\\
1.7331	0.039689\\
1.7332	0.045045\\
1.7332	0.050387\\
1.7332	0.055743\\
1.7333	0.061084\\
1.7333	0.06644\\
1.7334	0.071781\\
1.7334	0.077137\\
1.7335	0.082478\\
1.7335	0.087834\\
1.7335	0.093176\\
1.7336	0.098532\\
1.7336	0.10387\\
1.7337	0.10923\\
1.7337	0.11457\\
1.7337	0.11993\\
1.7338	0.12528\\
1.7338	0.13062\\
1.7339	0.13598\\
1.7339	0.14132\\
1.734	0.14668\\
1.734	0.15202\\
1.734	0.15737\\
1.7341	0.16272\\
1.7341	0.16807\\
1.7342	0.17341\\
1.7342	0.17877\\
1.7343	0.18411\\
1.7343	0.18947\\
1.7343	0.19481\\
1.7344	0.20016\\
1.7344	0.2055\\
1.7345	0.21086\\
1.7345	0.2162\\
1.7346	0.22156\\
1.7346	0.2269\\
1.7346	0.23225\\
1.7347	0.2376\\
1.7347	0.24295\\
1.7348	0.24829\\
1.7348	0.25365\\
1.7349	0.25899\\
1.7349	0.26435\\
1.7349	0.26969\\
1.735	0.27504\\
1.735	0.27969\\
1.7351	0.28387\\
1.7351	0.28805\\
1.7352	0.29222\\
1.7352	0.2964\\
1.7352	0.30056\\
1.7353	0.30474\\
1.7353	0.30891\\
1.7354	0.31308\\
1.7354	0.31725\\
1.7355	0.32143\\
1.7355	0.32559\\
1.7355	0.32977\\
1.7356	0.33394\\
1.7356	0.33812\\
1.7357	0.34228\\
1.7357	0.34646\\
1.7357	0.35063\\
1.7358	0.35481\\
1.7358	0.35897\\
1.7359	0.36315\\
1.7359	0.36732\\
1.736	0.37149\\
1.736	0.37566\\
1.736	0.37984\\
1.7361	0.38401\\
1.7361	0.38818\\
1.7362	0.39235\\
1.7362	0.39653\\
1.7363	0.40069\\
1.7363	0.40487\\
1.7363	0.40904\\
1.7364	0.41322\\
1.7364	0.41739\\
1.7365	0.42156\\
1.7365	0.42574\\
1.7366	0.4299\\
1.7366	0.43408\\
1.7366	0.43825\\
1.7367	0.44243\\
1.7367	0.44659\\
1.7368	0.45077\\
1.7368	0.45494\\
1.7369	0.45912\\
1.7369	0.46328\\
1.7369	0.46746\\
1.737	0.47163\\
1.737	0.4758\\
1.7371	0.47997\\
1.7371	0.48415\\
1.7371	0.48832\\
1.7372	0.49249\\
1.7372	0.49666\\
1.7373	0.50084\\
1.7373	0.505\\
1.7374	0.50918\\
1.7374	0.51335\\
1.7374	0.51753\\
1.7375	0.52169\\
1.7375	0.52587\\
1.7376	0.53004\\
1.7376	0.53422\\
1.7377	0.53838\\
1.7377	0.54256\\
1.7377	0.54674\\
1.7378	0.5509\\
1.7378	0.55508\\
1.7379	0.55925\\
1.7379	0.56343\\
1.738	0.56759\\
1.738	0.57177\\
1.738	0.57594\\
1.7381	0.58011\\
1.7381	0.58428\\
1.7382	0.58846\\
1.7382	0.59263\\
1.7383	0.5968\\
1.7383	0.60097\\
1.7383	0.60515\\
1.7384	0.60931\\
1.7384	0.61349\\
1.7385	0.61766\\
1.7385	0.62184\\
1.7386	0.626\\
1.7386	0.63018\\
1.7386	0.63435\\
1.7387	0.63853\\
1.7387	0.64269\\
1.7388	0.64687\\
1.7388	0.65104\\
1.7388	0.65521\\
1.7389	0.65938\\
1.7389	0.66356\\
1.739	0.66772\\
1.739	0.6719\\
1.7391	0.67608\\
1.7391	0.68025\\
1.7391	0.68443\\
1.7392	0.68859\\
1.7392	0.69277\\
1.7393	0.69694\\
1.7393	0.70111\\
1.7394	0.70528\\
1.7394	0.70946\\
1.7394	0.71362\\
1.7395	0.7178\\
1.7395	0.72197\\
1.7396	0.72615\\
1.7396	0.73031\\
1.7397	0.73449\\
1.7397	0.73866\\
1.7397	0.74284\\
1.7398	0.747\\
1.7398	0.75118\\
1.7399	0.75535\\
1.7399	0.75952\\
1.74	0.76369\\
1.74	0.76787\\
1.74	0.76972\\
1.7401	0.77143\\
1.7401	0.77314\\
1.7402	0.77485\\
1.7402	0.77656\\
1.7403	0.77827\\
1.7403	0.77998\\
1.7403	0.78169\\
1.7404	0.7834\\
1.7404	0.78511\\
1.7405	0.78682\\
1.7405	0.78853\\
1.7406	0.79024\\
1.7406	0.79194\\
1.7406	0.79366\\
1.7407	0.79536\\
1.7407	0.79708\\
1.7408	0.79878\\
1.7408	0.80049\\
1.7408	0.8022\\
1.7409	0.80391\\
1.7409	0.80562\\
1.741	0.80733\\
1.741	0.80904\\
1.7411	0.81075\\
1.7411	0.81246\\
1.7411	0.81417\\
1.7412	0.81588\\
1.7412	0.81759\\
1.7413	0.8193\\
1.7413	0.82101\\
1.7414	0.82271\\
1.7414	0.82443\\
1.7414	0.82613\\
1.7415	0.82785\\
1.7415	0.82955\\
1.7416	0.83126\\
1.7416	0.83297\\
1.7417	0.83468\\
1.7417	0.83639\\
1.7417	0.8381\\
1.7418	0.83981\\
1.7418	0.84152\\
1.7419	0.84323\\
1.7419	0.84494\\
1.742	0.84665\\
1.742	0.84836\\
1.742	0.85007\\
1.7421	0.85178\\
1.7421	0.85349\\
1.7422	0.8552\\
1.7422	0.85691\\
1.7422	0.85861\\
1.7423	0.86033\\
1.7423	0.86203\\
1.7424	0.86375\\
1.7424	0.86545\\
1.7425	0.86716\\
1.7425	0.86887\\
1.7425	0.87058\\
1.7426	0.87229\\
1.7426	0.874\\
1.7427	0.87571\\
1.7427	0.87742\\
1.7428	0.87913\\
1.7428	0.88084\\
1.7428	0.88255\\
1.7429	0.88426\\
1.7429	0.88597\\
1.743	0.88768\\
1.743	0.88938\\
1.7431	0.8911\\
1.7431	0.89281\\
1.7431	0.89451\\
1.7432	0.89623\\
1.7432	0.89793\\
1.7433	0.89965\\
1.7433	0.90135\\
1.7434	0.90306\\
1.7434	0.90477\\
1.7434	0.90648\\
1.7435	0.90819\\
1.7435	0.9099\\
1.7436	0.91161\\
1.7436	0.91332\\
1.7437	0.91503\\
1.7437	0.91674\\
1.7437	0.91845\\
1.7438	0.92016\\
1.7438	0.92187\\
1.7439	0.92358\\
1.7439	0.92528\\
1.744	0.927\\
1.744	0.9287\\
1.744	0.93041\\
1.7441	0.93212\\
1.7441	0.93383\\
1.7442	0.93554\\
1.7442	0.93725\\
1.7442	0.93896\\
1.7443	0.94067\\
1.7443	0.94238\\
1.7444	0.94409\\
1.7444	0.9458\\
1.7445	0.94751\\
1.7445	0.94922\\
1.7445	0.95093\\
1.7446	0.95264\\
1.7446	0.95435\\
1.7447	0.95606\\
1.7447	0.95777\\
1.7448	0.95948\\
1.7448	0.96118\\
1.7448	0.9629\\
1.7449	0.9646\\
1.7449	0.96632\\
1.745	0.96802\\
1.745	0.96931\\
1.7451	0.96957\\
1.7451	0.96983\\
1.7451	0.97009\\
1.7452	0.97035\\
1.7452	0.97061\\
1.7453	0.97088\\
1.7453	0.97114\\
1.7454	0.9714\\
1.7454	0.97166\\
1.7454	0.97192\\
1.7455	0.97218\\
1.7455	0.97245\\
1.7456	0.97271\\
1.7456	0.97297\\
1.7456	0.97323\\
1.7457	0.97349\\
1.7457	0.97375\\
1.7458	0.97401\\
1.7458	0.97428\\
1.7459	0.97454\\
1.7459	0.9748\\
1.7459	0.97506\\
1.746	0.97532\\
1.746	0.97558\\
1.7461	0.97585\\
1.7461	0.97611\\
1.7462	0.97637\\
1.7462	0.97663\\
1.7462	0.97689\\
1.7463	0.97715\\
1.7463	0.97742\\
1.7464	0.97768\\
1.7464	0.97794\\
1.7465	0.9782\\
1.7465	0.97846\\
1.7465	0.97872\\
1.7466	0.97898\\
1.7466	0.97925\\
1.7467	0.97951\\
1.7467	0.97977\\
1.7468	0.98003\\
1.7468	0.98029\\
1.7468	0.98055\\
1.7469	0.98081\\
1.7469	0.98108\\
1.747	0.98134\\
1.747	0.9816\\
1.7471	0.98186\\
1.7471	0.98212\\
1.7471	0.98238\\
1.7472	0.98265\\
1.7472	0.98291\\
1.7473	0.98317\\
1.7473	0.98343\\
1.7473	0.98369\\
1.7474	0.98395\\
1.7474	0.98421\\
1.7475	0.98448\\
1.7475	0.98474\\
1.7476	0.985\\
1.7476	0.98526\\
1.7476	0.98552\\
1.7477	0.98578\\
1.7477	0.98605\\
1.7478	0.98631\\
1.7478	0.98657\\
1.7479	0.98683\\
1.7479	0.98709\\
1.7479	0.98735\\
1.748	0.98761\\
1.748	0.98788\\
1.7481	0.98814\\
1.7481	0.9884\\
1.7482	0.98866\\
1.7482	0.98892\\
1.7482	0.98918\\
1.7483	0.98945\\
1.7483	0.98971\\
1.7484	0.98997\\
1.7484	0.99023\\
1.7485	0.99049\\
1.7485	0.99075\\
1.7485	0.99102\\
1.7486	0.99128\\
1.7486	0.99154\\
1.7487	0.9918\\
1.7487	0.99206\\
1.7488	0.99232\\
1.7488	0.99258\\
1.7488	0.99285\\
1.7489	0.99311\\
1.7489	0.99337\\
1.749	0.99363\\
1.749	0.99389\\
1.7491	0.99415\\
1.7491	0.99441\\
1.7491	0.99468\\
1.7492	0.99494\\
1.7492	0.9952\\
1.7493	0.99546\\
1.7493	0.99572\\
1.7493	0.99598\\
1.7494	0.99625\\
1.7494	0.99651\\
1.7495	0.99677\\
1.7495	0.99703\\
1.7496	0.99729\\
1.7496	0.99755\\
1.7496	0.99781\\
1.7497	0.99808\\
1.7497	0.99834\\
1.7498	0.9986\\
1.7498	0.99886\\
1.7499	0.99912\\
1.7499	0.99938\\
1.7499	0.99965\\
1.75	0.99991\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
\addlegendentry{$T = 16$}




\addplot [color=mycolor1, smooth, 
line width=1.5pt
]
    table[row sep=crcr]{%
1.7125	-0.99998\\
1.7125	-0.99998\\
1.7126	-0.99997\\
1.7126	-0.99997\\
1.7127	-0.99997\\
1.7127	-0.99997\\
1.7128	-0.99997\\
1.7128	-0.99997\\
1.7128	-0.99997\\
1.7129	-0.99997\\
1.7129	-0.99997\\
1.713	-0.99997\\
1.713	-0.99997\\
1.7131	-0.99997\\
1.7131	-0.99997\\
1.7131	-0.99997\\
1.7132	-0.99997\\
1.7132	-0.99997\\
1.7133	-0.99997\\
1.7133	-0.99997\\
1.7133	-0.99997\\
1.7134	-0.99997\\
1.7134	-0.99997\\
1.7135	-0.99997\\
1.7135	-0.99997\\
1.7136	-0.99996\\
1.7136	-0.99996\\
1.7136	-0.99996\\
1.7137	-0.99996\\
1.7137	-0.99996\\
1.7138	-0.99996\\
1.7138	-0.99996\\
1.7139	-0.99996\\
1.7139	-0.99996\\
1.7139	-0.99996\\
1.714	-0.99996\\
1.714	-0.99996\\
1.7141	-0.99996\\
1.7141	-0.99996\\
1.7142	-0.99996\\
1.7142	-0.99996\\
1.7142	-0.99996\\
1.7143	-0.99996\\
1.7143	-0.99996\\
1.7144	-0.99996\\
1.7144	-0.99996\\
1.7145	-0.99996\\
1.7145	-0.99996\\
1.7145	-0.99995\\
1.7146	-0.99995\\
1.7146	-0.99995\\
1.7147	-0.99995\\
1.7147	-0.99995\\
1.7148	-0.99995\\
1.7148	-0.99995\\
1.7148	-0.99995\\
1.7149	-0.99995\\
1.7149	-0.99995\\
1.715	-0.99995\\
1.715	-0.99992\\
1.715	-0.99975\\
1.7151	-0.99958\\
1.7151	-0.99941\\
1.7152	-0.99924\\
1.7152	-0.99907\\
1.7153	-0.9989\\
1.7153	-0.99873\\
1.7153	-0.99856\\
1.7154	-0.99839\\
1.7154	-0.99822\\
1.7155	-0.99805\\
1.7155	-0.99788\\
1.7156	-0.99771\\
1.7156	-0.99754\\
1.7156	-0.99737\\
1.7157	-0.9972\\
1.7157	-0.99703\\
1.7158	-0.99686\\
1.7158	-0.99669\\
1.7159	-0.99652\\
1.7159	-0.99636\\
1.7159	-0.99619\\
1.716	-0.99602\\
1.716	-0.99585\\
1.7161	-0.99568\\
1.7161	-0.99551\\
1.7162	-0.99534\\
1.7162	-0.99517\\
1.7162	-0.995\\
1.7163	-0.99483\\
1.7163	-0.99466\\
1.7164	-0.99449\\
1.7164	-0.99432\\
1.7165	-0.99415\\
1.7165	-0.99398\\
1.7165	-0.99381\\
1.7166	-0.99364\\
1.7166	-0.99347\\
1.7167	-0.9933\\
1.7167	-0.99313\\
1.7168	-0.99296\\
1.7168	-0.99279\\
1.7168	-0.99262\\
1.7169	-0.99245\\
1.7169	-0.99228\\
1.717	-0.99211\\
1.717	-0.99194\\
1.717	-0.99177\\
1.7171	-0.9916\\
1.7171	-0.99143\\
1.7172	-0.99126\\
1.7172	-0.99109\\
1.7173	-0.99092\\
1.7173	-0.99075\\
1.7173	-0.99058\\
1.7174	-0.99041\\
1.7174	-0.99024\\
1.7175	-0.99007\\
1.7175	-0.9899\\
1.7176	-0.98974\\
1.7176	-0.98957\\
1.7176	-0.9894\\
1.7177	-0.98923\\
1.7177	-0.98906\\
1.7178	-0.98889\\
1.7178	-0.98872\\
1.7179	-0.98855\\
1.7179	-0.98838\\
1.7179	-0.98821\\
1.718	-0.98804\\
1.718	-0.98787\\
1.7181	-0.9877\\
1.7181	-0.98753\\
1.7182	-0.98736\\
1.7182	-0.98719\\
1.7182	-0.98702\\
1.7183	-0.98685\\
1.7183	-0.98668\\
1.7184	-0.98651\\
1.7184	-0.98634\\
1.7184	-0.98617\\
1.7185	-0.986\\
1.7185	-0.98583\\
1.7186	-0.98566\\
1.7186	-0.98549\\
1.7187	-0.98532\\
1.7187	-0.98515\\
1.7187	-0.98498\\
1.7188	-0.98481\\
1.7188	-0.98464\\
1.7189	-0.98447\\
1.7189	-0.9843\\
1.719	-0.98413\\
1.719	-0.98396\\
1.719	-0.98379\\
1.7191	-0.98362\\
1.7191	-0.98345\\
1.7192	-0.98328\\
1.7192	-0.98311\\
1.7193	-0.98294\\
1.7193	-0.98277\\
1.7193	-0.98261\\
1.7194	-0.98244\\
1.7194	-0.98227\\
1.7195	-0.9821\\
1.7195	-0.98193\\
1.7196	-0.98176\\
1.7196	-0.98159\\
1.7196	-0.98142\\
1.7197	-0.98125\\
1.7197	-0.98108\\
1.7198	-0.98091\\
1.7198	-0.98074\\
1.7199	-0.98057\\
1.7199	-0.9804\\
1.7199	-0.98023\\
1.72	-0.98006\\
1.72	-0.97923\\
1.7201	-0.97782\\
1.7201	-0.9764\\
1.7201	-0.97499\\
1.7202	-0.97358\\
1.7202	-0.97216\\
1.7203	-0.97075\\
1.7203	-0.96933\\
1.7204	-0.96792\\
1.7204	-0.9665\\
1.7204	-0.96509\\
1.7205	-0.96368\\
1.7205	-0.96226\\
1.7206	-0.96085\\
1.7206	-0.95943\\
1.7207	-0.95802\\
1.7207	-0.95661\\
1.7207	-0.95519\\
1.7208	-0.95378\\
1.7208	-0.95237\\
1.7209	-0.95095\\
1.7209	-0.94954\\
1.721	-0.94812\\
1.721	-0.94671\\
1.721	-0.94529\\
1.7211	-0.94388\\
1.7211	-0.94247\\
1.7212	-0.94105\\
1.7212	-0.93964\\
1.7213	-0.93823\\
1.7213	-0.93681\\
1.7213	-0.9354\\
1.7214	-0.93398\\
1.7214	-0.93257\\
1.7215	-0.93115\\
1.7215	-0.92974\\
1.7216	-0.92833\\
1.7216	-0.92691\\
1.7216	-0.9255\\
1.7217	-0.92409\\
1.7217	-0.92267\\
1.7218	-0.92126\\
1.7218	-0.91984\\
1.7219	-0.91843\\
1.7219	-0.91701\\
1.7219	-0.9156\\
1.722	-0.91419\\
1.722	-0.91277\\
1.7221	-0.91136\\
1.7221	-0.90994\\
1.7221	-0.90853\\
1.7222	-0.90711\\
1.7222	-0.9057\\
1.7223	-0.90429\\
1.7223	-0.90287\\
1.7224	-0.90146\\
1.7224	-0.90005\\
1.7224	-0.89863\\
1.7225	-0.89722\\
1.7225	-0.8958\\
1.7226	-0.89439\\
1.7226	-0.89298\\
1.7227	-0.89156\\
1.7227	-0.89015\\
1.7227	-0.88874\\
1.7228	-0.88732\\
1.7228	-0.88591\\
1.7229	-0.88449\\
1.7229	-0.88308\\
1.723	-0.88166\\
1.723	-0.88025\\
1.723	-0.87884\\
1.7231	-0.87742\\
1.7231	-0.87601\\
1.7232	-0.87459\\
1.7232	-0.87318\\
1.7233	-0.87176\\
1.7233	-0.87035\\
1.7233	-0.86894\\
1.7234	-0.86752\\
1.7234	-0.86611\\
1.7235	-0.8647\\
1.7235	-0.86328\\
1.7235	-0.86187\\
1.7236	-0.86045\\
1.7236	-0.85904\\
1.7237	-0.85762\\
1.7237	-0.85621\\
1.7238	-0.8548\\
1.7238	-0.85338\\
1.7238	-0.85197\\
1.7239	-0.85056\\
1.7239	-0.84914\\
1.724	-0.84773\\
1.724	-0.84631\\
1.7241	-0.8449\\
1.7241	-0.84348\\
1.7241	-0.84207\\
1.7242	-0.84066\\
1.7242	-0.83924\\
1.7243	-0.83783\\
1.7243	-0.83642\\
1.7244	-0.835\\
1.7244	-0.83359\\
1.7244	-0.83217\\
1.7245	-0.83076\\
1.7245	-0.82934\\
1.7246	-0.82793\\
1.7246	-0.82652\\
1.7247	-0.8251\\
1.7247	-0.82369\\
1.7247	-0.82227\\
1.7248	-0.82086\\
1.7248	-0.81945\\
1.7249	-0.81803\\
1.7249	-0.81662\\
1.725	-0.81521\\
1.725	-0.81379\\
1.725	-0.81006\\
1.7251	-0.80602\\
1.7251	-0.80198\\
1.7252	-0.79793\\
1.7252	-0.7939\\
1.7253	-0.78985\\
1.7253	-0.78582\\
1.7253	-0.78177\\
1.7254	-0.77773\\
1.7254	-0.77369\\
1.7255	-0.76965\\
1.7255	-0.76561\\
1.7255	-0.76157\\
1.7256	-0.75752\\
1.7256	-0.75349\\
1.7257	-0.74944\\
1.7257	-0.74541\\
1.7258	-0.74136\\
1.7258	-0.73731\\
1.7258	-0.73328\\
1.7259	-0.72923\\
1.7259	-0.7252\\
1.726	-0.72115\\
1.726	-0.71712\\
1.7261	-0.71307\\
1.7261	-0.70903\\
1.7261	-0.70499\\
1.7262	-0.70095\\
1.7262	-0.69691\\
1.7263	-0.69287\\
1.7263	-0.68882\\
1.7264	-0.68479\\
1.7264	-0.68074\\
1.7264	-0.67671\\
1.7265	-0.67266\\
1.7265	-0.66862\\
1.7266	-0.66458\\
1.7266	-0.66054\\
1.7267	-0.6565\\
1.7267	-0.65246\\
1.7267	-0.64841\\
1.7268	-0.64438\\
1.7268	-0.64033\\
1.7269	-0.6363\\
1.7269	-0.63225\\
1.7269	-0.62822\\
1.727	-0.62417\\
1.727	-0.62013\\
1.7271	-0.61609\\
1.7271	-0.61204\\
1.7272	-0.60801\\
1.7272	-0.60396\\
1.7272	-0.59992\\
1.7273	-0.59588\\
1.7273	-0.59184\\
1.7274	-0.5878\\
1.7274	-0.58376\\
1.7275	-0.57971\\
1.7275	-0.57568\\
1.7275	-0.57163\\
1.7276	-0.5676\\
1.7276	-0.56355\\
1.7277	-0.55951\\
1.7277	-0.55547\\
1.7278	-0.55143\\
1.7278	-0.54739\\
1.7278	-0.54335\\
1.7279	-0.5393\\
1.7279	-0.53527\\
1.728	-0.53122\\
1.728	-0.52719\\
1.7281	-0.52314\\
1.7281	-0.51911\\
1.7281	-0.51506\\
1.7282	-0.51102\\
1.7282	-0.50698\\
1.7283	-0.50294\\
1.7283	-0.4989\\
1.7284	-0.49486\\
1.7284	-0.49081\\
1.7284	-0.48678\\
1.7285	-0.48273\\
1.7285	-0.47868\\
1.7286	-0.47465\\
1.7286	-0.4706\\
1.7286	-0.46657\\
1.7287	-0.46252\\
1.7287	-0.45849\\
1.7288	-0.45444\\
1.7288	-0.4504\\
1.7289	-0.44636\\
1.7289	-0.44232\\
1.7289	-0.43828\\
1.729	-0.43424\\
1.729	-0.43019\\
1.7291	-0.42616\\
1.7291	-0.42211\\
1.7292	-0.41808\\
1.7292	-0.41403\\
1.7292	-0.40999\\
1.7293	-0.40595\\
1.7293	-0.40191\\
1.7294	-0.39787\\
1.7294	-0.39383\\
1.7295	-0.38978\\
1.7295	-0.38575\\
1.7295	-0.3817\\
1.7296	-0.37767\\
1.7296	-0.37362\\
1.7297	-0.36959\\
1.7297	-0.36554\\
1.7298	-0.3615\\
1.7298	-0.35746\\
1.7298	-0.35341\\
1.7299	-0.34938\\
1.7299	-0.34533\\
1.73	-0.34129\\
1.73	-0.33694\\
1.7301	-0.33158\\
1.7301	-0.32622\\
1.7301	-0.32087\\
1.7302	-0.3155\\
1.7302	-0.31015\\
1.7303	-0.30478\\
1.7303	-0.29943\\
1.7304	-0.29406\\
1.7304	-0.28871\\
1.7304	-0.28334\\
1.7305	-0.27799\\
1.7305	-0.27263\\
1.7306	-0.26727\\
1.7306	-0.26191\\
1.7306	-0.25656\\
1.7307	-0.25119\\
1.7307	-0.24584\\
1.7308	-0.24047\\
1.7308	-0.23512\\
1.7309	-0.22975\\
1.7309	-0.2244\\
1.7309	-0.21903\\
1.731	-0.21368\\
1.731	-0.20831\\
1.7311	-0.20296\\
1.7311	-0.1976\\
1.7312	-0.19223\\
1.7312	-0.18688\\
1.7312	-0.18151\\
1.7313	-0.17616\\
1.7313	-0.17079\\
1.7314	-0.16544\\
1.7314	-0.16007\\
1.7315	-0.15472\\
1.7315	-0.14936\\
1.7315	-0.144\\
1.7316	-0.13864\\
1.7316	-0.13329\\
1.7317	-0.12792\\
1.7317	-0.12257\\
1.7318	-0.1172\\
1.7318	-0.11185\\
1.7318	-0.10648\\
1.7319	-0.10113\\
1.7319	-0.095763\\
1.732	-0.090411\\
1.732	-0.085044\\
1.732	-0.079693\\
1.7321	-0.074326\\
1.7321	-0.068974\\
1.7322	-0.063607\\
1.7322	-0.058256\\
1.7323	-0.052889\\
1.7323	-0.047537\\
1.7323	-0.042171\\
1.7324	-0.036819\\
1.7324	-0.031452\\
1.7325	-0.026085\\
1.7325	-0.020734\\
1.7326	-0.015367\\
1.7326	-0.010015\\
1.7326	-0.0046484\\
1.7327	0.00070336\\
1.7327	0.0060701\\
1.7328	0.011422\\
1.7328	0.016789\\
1.7329	0.02214\\
1.7329	0.027507\\
1.7329	0.032859\\
1.733	0.038226\\
1.733	0.043577\\
1.7331	0.048944\\
1.7331	0.054296\\
1.7332	0.059662\\
1.7332	0.065014\\
1.7332	0.070381\\
1.7333	0.075733\\
1.7333	0.081099\\
1.7334	0.086451\\
1.7334	0.091818\\
1.7335	0.09717\\
1.7335	0.10254\\
1.7335	0.10789\\
1.7336	0.11325\\
1.7336	0.11861\\
1.7337	0.12397\\
1.7337	0.12933\\
1.7337	0.13469\\
1.7338	0.14006\\
1.7338	0.14541\\
1.7339	0.15078\\
1.7339	0.15613\\
1.734	0.1615\\
1.734	0.16685\\
1.734	0.17221\\
1.7341	0.17757\\
1.7341	0.18293\\
1.7342	0.18828\\
1.7342	0.19365\\
1.7343	0.199\\
1.7343	0.20437\\
1.7343	0.20972\\
1.7344	0.21509\\
1.7344	0.22044\\
1.7345	0.22581\\
1.7345	0.23116\\
1.7346	0.23652\\
1.7346	0.24188\\
1.7346	0.24724\\
1.7347	0.25259\\
1.7347	0.25796\\
1.7348	0.26331\\
1.7348	0.26868\\
1.7349	0.27403\\
1.7349	0.2794\\
1.7349	0.28475\\
1.735	0.29012\\
1.735	0.29475\\
1.7351	0.29888\\
1.7351	0.30302\\
1.7352	0.30714\\
1.7352	0.31128\\
1.7352	0.31541\\
1.7353	0.31954\\
1.7353	0.32367\\
1.7354	0.3278\\
1.7354	0.33193\\
1.7355	0.33606\\
1.7355	0.34019\\
1.7355	0.34432\\
1.7356	0.34845\\
1.7356	0.35258\\
1.7357	0.35671\\
1.7357	0.36085\\
1.7357	0.36497\\
1.7358	0.36911\\
1.7358	0.37323\\
1.7359	0.37737\\
1.7359	0.38149\\
1.736	0.38563\\
1.736	0.38975\\
1.736	0.39389\\
1.7361	0.39801\\
1.7361	0.40215\\
1.7362	0.40627\\
1.7362	0.41041\\
1.7363	0.41453\\
1.7363	0.41867\\
1.7363	0.42279\\
1.7364	0.42693\\
1.7364	0.43107\\
1.7365	0.43519\\
1.7365	0.43933\\
1.7366	0.44345\\
1.7366	0.44759\\
1.7366	0.45171\\
1.7367	0.45585\\
1.7367	0.45997\\
1.7368	0.46411\\
1.7368	0.46823\\
1.7369	0.47237\\
1.7369	0.47649\\
1.7369	0.48063\\
1.737	0.48476\\
1.737	0.48889\\
1.7371	0.49302\\
1.7371	0.49715\\
1.7371	0.50128\\
1.7372	0.50541\\
1.7372	0.50954\\
1.7373	0.51367\\
1.7373	0.5178\\
1.7374	0.52193\\
1.7374	0.52606\\
1.7374	0.53019\\
1.7375	0.53432\\
1.7375	0.53846\\
1.7376	0.54258\\
1.7376	0.54672\\
1.7377	0.55084\\
1.7377	0.55498\\
1.7377	0.55911\\
1.7378	0.56324\\
1.7378	0.56737\\
1.7379	0.5715\\
1.7379	0.57563\\
1.738	0.57976\\
1.738	0.58389\\
1.738	0.58802\\
1.7381	0.59216\\
1.7381	0.59628\\
1.7382	0.60042\\
1.7382	0.60454\\
1.7383	0.60868\\
1.7383	0.6128\\
1.7383	0.61694\\
1.7384	0.62106\\
1.7384	0.6252\\
1.7385	0.62932\\
1.7385	0.63346\\
1.7386	0.63758\\
1.7386	0.64172\\
1.7386	0.64584\\
1.7387	0.64998\\
1.7387	0.6541\\
1.7388	0.65824\\
1.7388	0.66237\\
1.7388	0.6665\\
1.7389	0.67063\\
1.7389	0.67476\\
1.739	0.67889\\
1.739	0.68302\\
1.7391	0.68716\\
1.7391	0.69128\\
1.7391	0.69542\\
1.7392	0.69954\\
1.7392	0.70368\\
1.7393	0.70781\\
1.7393	0.71194\\
1.7394	0.71607\\
1.7394	0.7202\\
1.7394	0.72433\\
1.7395	0.72846\\
1.7395	0.73259\\
1.7396	0.73672\\
1.7396	0.74085\\
1.7397	0.74498\\
1.7397	0.74911\\
1.7397	0.75324\\
1.7398	0.75737\\
1.7398	0.76151\\
1.7399	0.76563\\
1.7399	0.76977\\
1.74	0.77389\\
1.74	0.77803\\
1.74	0.77982\\
1.7401	0.78146\\
1.7401	0.78311\\
1.7402	0.78476\\
1.7402	0.7864\\
1.7403	0.78805\\
1.7403	0.78969\\
1.7403	0.79134\\
1.7404	0.79298\\
1.7404	0.79463\\
1.7405	0.79628\\
1.7405	0.79792\\
1.7406	0.79957\\
1.7406	0.80122\\
1.7406	0.80286\\
1.7407	0.80451\\
1.7407	0.80616\\
1.7408	0.8078\\
1.7408	0.80945\\
1.7408	0.81109\\
1.7409	0.81274\\
1.7409	0.81438\\
1.741	0.81603\\
1.741	0.81768\\
1.7411	0.81932\\
1.7411	0.82097\\
1.7411	0.82262\\
1.7412	0.82426\\
1.7412	0.82591\\
1.7413	0.82755\\
1.7413	0.8292\\
1.7414	0.83084\\
1.7414	0.83249\\
1.7414	0.83413\\
1.7415	0.83578\\
1.7415	0.83743\\
1.7416	0.83908\\
1.7416	0.84072\\
1.7417	0.84237\\
1.7417	0.84401\\
1.7417	0.84566\\
1.7418	0.84731\\
1.7418	0.84895\\
1.7419	0.8506\\
1.7419	0.85224\\
1.742	0.85389\\
1.742	0.85553\\
1.742	0.85718\\
1.7421	0.85883\\
1.7421	0.86047\\
1.7422	0.86212\\
1.7422	0.86377\\
1.7422	0.86541\\
1.7423	0.86706\\
1.7423	0.8687\\
1.7424	0.87035\\
1.7424	0.87199\\
1.7425	0.87364\\
1.7425	0.87529\\
1.7425	0.87693\\
1.7426	0.87858\\
1.7426	0.88023\\
1.7427	0.88187\\
1.7427	0.88352\\
1.7428	0.88516\\
1.7428	0.88681\\
1.7428	0.88845\\
1.7429	0.8901\\
1.7429	0.89175\\
1.743	0.89339\\
1.743	0.89504\\
1.7431	0.89669\\
1.7431	0.89833\\
1.7431	0.89998\\
1.7432	0.90163\\
1.7432	0.90327\\
1.7433	0.90492\\
1.7433	0.90656\\
1.7434	0.90821\\
1.7434	0.90985\\
1.7434	0.9115\\
1.7435	0.91315\\
1.7435	0.91479\\
1.7436	0.91644\\
1.7436	0.91809\\
1.7437	0.91973\\
1.7437	0.92138\\
1.7437	0.92302\\
1.7438	0.92467\\
1.7438	0.92631\\
1.7439	0.92796\\
1.7439	0.9296\\
1.744	0.93125\\
1.744	0.9329\\
1.744	0.93455\\
1.7441	0.93619\\
1.7441	0.93784\\
1.7442	0.93948\\
1.7442	0.94113\\
1.7442	0.94277\\
1.7443	0.94442\\
1.7443	0.94606\\
1.7444	0.94771\\
1.7444	0.94936\\
1.7445	0.951\\
1.7445	0.95265\\
1.7445	0.9543\\
1.7446	0.95594\\
1.7446	0.95759\\
1.7447	0.95924\\
1.7447	0.96088\\
1.7448	0.96253\\
1.7448	0.96417\\
1.7448	0.96582\\
1.7449	0.96746\\
1.7449	0.96911\\
1.745	0.97076\\
1.745	0.97199\\
1.7451	0.97223\\
1.7451	0.97247\\
1.7451	0.97271\\
1.7452	0.97294\\
1.7452	0.97318\\
1.7453	0.97342\\
1.7453	0.97366\\
1.7454	0.9739\\
1.7454	0.97414\\
1.7454	0.97438\\
1.7455	0.97461\\
1.7455	0.97485\\
1.7456	0.97509\\
1.7456	0.97533\\
1.7456	0.97557\\
1.7457	0.97581\\
1.7457	0.97605\\
1.7458	0.97629\\
1.7458	0.97652\\
1.7459	0.97676\\
1.7459	0.977\\
1.7459	0.97724\\
1.746	0.97748\\
1.746	0.97772\\
1.7461	0.97796\\
1.7461	0.9782\\
1.7462	0.97843\\
1.7462	0.97867\\
1.7462	0.97891\\
1.7463	0.97915\\
1.7463	0.97939\\
1.7464	0.97963\\
1.7464	0.97987\\
1.7465	0.9801\\
1.7465	0.98034\\
1.7465	0.98058\\
1.7466	0.98082\\
1.7466	0.98106\\
1.7467	0.9813\\
1.7467	0.98154\\
1.7468	0.98178\\
1.7468	0.98201\\
1.7468	0.98225\\
1.7469	0.98249\\
1.7469	0.98273\\
1.747	0.98297\\
1.747	0.98321\\
1.7471	0.98345\\
1.7471	0.98368\\
1.7471	0.98392\\
1.7472	0.98416\\
1.7472	0.9844\\
1.7473	0.98464\\
1.7473	0.98488\\
1.7473	0.98512\\
1.7474	0.98536\\
1.7474	0.98559\\
1.7475	0.98583\\
1.7475	0.98607\\
1.7476	0.98631\\
1.7476	0.98655\\
1.7476	0.98679\\
1.7477	0.98703\\
1.7477	0.98727\\
1.7478	0.9875\\
1.7478	0.98774\\
1.7479	0.98798\\
1.7479	0.98822\\
1.7479	0.98846\\
1.748	0.9887\\
1.748	0.98894\\
1.7481	0.98917\\
1.7481	0.98941\\
1.7482	0.98965\\
1.7482	0.98989\\
1.7482	0.99013\\
1.7483	0.99037\\
1.7483	0.99061\\
1.7484	0.99085\\
1.7484	0.99108\\
1.7485	0.99132\\
1.7485	0.99156\\
1.7485	0.9918\\
1.7486	0.99204\\
1.7486	0.99228\\
1.7487	0.99252\\
1.7487	0.99276\\
1.7488	0.99299\\
1.7488	0.99323\\
1.7488	0.99347\\
1.7489	0.99371\\
1.7489	0.99395\\
1.749	0.99419\\
1.749	0.99443\\
1.7491	0.99466\\
1.7491	0.9949\\
1.7491	0.99514\\
1.7492	0.99538\\
1.7492	0.99562\\
1.7493	0.99586\\
1.7493	0.9961\\
1.7493	0.99633\\
1.7494	0.99657\\
1.7494	0.99681\\
1.7495	0.99705\\
1.7495	0.99729\\
1.7496	0.99753\\
1.7496	0.99777\\
1.7496	0.99801\\
1.7497	0.99824\\
1.7497	0.99848\\
1.7498	0.99872\\
1.7498	0.99896\\
1.7499	0.9992\\
1.7499	0.99944\\
1.7499	0.99968\\
1.75	0.99992\\
1.75	1\\
1.7501	1\\
1.7501	1\\
1.7502	1\\
1.7502	1\\
1.7502	1\\
1.7503	1\\
1.7503	1\\
1.7504	1\\
1.7504	1\\
1.7505	1\\
1.7505	1\\
1.7505	1\\
1.7506	1\\
1.7506	1\\
1.7507	1\\
1.7507	1\\
1.7507	1\\
1.7508	1\\
1.7508	1\\
1.7509	1\\
1.7509	1\\
1.751	1\\
1.751	1\\
1.751	1\\
1.7511	1\\
1.7511	1\\
1.7512	1\\
1.7512	1\\
1.7513	1\\
1.7513	1\\
1.7513	1\\
1.7514	1\\
1.7514	1\\
1.7515	1\\
1.7515	1\\
1.7516	1\\
1.7516	1\\
1.7516	1\\
1.7517	1\\
1.7517	1\\
1.7518	1\\
1.7518	1\\
1.7519	1\\
1.7519	1\\
1.7519	1\\
1.752	1\\
1.752	1\\
1.7521	1\\
1.7521	1\\
1.7522	1\\
1.7522	1\\
1.7522	1\\
1.7523	1\\
1.7523	1\\
1.7524	1\\
1.7524	1\\
1.7524	1\\
1.7525	1\\
1.7525	1\\
1.7526	1\\
1.7526	1\\
1.7527	1\\
1.7527	1\\
1.7527	1\\
1.7528	1\\
1.7528	1\\
1.7529	1\\
1.7529	1\\
1.753	1\\
1.753	1\\
1.753	1\\
1.7531	1\\
1.7531	1\\
1.7532	1\\
1.7532	1\\
1.7533	1\\
1.7533	1\\
1.7533	1\\
1.7534	1\\
1.7534	1\\
1.7535	1\\
1.7535	1\\
1.7536	1\\
1.7536	1\\
1.7536	1\\
1.7537	1\\
1.7537	1\\
1.7538	1\\
1.7538	1\\
1.7539	1\\
1.7539	1\\
1.7539	1\\
1.754	1\\
1.754	1\\
1.7541	1\\
1.7541	1\\
1.7542	1\\
1.7542	1\\
1.7542	1\\
1.7543	1\\
1.7543	1\\
1.7544	1\\
1.7544	1\\
1.7544	1\\
1.7545	1\\
1.7545	1\\
1.7546	1\\
1.7546	1\\
1.7547	1\\
1.7547	1\\
1.7547	1\\
1.7548	1\\
1.7548	1\\
1.7549	1\\
1.7549	1\\
1.755	1\\
1.755	1\\
};
 \addlegendentry{Stationary}

\end{axis}


\end{tikzpicture}%

\end{document}


==> figures/standalone/cross_vert.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mycolor1}{rgb}{0.0, 0.0, 0.0}%
\definecolor{mycolor2}{rgb}{0.0039216, 0.2352941, 0.8666667}%
\definecolor{mycolor3}{rgb}{0.5843137, 0.0039216, 0.5607843}%
\definecolor{mycolor4}{rgb}{0.6431373, 0.0000000, 0.3333333}%
\definecolor{mycolor5}{rgb}{0.5176471, 0.2470588, 0.0000000}%
\definecolor{mycolor6}{rgb}{0.3882353, 0.3176471, 0.0000000}%
\definecolor{mycolor7}{rgb}{0.0039216, 0.3764706, 0.1764706}%%
\begin{tikzpicture}

\pgfmathsetmacro{\DataSpacing}{90}

\begin{axis}[%
width=4.5in,
height=2.583in,
at={(0in,2.996in)},
scale only axis,
xmin=0.61,
xmax=0.65,
xlabel = {$x_2$},
xticklabel style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        fixed zerofill, % Add trailing zeros if needed
        /tikz/.cd % Important: change directory back to tikz
    },
ymin=-1.2,
ymax=1.2,
ylabel = {$\varphi(1.5,x_2)$},
axis background/.style={fill=white},
grid=major,
legend style={at={(0.775,0.2)}, anchor=center, legend cell align=left, align=left, draw=white!15!black},
legend columns = 2,
each nth point=\DataSpacing
]






\addplot [color=mycolor2, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-1\\
0.6151	-1\\
0.61515	-1\\
0.6152	-1\\
0.61525	-1\\
0.6153	-1\\
0.61535	-1\\
0.6154	-1\\
0.61545	-1\\
0.6155	-1\\
0.61555	-1\\
0.6156	-1\\
0.61565	-1\\
0.6157	-1\\
0.61575	-1\\
0.6158	-1\\
0.61585	-1\\
0.6159	-1\\
0.61595	-1\\
0.616	-1\\
0.61605	-1\\
0.6161	-1\\
0.61615	-1\\
0.6162	-1\\
0.61625	-1\\
0.6163	-1\\
0.61635	-1\\
0.6164	-1\\
0.61645	-1\\
0.6165	-1\\
0.61655	-1\\
0.6166	-1\\
0.61665	-1\\
0.6167	-1\\
0.61675	-1\\
0.6168	-1\\
0.61685	-1\\
0.6169	-1\\
0.61695	-1\\
0.617	-1\\
0.61705	-1\\
0.6171	-1\\
0.61715	-1\\
0.6172	-1\\
0.61725	-1\\
0.6173	-1\\
0.61735	-1\\
0.6174	-1\\
0.61745	-1\\
0.6175	-1\\
0.61755	-1\\
0.6176	-1\\
0.61765	-1\\
0.6177	-1\\
0.61775	-1\\
0.6178	-1\\
0.61785	-1\\
0.6179	-1\\
0.61795	-1\\
0.618	-1\\
0.61805	-1\\
0.6181	-1\\
0.61815	-1\\
0.6182	-1\\
0.61825	-1\\
0.6183	-1\\
0.61835	-1\\
0.6184	-1\\
0.61845	-1\\
0.6185	-1\\
0.61855	-1\\
0.6186	-1\\
0.61865	-1\\
0.6187	-1\\
0.61875	-1\\
0.6188	-1\\
0.61885	-1\\
0.6189	-1\\
0.61895	-1\\
0.619	-1\\
0.61905	-1\\
0.6191	-1\\
0.61915	-1\\
0.6192	-1\\
0.61925	-1\\
0.6193	-1\\
0.61935	-1\\
0.6194	-1\\
0.61945	-1\\
0.6195	-1\\
0.61955	-1\\
0.6196	-1\\
0.61965	-1\\
0.6197	-1\\
0.61975	-1\\
0.6198	-1\\
0.61985	-1\\
0.6199	-1\\
0.61995	-1\\
0.62	-1\\
0.62005	-0.99914\\
0.6201	-0.99828\\
0.62015	-0.99742\\
0.6202	-0.99656\\
0.62025	-0.9957\\
0.6203	-0.99483\\
0.62035	-0.99397\\
0.6204	-0.99311\\
0.62045	-0.99225\\
0.6205	-0.99139\\
0.62055	-0.99053\\
0.6206	-0.98967\\
0.62065	-0.98881\\
0.6207	-0.98795\\
0.62075	-0.98708\\
0.6208	-0.98622\\
0.62085	-0.98536\\
0.6209	-0.9845\\
0.62095	-0.98364\\
0.621	-0.98278\\
0.62105	-0.98192\\
0.6211	-0.98106\\
0.62115	-0.9802\\
0.6212	-0.97934\\
0.62125	-0.97847\\
0.6213	-0.97761\\
0.62135	-0.97675\\
0.6214	-0.97589\\
0.62145	-0.97503\\
0.6215	-0.97417\\
0.62155	-0.97331\\
0.6216	-0.97245\\
0.62165	-0.97159\\
0.6217	-0.97073\\
0.62175	-0.96987\\
0.6218	-0.969\\
0.62185	-0.96814\\
0.6219	-0.96728\\
0.62195	-0.96642\\
0.622	-0.96556\\
0.62205	-0.9647\\
0.6221	-0.96384\\
0.62215	-0.96298\\
0.6222	-0.96212\\
0.62225	-0.96125\\
0.6223	-0.96039\\
0.62235	-0.95953\\
0.6224	-0.95867\\
0.62245	-0.95781\\
0.6225	-0.95695\\
0.62255	-0.95609\\
0.6226	-0.95523\\
0.62265	-0.95437\\
0.6227	-0.95351\\
0.62275	-0.95265\\
0.6228	-0.95178\\
0.62285	-0.95092\\
0.6229	-0.95006\\
0.62295	-0.9492\\
0.623	-0.94834\\
0.62305	-0.94748\\
0.6231	-0.94662\\
0.62315	-0.94576\\
0.6232	-0.9449\\
0.62325	-0.94403\\
0.6233	-0.94317\\
0.62335	-0.94231\\
0.6234	-0.94145\\
0.62345	-0.94059\\
0.6235	-0.93973\\
0.62355	-0.93887\\
0.6236	-0.93801\\
0.62365	-0.93715\\
0.6237	-0.93629\\
0.62375	-0.93543\\
0.6238	-0.93456\\
0.62385	-0.9337\\
0.6239	-0.93284\\
0.62395	-0.93198\\
0.624	-0.93112\\
0.62405	-0.93026\\
0.6241	-0.9294\\
0.62415	-0.92854\\
0.6242	-0.92768\\
0.62425	-0.92681\\
0.6243	-0.92595\\
0.62435	-0.92509\\
0.6244	-0.92423\\
0.62445	-0.92337\\
0.6245	-0.92251\\
0.62455	-0.92165\\
0.6246	-0.92079\\
0.62465	-0.91993\\
0.6247	-0.91907\\
0.62475	-0.9182\\
0.6248	-0.91734\\
0.62485	-0.91648\\
0.6249	-0.91562\\
0.62495	-0.91476\\
0.625	-0.9139\\
0.62505	-0.90976\\
0.6251	-0.90563\\
0.62515	-0.90149\\
0.6252	-0.89736\\
0.62525	-0.89323\\
0.6253	-0.88909\\
0.62535	-0.88495\\
0.6254	-0.88082\\
0.62545	-0.87668\\
0.6255	-0.87255\\
0.62555	-0.86842\\
0.6256	-0.86428\\
0.62565	-0.86014\\
0.6257	-0.85601\\
0.62575	-0.85187\\
0.6258	-0.84774\\
0.62585	-0.8436\\
0.6259	-0.83947\\
0.62595	-0.83533\\
0.626	-0.8312\\
0.62605	-0.82706\\
0.6261	-0.82293\\
0.62615	-0.81879\\
0.6262	-0.81465\\
0.62625	-0.81052\\
0.6263	-0.80639\\
0.62635	-0.80225\\
0.6264	-0.79812\\
0.62645	-0.79398\\
0.6265	-0.78985\\
0.62655	-0.78571\\
0.6266	-0.78157\\
0.62665	-0.77744\\
0.6267	-0.77331\\
0.62675	-0.76917\\
0.6268	-0.76504\\
0.62685	-0.7609\\
0.6269	-0.75676\\
0.62695	-0.75263\\
0.627	-0.7485\\
0.62705	-0.74436\\
0.6271	-0.74023\\
0.62715	-0.73609\\
0.6272	-0.73195\\
0.62725	-0.72782\\
0.6273	-0.72368\\
0.62735	-0.71955\\
0.6274	-0.71542\\
0.62745	-0.71128\\
0.6275	-0.70714\\
0.62755	-0.70301\\
0.6276	-0.69887\\
0.62765	-0.69474\\
0.6277	-0.69061\\
0.62775	-0.68647\\
0.6278	-0.68233\\
0.62785	-0.6782\\
0.6279	-0.67406\\
0.62795	-0.66993\\
0.628	-0.66579\\
0.62805	-0.66166\\
0.6281	-0.65752\\
0.62815	-0.65339\\
0.6282	-0.64925\\
0.62825	-0.64512\\
0.6283	-0.64098\\
0.62835	-0.63684\\
0.6284	-0.63271\\
0.62845	-0.62858\\
0.6285	-0.62444\\
0.62855	-0.62031\\
0.6286	-0.61617\\
0.62865	-0.61203\\
0.6287	-0.6079\\
0.62875	-0.60377\\
0.6288	-0.59963\\
0.62885	-0.5955\\
0.6289	-0.59136\\
0.62895	-0.58722\\
0.629	-0.58309\\
0.62905	-0.57895\\
0.6291	-0.57482\\
0.62915	-0.57069\\
0.6292	-0.56655\\
0.62925	-0.56241\\
0.6293	-0.55828\\
0.62935	-0.55414\\
0.6294	-0.55001\\
0.62945	-0.54587\\
0.6295	-0.54174\\
0.62955	-0.53761\\
0.6296	-0.53347\\
0.62965	-0.52933\\
0.6297	-0.5252\\
0.62975	-0.52106\\
0.6298	-0.51693\\
0.62985	-0.5128\\
0.6299	-0.50866\\
0.62995	-0.50452\\
0.63	-0.50039\\
0.63005	-0.49295\\
0.6301	-0.48552\\
0.63015	-0.47809\\
0.6302	-0.47066\\
0.63025	-0.46323\\
0.6303	-0.45579\\
0.63035	-0.44836\\
0.6304	-0.44093\\
0.63045	-0.43349\\
0.6305	-0.42606\\
0.63055	-0.41863\\
0.6306	-0.4112\\
0.63065	-0.40377\\
0.6307	-0.39633\\
0.63075	-0.3889\\
0.6308	-0.38146\\
0.63085	-0.37403\\
0.6309	-0.3666\\
0.63095	-0.35917\\
0.631	-0.35174\\
0.63105	-0.3443\\
0.6311	-0.33687\\
0.63115	-0.32944\\
0.6312	-0.322\\
0.63125	-0.31457\\
0.6313	-0.30714\\
0.63135	-0.29971\\
0.6314	-0.29227\\
0.63145	-0.28484\\
0.6315	-0.27741\\
0.63155	-0.26997\\
0.6316	-0.26254\\
0.63165	-0.25511\\
0.6317	-0.24768\\
0.63175	-0.24025\\
0.6318	-0.23281\\
0.63185	-0.22538\\
0.6319	-0.21794\\
0.63195	-0.21051\\
0.632	-0.20309\\
0.63205	-0.19565\\
0.6321	-0.18822\\
0.63215	-0.18078\\
0.6322	-0.17335\\
0.63225	-0.16592\\
0.6323	-0.15848\\
0.63235	-0.15106\\
0.6324	-0.14362\\
0.63245	-0.13619\\
0.6325	-0.12876\\
0.63255	-0.12132\\
0.6326	-0.11389\\
0.63265	-0.10645\\
0.6327	-0.099029\\
0.63275	-0.091595\\
0.6328	-0.084161\\
0.63285	-0.076727\\
0.6329	-0.069294\\
0.63295	-0.06186\\
0.633	-0.054426\\
0.63305	-0.047001\\
0.6331	-0.039567\\
0.63315	-0.032133\\
0.6332	-0.024699\\
0.63325	-0.017265\\
0.6333	-0.0098314\\
0.63335	-0.0023975\\
0.6334	0.0050275\\
0.63345	0.012461\\
0.6335	0.019895\\
0.63355	0.027329\\
0.6336	0.034763\\
0.63365	0.042197\\
0.6337	0.049631\\
0.63375	0.057056\\
0.6338	0.06449\\
0.63385	0.071924\\
0.6339	0.079358\\
0.63395	0.086791\\
0.634	0.094225\\
0.63405	0.10166\\
0.6341	0.10909\\
0.63415	0.11652\\
0.6342	0.12395\\
0.63425	0.13139\\
0.6343	0.13882\\
0.63435	0.14625\\
0.6344	0.15369\\
0.63445	0.16112\\
0.6345	0.16855\\
0.63455	0.17598\\
0.6346	0.18341\\
0.63465	0.19085\\
0.6347	0.19828\\
0.63475	0.20572\\
0.6348	0.21315\\
0.63485	0.22057\\
0.6349	0.22801\\
0.63495	0.23544\\
0.635	0.24288\\
0.63505	0.24885\\
0.6351	0.25483\\
0.63515	0.26081\\
0.6352	0.26677\\
0.63525	0.27275\\
0.6353	0.27873\\
0.63535	0.2847\\
0.6354	0.29068\\
0.63545	0.29666\\
0.6355	0.30263\\
0.63555	0.3086\\
0.6356	0.31458\\
0.63565	0.32055\\
0.6357	0.32653\\
0.63575	0.33251\\
0.6358	0.33848\\
0.63585	0.34446\\
0.6359	0.35043\\
0.63595	0.35641\\
0.636	0.36238\\
0.63605	0.36836\\
0.6361	0.37433\\
0.63615	0.38031\\
0.6362	0.38629\\
0.63625	0.39226\\
0.6363	0.39823\\
0.63635	0.40421\\
0.6364	0.41019\\
0.63645	0.41616\\
0.6365	0.42214\\
0.63655	0.42811\\
0.6366	0.43409\\
0.63665	0.44006\\
0.6367	0.44604\\
0.63675	0.45201\\
0.6368	0.45799\\
0.63685	0.46397\\
0.6369	0.46994\\
0.63695	0.47592\\
0.637	0.48189\\
0.63705	0.48786\\
0.6371	0.49384\\
0.63715	0.49982\\
0.6372	0.50579\\
0.63725	0.51177\\
0.6373	0.51775\\
0.63735	0.52371\\
0.6374	0.52969\\
0.63745	0.53567\\
0.6375	0.54164\\
0.63755	0.54762\\
0.6376	0.5536\\
0.63765	0.55957\\
0.6377	0.56554\\
0.63775	0.57152\\
0.6378	0.57749\\
0.63785	0.58347\\
0.6379	0.58945\\
0.63795	0.59542\\
0.638	0.6014\\
0.63805	0.60737\\
0.6381	0.61335\\
0.63815	0.61932\\
0.6382	0.6253\\
0.63825	0.63127\\
0.6383	0.63725\\
0.63835	0.64323\\
0.6384	0.6492\\
0.63845	0.65517\\
0.6385	0.66115\\
0.63855	0.66713\\
0.6386	0.6731\\
0.63865	0.67908\\
0.6387	0.68505\\
0.63875	0.69102\\
0.6388	0.697\\
0.63885	0.70298\\
0.6389	0.70895\\
0.63895	0.71493\\
0.639	0.72091\\
0.63905	0.72688\\
0.6391	0.73286\\
0.63915	0.73883\\
0.6392	0.7448\\
0.63925	0.75078\\
0.6393	0.75676\\
0.63935	0.76273\\
0.6394	0.76871\\
0.63945	0.77469\\
0.6395	0.78065\\
0.63955	0.78663\\
0.6396	0.79261\\
0.63965	0.79858\\
0.6397	0.80456\\
0.63975	0.81054\\
0.6398	0.81651\\
0.63985	0.82248\\
0.6399	0.82846\\
0.63995	0.83443\\
0.64	0.84041\\
0.64005	0.84201\\
0.6401	0.8436\\
0.64015	0.8452\\
0.6402	0.84679\\
0.64025	0.84839\\
0.6403	0.84999\\
0.64035	0.85158\\
0.6404	0.85318\\
0.64045	0.85478\\
0.6405	0.85637\\
0.64055	0.85797\\
0.6406	0.85956\\
0.64065	0.86116\\
0.6407	0.86275\\
0.64075	0.86435\\
0.6408	0.86595\\
0.64085	0.86754\\
0.6409	0.86914\\
0.64095	0.87073\\
0.641	0.87233\\
0.64105	0.87393\\
0.6411	0.87552\\
0.64115	0.87712\\
0.6412	0.87871\\
0.64125	0.88031\\
0.6413	0.8819\\
0.64135	0.8835\\
0.6414	0.8851\\
0.64145	0.88669\\
0.6415	0.88829\\
0.64155	0.88988\\
0.6416	0.89148\\
0.64165	0.89308\\
0.6417	0.89467\\
0.64175	0.89627\\
0.6418	0.89786\\
0.64185	0.89946\\
0.6419	0.90106\\
0.64195	0.90265\\
0.642	0.90425\\
0.64205	0.90584\\
0.6421	0.90744\\
0.64215	0.90903\\
0.6422	0.91063\\
0.64225	0.91223\\
0.6423	0.91382\\
0.64235	0.91542\\
0.6424	0.91701\\
0.64245	0.91861\\
0.6425	0.92021\\
0.64255	0.9218\\
0.6426	0.9234\\
0.64265	0.92499\\
0.6427	0.92659\\
0.64275	0.92818\\
0.6428	0.92978\\
0.64285	0.93138\\
0.6429	0.93297\\
0.64295	0.93457\\
0.643	0.93617\\
0.64305	0.93776\\
0.6431	0.93936\\
0.64315	0.94095\\
0.6432	0.94255\\
0.64325	0.94414\\
0.6433	0.94574\\
0.64335	0.94734\\
0.6434	0.94893\\
0.64345	0.95053\\
0.6435	0.95212\\
0.64355	0.95372\\
0.6436	0.95531\\
0.64365	0.95691\\
0.6437	0.95851\\
0.64375	0.9601\\
0.6438	0.9617\\
0.64385	0.96329\\
0.6439	0.96489\\
0.64395	0.96649\\
0.644	0.96808\\
0.64405	0.96968\\
0.6441	0.97127\\
0.64415	0.97287\\
0.6442	0.97446\\
0.64425	0.97606\\
0.6443	0.97766\\
0.64435	0.97925\\
0.6444	0.98085\\
0.64445	0.98245\\
0.6445	0.98404\\
0.64455	0.98564\\
0.6446	0.98723\\
0.64465	0.98883\\
0.6447	0.99042\\
0.64475	0.99202\\
0.6448	0.99362\\
0.64485	0.99521\\
0.6449	0.99681\\
0.64495	0.9984\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{$T = 0.5$}

\addplot [color=mycolor3, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-0.99956\\
0.6151	-0.99911\\
0.61515	-0.99867\\
0.6152	-0.99823\\
0.61525	-0.99779\\
0.6153	-0.99735\\
0.61535	-0.9969\\
0.6154	-0.99646\\
0.61545	-0.99602\\
0.6155	-0.99557\\
0.61555	-0.99513\\
0.6156	-0.99469\\
0.61565	-0.99425\\
0.6157	-0.99381\\
0.61575	-0.99336\\
0.6158	-0.99292\\
0.61585	-0.99248\\
0.6159	-0.99204\\
0.61595	-0.99159\\
0.616	-0.99115\\
0.61605	-0.99071\\
0.6161	-0.99027\\
0.61615	-0.98982\\
0.6162	-0.98938\\
0.61625	-0.98894\\
0.6163	-0.9885\\
0.61635	-0.98805\\
0.6164	-0.98761\\
0.61645	-0.98717\\
0.6165	-0.98673\\
0.61655	-0.98628\\
0.6166	-0.98584\\
0.61665	-0.9854\\
0.6167	-0.98496\\
0.61675	-0.98451\\
0.6168	-0.98407\\
0.61685	-0.98363\\
0.6169	-0.98319\\
0.61695	-0.98274\\
0.617	-0.9823\\
0.61705	-0.98186\\
0.6171	-0.98142\\
0.61715	-0.98097\\
0.6172	-0.98053\\
0.61725	-0.98009\\
0.6173	-0.97965\\
0.61735	-0.9792\\
0.6174	-0.97876\\
0.61745	-0.97832\\
0.6175	-0.97788\\
0.61755	-0.97743\\
0.6176	-0.97699\\
0.61765	-0.97655\\
0.6177	-0.97611\\
0.61775	-0.97566\\
0.6178	-0.97522\\
0.61785	-0.97478\\
0.6179	-0.97434\\
0.61795	-0.97389\\
0.618	-0.97345\\
0.61805	-0.97301\\
0.6181	-0.97257\\
0.61815	-0.97212\\
0.6182	-0.97168\\
0.61825	-0.97124\\
0.6183	-0.9708\\
0.61835	-0.97035\\
0.6184	-0.96991\\
0.61845	-0.96947\\
0.6185	-0.96903\\
0.61855	-0.96858\\
0.6186	-0.96814\\
0.61865	-0.9677\\
0.6187	-0.96726\\
0.61875	-0.96681\\
0.6188	-0.96637\\
0.61885	-0.96593\\
0.6189	-0.96549\\
0.61895	-0.96504\\
0.619	-0.9646\\
0.61905	-0.96416\\
0.6191	-0.96372\\
0.61915	-0.96327\\
0.6192	-0.96283\\
0.61925	-0.96239\\
0.6193	-0.96195\\
0.61935	-0.9615\\
0.6194	-0.96106\\
0.61945	-0.96062\\
0.6195	-0.96018\\
0.61955	-0.95973\\
0.6196	-0.95929\\
0.61965	-0.95885\\
0.6197	-0.95841\\
0.61975	-0.95796\\
0.6198	-0.95752\\
0.61985	-0.95708\\
0.6199	-0.95664\\
0.61995	-0.95619\\
0.62	-0.95575\\
0.62005	-0.9527\\
0.6201	-0.94964\\
0.62015	-0.94659\\
0.6202	-0.94354\\
0.62025	-0.94049\\
0.6203	-0.93744\\
0.62035	-0.93438\\
0.6204	-0.93133\\
0.62045	-0.92828\\
0.6205	-0.92522\\
0.62055	-0.92217\\
0.6206	-0.91912\\
0.62065	-0.91607\\
0.6207	-0.91301\\
0.62075	-0.90996\\
0.6208	-0.90691\\
0.62085	-0.90386\\
0.6209	-0.90081\\
0.62095	-0.89775\\
0.621	-0.8947\\
0.62105	-0.89165\\
0.6211	-0.88859\\
0.62115	-0.88554\\
0.6212	-0.88249\\
0.62125	-0.87943\\
0.6213	-0.87638\\
0.62135	-0.87333\\
0.6214	-0.87028\\
0.62145	-0.86723\\
0.6215	-0.86417\\
0.62155	-0.86112\\
0.6216	-0.85807\\
0.62165	-0.85502\\
0.6217	-0.85196\\
0.62175	-0.84891\\
0.6218	-0.84586\\
0.62185	-0.8428\\
0.6219	-0.83975\\
0.62195	-0.8367\\
0.622	-0.83365\\
0.62205	-0.8306\\
0.6221	-0.82754\\
0.62215	-0.82449\\
0.6222	-0.82144\\
0.62225	-0.81838\\
0.6223	-0.81533\\
0.62235	-0.81228\\
0.6224	-0.80923\\
0.62245	-0.80617\\
0.6225	-0.80312\\
0.62255	-0.80007\\
0.6226	-0.79701\\
0.62265	-0.79396\\
0.6227	-0.79091\\
0.62275	-0.78786\\
0.6228	-0.78481\\
0.62285	-0.78175\\
0.6229	-0.7787\\
0.62295	-0.77565\\
0.623	-0.77259\\
0.62305	-0.76954\\
0.6231	-0.76649\\
0.62315	-0.76344\\
0.6232	-0.76038\\
0.62325	-0.75733\\
0.6233	-0.75428\\
0.62335	-0.75123\\
0.6234	-0.74818\\
0.62345	-0.74512\\
0.6235	-0.74207\\
0.62355	-0.73902\\
0.6236	-0.73596\\
0.62365	-0.73291\\
0.6237	-0.72986\\
0.62375	-0.72681\\
0.6238	-0.72375\\
0.62385	-0.7207\\
0.6239	-0.71765\\
0.62395	-0.7146\\
0.624	-0.71154\\
0.62405	-0.70849\\
0.6241	-0.70544\\
0.62415	-0.70239\\
0.6242	-0.69933\\
0.62425	-0.69628\\
0.6243	-0.69323\\
0.62435	-0.69017\\
0.6244	-0.68712\\
0.62445	-0.68407\\
0.6245	-0.68102\\
0.62455	-0.67797\\
0.6246	-0.67491\\
0.62465	-0.67186\\
0.6247	-0.66881\\
0.62475	-0.66575\\
0.6248	-0.6627\\
0.62485	-0.65965\\
0.6249	-0.6566\\
0.62495	-0.65354\\
0.625	-0.65049\\
0.62505	-0.64311\\
0.6251	-0.63574\\
0.62515	-0.62836\\
0.6252	-0.62099\\
0.62525	-0.61362\\
0.6253	-0.60624\\
0.62535	-0.59887\\
0.6254	-0.59149\\
0.62545	-0.58411\\
0.6255	-0.57674\\
0.62555	-0.56937\\
0.6256	-0.56199\\
0.62565	-0.55462\\
0.6257	-0.54724\\
0.62575	-0.53986\\
0.6258	-0.53249\\
0.62585	-0.52511\\
0.6259	-0.51774\\
0.62595	-0.51037\\
0.626	-0.50299\\
0.62605	-0.49561\\
0.6261	-0.48824\\
0.62615	-0.48086\\
0.6262	-0.47349\\
0.62625	-0.46611\\
0.6263	-0.45874\\
0.62635	-0.45137\\
0.6264	-0.44399\\
0.62645	-0.43661\\
0.6265	-0.42924\\
0.62655	-0.42186\\
0.6266	-0.41448\\
0.62665	-0.40712\\
0.6267	-0.39974\\
0.62675	-0.39236\\
0.6268	-0.38499\\
0.62685	-0.37761\\
0.6269	-0.37023\\
0.62695	-0.36286\\
0.627	-0.35549\\
0.62705	-0.34811\\
0.6271	-0.34074\\
0.62715	-0.33336\\
0.6272	-0.32599\\
0.62725	-0.31861\\
0.6273	-0.31123\\
0.62735	-0.30387\\
0.6274	-0.29649\\
0.62745	-0.28911\\
0.6275	-0.28174\\
0.62755	-0.27436\\
0.6276	-0.26698\\
0.62765	-0.25961\\
0.6277	-0.25224\\
0.62775	-0.24486\\
0.6278	-0.23749\\
0.62785	-0.23011\\
0.6279	-0.22273\\
0.62795	-0.21536\\
0.628	-0.20798\\
0.62805	-0.20061\\
0.6281	-0.19324\\
0.62815	-0.18586\\
0.6282	-0.17848\\
0.62825	-0.17111\\
0.6283	-0.16373\\
0.62835	-0.15636\\
0.6284	-0.14899\\
0.62845	-0.14161\\
0.6285	-0.13424\\
0.62855	-0.12686\\
0.6286	-0.11948\\
0.62865	-0.11211\\
0.6287	-0.10473\\
0.62875	-0.097363\\
0.6288	-0.089987\\
0.62885	-0.08261\\
0.6289	-0.075234\\
0.62895	-0.067858\\
0.629	-0.060481\\
0.62905	-0.053105\\
0.6291	-0.045729\\
0.62915	-0.038361\\
0.6292	-0.030985\\
0.62925	-0.023608\\
0.6293	-0.016232\\
0.62935	-0.0088557\\
0.6294	-0.0014794\\
0.62945	0.005897\\
0.6295	0.013265\\
0.62955	0.020641\\
0.6296	0.028017\\
0.62965	0.035394\\
0.6297	0.04277\\
0.62975	0.050146\\
0.6298	0.057522\\
0.62985	0.06489\\
0.6299	0.072266\\
0.62995	0.079643\\
0.63	0.087019\\
0.63005	0.094068\\
0.6301	0.10112\\
0.63015	0.10817\\
0.6302	0.11521\\
0.63025	0.12225\\
0.6303	0.1293\\
0.63035	0.13635\\
0.6304	0.1434\\
0.63045	0.15045\\
0.6305	0.1575\\
0.63055	0.16454\\
0.6306	0.17159\\
0.63065	0.17864\\
0.6307	0.18568\\
0.63075	0.19273\\
0.6308	0.19978\\
0.63085	0.20683\\
0.6309	0.21387\\
0.63095	0.22092\\
0.631	0.22797\\
0.63105	0.23502\\
0.6311	0.24207\\
0.63115	0.24911\\
0.6312	0.25616\\
0.63125	0.26321\\
0.6313	0.27025\\
0.63135	0.2773\\
0.6314	0.28435\\
0.63145	0.2914\\
0.6315	0.29845\\
0.63155	0.3055\\
0.6316	0.31254\\
0.63165	0.31958\\
0.6317	0.32663\\
0.63175	0.33368\\
0.6318	0.34073\\
0.63185	0.34778\\
0.6319	0.35483\\
0.63195	0.36188\\
0.632	0.36892\\
0.63205	0.37597\\
0.6321	0.38301\\
0.63215	0.39006\\
0.6322	0.39711\\
0.63225	0.40416\\
0.6323	0.41121\\
0.63235	0.41825\\
0.6324	0.4253\\
0.63245	0.43235\\
0.6325	0.4394\\
0.63255	0.44644\\
0.6326	0.45349\\
0.63265	0.46054\\
0.6327	0.46758\\
0.63275	0.47463\\
0.6328	0.48168\\
0.63285	0.48873\\
0.6329	0.49578\\
0.63295	0.50283\\
0.633	0.50987\\
0.63305	0.51691\\
0.6331	0.52396\\
0.63315	0.53101\\
0.6332	0.53806\\
0.63325	0.54511\\
0.6333	0.55216\\
0.63335	0.55921\\
0.6334	0.56625\\
0.63345	0.5733\\
0.6335	0.58034\\
0.63355	0.58739\\
0.6336	0.59444\\
0.63365	0.60149\\
0.6337	0.60854\\
0.63375	0.61558\\
0.6338	0.62263\\
0.63385	0.62968\\
0.6339	0.63673\\
0.63395	0.64377\\
0.634	0.65082\\
0.63405	0.65787\\
0.6341	0.66492\\
0.63415	0.67196\\
0.6342	0.67901\\
0.63425	0.68606\\
0.6343	0.69311\\
0.63435	0.70016\\
0.6344	0.7072\\
0.63445	0.71425\\
0.6345	0.72129\\
0.63455	0.72834\\
0.6346	0.73539\\
0.63465	0.74244\\
0.6347	0.74949\\
0.63475	0.75654\\
0.6348	0.76359\\
0.63485	0.77063\\
0.6349	0.77767\\
0.63495	0.78472\\
0.635	0.79177\\
0.63505	0.79384\\
0.6351	0.7959\\
0.63515	0.79797\\
0.6352	0.80003\\
0.63525	0.8021\\
0.6353	0.80417\\
0.63535	0.80623\\
0.6354	0.8083\\
0.63545	0.81036\\
0.6355	0.81243\\
0.63555	0.81449\\
0.6356	0.81656\\
0.63565	0.81863\\
0.6357	0.82069\\
0.63575	0.82276\\
0.6358	0.82482\\
0.63585	0.82689\\
0.6359	0.82895\\
0.63595	0.83102\\
0.636	0.83309\\
0.63605	0.83515\\
0.6361	0.83722\\
0.63615	0.83928\\
0.6362	0.84135\\
0.63625	0.84342\\
0.6363	0.84548\\
0.63635	0.84755\\
0.6364	0.84961\\
0.63645	0.85168\\
0.6365	0.85374\\
0.63655	0.85581\\
0.6366	0.85788\\
0.63665	0.85994\\
0.6367	0.86201\\
0.63675	0.86407\\
0.6368	0.86614\\
0.63685	0.8682\\
0.6369	0.87027\\
0.63695	0.87234\\
0.637	0.8744\\
0.63705	0.87647\\
0.6371	0.87853\\
0.63715	0.8806\\
0.6372	0.88266\\
0.63725	0.88473\\
0.6373	0.8868\\
0.63735	0.88886\\
0.6374	0.89093\\
0.63745	0.89299\\
0.6375	0.89506\\
0.63755	0.89713\\
0.6376	0.89919\\
0.63765	0.90126\\
0.6377	0.90332\\
0.63775	0.90539\\
0.6378	0.90745\\
0.63785	0.90952\\
0.6379	0.91159\\
0.63795	0.91365\\
0.638	0.91572\\
0.63805	0.91778\\
0.6381	0.91985\\
0.63815	0.92191\\
0.6382	0.92398\\
0.63825	0.92605\\
0.6383	0.92811\\
0.63835	0.93018\\
0.6384	0.93224\\
0.63845	0.93431\\
0.6385	0.93637\\
0.63855	0.93844\\
0.6386	0.94051\\
0.63865	0.94257\\
0.6387	0.94464\\
0.63875	0.9467\\
0.6388	0.94877\\
0.63885	0.95083\\
0.6389	0.9529\\
0.63895	0.95497\\
0.639	0.95703\\
0.63905	0.9591\\
0.6391	0.96116\\
0.63915	0.96323\\
0.6392	0.96529\\
0.63925	0.96736\\
0.6393	0.96943\\
0.63935	0.97149\\
0.6394	0.97356\\
0.63945	0.97562\\
0.6395	0.97769\\
0.63955	0.97975\\
0.6396	0.98182\\
0.63965	0.98389\\
0.6397	0.98595\\
0.63975	0.98802\\
0.6398	0.99008\\
0.63985	0.99215\\
0.6399	0.99421\\
0.63995	0.99628\\
0.64	0.99835\\
0.64005	0.99836\\
0.6401	0.99838\\
0.64015	0.9984\\
0.6402	0.99841\\
0.64025	0.99843\\
0.6403	0.99845\\
0.64035	0.99846\\
0.6404	0.99848\\
0.64045	0.99849\\
0.6405	0.99851\\
0.64055	0.99853\\
0.6406	0.99854\\
0.64065	0.99856\\
0.6407	0.99858\\
0.64075	0.99859\\
0.6408	0.99861\\
0.64085	0.99863\\
0.6409	0.99864\\
0.64095	0.99866\\
0.641	0.99868\\
0.64105	0.99869\\
0.6411	0.99871\\
0.64115	0.99873\\
0.6412	0.99874\\
0.64125	0.99876\\
0.6413	0.99878\\
0.64135	0.99879\\
0.6414	0.99881\\
0.64145	0.99883\\
0.6415	0.99884\\
0.64155	0.99886\\
0.6416	0.99888\\
0.64165	0.99889\\
0.6417	0.99891\\
0.64175	0.99893\\
0.6418	0.99894\\
0.64185	0.99896\\
0.6419	0.99897\\
0.64195	0.99899\\
0.642	0.99901\\
0.64205	0.99902\\
0.6421	0.99904\\
0.64215	0.99906\\
0.6422	0.99907\\
0.64225	0.99909\\
0.6423	0.99911\\
0.64235	0.99912\\
0.6424	0.99914\\
0.64245	0.99916\\
0.6425	0.99917\\
0.64255	0.99919\\
0.6426	0.99921\\
0.64265	0.99922\\
0.6427	0.99924\\
0.64275	0.99926\\
0.6428	0.99927\\
0.64285	0.99929\\
0.6429	0.99931\\
0.64295	0.99932\\
0.643	0.99934\\
0.64305	0.99936\\
0.6431	0.99937\\
0.64315	0.99939\\
0.6432	0.9994\\
0.64325	0.99942\\
0.6433	0.99944\\
0.64335	0.99945\\
0.6434	0.99947\\
0.64345	0.99949\\
0.6435	0.9995\\
0.64355	0.99952\\
0.6436	0.99954\\
0.64365	0.99955\\
0.6437	0.99957\\
0.64375	0.99959\\
0.6438	0.9996\\
0.64385	0.99962\\
0.6439	0.99964\\
0.64395	0.99965\\
0.644	0.99967\\
0.64405	0.99969\\
0.6441	0.9997\\
0.64415	0.99972\\
0.6442	0.99974\\
0.64425	0.99975\\
0.6443	0.99977\\
0.64435	0.99979\\
0.6444	0.9998\\
0.64445	0.99982\\
0.6445	0.99983\\
0.64455	0.99985\\
0.6446	0.99987\\
0.64465	0.99988\\
0.6447	0.9999\\
0.64475	0.99992\\
0.6448	0.99993\\
0.64485	0.99995\\
0.6449	0.99997\\
0.64495	0.99998\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{$T = 1$}

\addplot [color=mycolor4, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-0.99923\\
0.6151	-0.99847\\
0.61515	-0.9977\\
0.6152	-0.99694\\
0.61525	-0.99617\\
0.6153	-0.99541\\
0.61535	-0.99464\\
0.6154	-0.99388\\
0.61545	-0.99311\\
0.6155	-0.99235\\
0.61555	-0.99158\\
0.6156	-0.99082\\
0.61565	-0.99005\\
0.6157	-0.98929\\
0.61575	-0.98852\\
0.6158	-0.98776\\
0.61585	-0.98699\\
0.6159	-0.98623\\
0.61595	-0.98546\\
0.616	-0.9847\\
0.61605	-0.98393\\
0.6161	-0.98317\\
0.61615	-0.9824\\
0.6162	-0.98164\\
0.61625	-0.98087\\
0.6163	-0.98011\\
0.61635	-0.97934\\
0.6164	-0.97857\\
0.61645	-0.97781\\
0.6165	-0.97704\\
0.61655	-0.97628\\
0.6166	-0.97551\\
0.61665	-0.97475\\
0.6167	-0.97398\\
0.61675	-0.97322\\
0.6168	-0.97245\\
0.61685	-0.97169\\
0.6169	-0.97092\\
0.61695	-0.97016\\
0.617	-0.96939\\
0.61705	-0.96863\\
0.6171	-0.96786\\
0.61715	-0.9671\\
0.6172	-0.96633\\
0.61725	-0.96557\\
0.6173	-0.9648\\
0.61735	-0.96404\\
0.6174	-0.96327\\
0.61745	-0.96251\\
0.6175	-0.96174\\
0.61755	-0.96098\\
0.6176	-0.96021\\
0.61765	-0.95944\\
0.6177	-0.95868\\
0.61775	-0.95792\\
0.6178	-0.95715\\
0.61785	-0.95638\\
0.6179	-0.95562\\
0.61795	-0.95485\\
0.618	-0.95409\\
0.61805	-0.95332\\
0.6181	-0.95256\\
0.61815	-0.95179\\
0.6182	-0.95103\\
0.61825	-0.95026\\
0.6183	-0.9495\\
0.61835	-0.94873\\
0.6184	-0.94797\\
0.61845	-0.9472\\
0.6185	-0.94644\\
0.61855	-0.94567\\
0.6186	-0.94491\\
0.61865	-0.94414\\
0.6187	-0.94338\\
0.61875	-0.94261\\
0.6188	-0.94185\\
0.61885	-0.94108\\
0.6189	-0.94032\\
0.61895	-0.93955\\
0.619	-0.93879\\
0.61905	-0.93802\\
0.6191	-0.93725\\
0.61915	-0.93649\\
0.6192	-0.93572\\
0.61925	-0.93496\\
0.6193	-0.93419\\
0.61935	-0.93343\\
0.6194	-0.93266\\
0.61945	-0.9319\\
0.6195	-0.93113\\
0.61955	-0.93037\\
0.6196	-0.9296\\
0.61965	-0.92884\\
0.6197	-0.92807\\
0.61975	-0.92731\\
0.6198	-0.92654\\
0.61985	-0.92578\\
0.6199	-0.92501\\
0.61995	-0.92425\\
0.62	-0.92348\\
0.62005	-0.91953\\
0.6201	-0.91559\\
0.62015	-0.91164\\
0.6202	-0.9077\\
0.62025	-0.90375\\
0.6203	-0.89981\\
0.62035	-0.89586\\
0.6204	-0.89191\\
0.62045	-0.88797\\
0.6205	-0.88402\\
0.62055	-0.88008\\
0.6206	-0.87613\\
0.62065	-0.87218\\
0.6207	-0.86824\\
0.62075	-0.86429\\
0.6208	-0.86035\\
0.62085	-0.8564\\
0.6209	-0.85246\\
0.62095	-0.84851\\
0.621	-0.84456\\
0.62105	-0.84062\\
0.6211	-0.83667\\
0.62115	-0.83272\\
0.6212	-0.82878\\
0.62125	-0.82483\\
0.6213	-0.82089\\
0.62135	-0.81694\\
0.6214	-0.813\\
0.62145	-0.80905\\
0.6215	-0.8051\\
0.62155	-0.80116\\
0.6216	-0.79721\\
0.62165	-0.79327\\
0.6217	-0.78932\\
0.62175	-0.78537\\
0.6218	-0.78143\\
0.62185	-0.77748\\
0.6219	-0.77353\\
0.62195	-0.76959\\
0.622	-0.76565\\
0.62205	-0.7617\\
0.6221	-0.75775\\
0.62215	-0.75381\\
0.6222	-0.74986\\
0.62225	-0.74591\\
0.6223	-0.74197\\
0.62235	-0.73802\\
0.6224	-0.73408\\
0.62245	-0.73013\\
0.6225	-0.72618\\
0.62255	-0.72224\\
0.6226	-0.71829\\
0.62265	-0.71434\\
0.6227	-0.7104\\
0.62275	-0.70646\\
0.6228	-0.70251\\
0.62285	-0.69856\\
0.6229	-0.69462\\
0.62295	-0.69067\\
0.623	-0.68672\\
0.62305	-0.68278\\
0.6231	-0.67883\\
0.62315	-0.67489\\
0.6232	-0.67094\\
0.62325	-0.66699\\
0.6233	-0.66305\\
0.62335	-0.6591\\
0.6234	-0.65516\\
0.62345	-0.65121\\
0.6235	-0.64727\\
0.62355	-0.64332\\
0.6236	-0.63937\\
0.62365	-0.63543\\
0.6237	-0.63148\\
0.62375	-0.62754\\
0.6238	-0.62359\\
0.62385	-0.61964\\
0.6239	-0.6157\\
0.62395	-0.61175\\
0.624	-0.6078\\
0.62405	-0.60386\\
0.6241	-0.59991\\
0.62415	-0.59597\\
0.6242	-0.59202\\
0.62425	-0.58808\\
0.6243	-0.58413\\
0.62435	-0.58018\\
0.6244	-0.57624\\
0.62445	-0.57229\\
0.6245	-0.56835\\
0.62455	-0.5644\\
0.6246	-0.56045\\
0.62465	-0.55651\\
0.6247	-0.55256\\
0.62475	-0.54862\\
0.6248	-0.54467\\
0.62485	-0.54073\\
0.6249	-0.53678\\
0.62495	-0.53283\\
0.625	-0.52889\\
0.62505	-0.52137\\
0.6251	-0.51386\\
0.62515	-0.50635\\
0.6252	-0.49884\\
0.62525	-0.49133\\
0.6253	-0.48381\\
0.62535	-0.4763\\
0.6254	-0.46878\\
0.62545	-0.46127\\
0.6255	-0.45376\\
0.62555	-0.44625\\
0.6256	-0.43874\\
0.62565	-0.43122\\
0.6257	-0.42371\\
0.62575	-0.4162\\
0.6258	-0.40868\\
0.62585	-0.40117\\
0.6259	-0.39366\\
0.62595	-0.38615\\
0.626	-0.37864\\
0.62605	-0.37112\\
0.6261	-0.36361\\
0.62615	-0.3561\\
0.6262	-0.34858\\
0.62625	-0.34107\\
0.6263	-0.33356\\
0.62635	-0.32605\\
0.6264	-0.31854\\
0.62645	-0.31102\\
0.6265	-0.30351\\
0.62655	-0.29599\\
0.6266	-0.28848\\
0.62665	-0.28097\\
0.6267	-0.27346\\
0.62675	-0.26595\\
0.6268	-0.25843\\
0.62685	-0.25092\\
0.6269	-0.24341\\
0.62695	-0.23589\\
0.627	-0.22839\\
0.62705	-0.22087\\
0.6271	-0.21336\\
0.62715	-0.20585\\
0.6272	-0.19833\\
0.62725	-0.19082\\
0.6273	-0.1833\\
0.62735	-0.1758\\
0.6274	-0.16829\\
0.62745	-0.16077\\
0.6275	-0.15326\\
0.62755	-0.14574\\
0.6276	-0.13823\\
0.62765	-0.13072\\
0.6277	-0.12321\\
0.62775	-0.1157\\
0.6278	-0.10818\\
0.62785	-0.10067\\
0.6279	-0.093156\\
0.62795	-0.085642\\
0.628	-0.078128\\
0.62805	-0.070623\\
0.6281	-0.06311\\
0.62815	-0.055596\\
0.6282	-0.048082\\
0.62825	-0.040568\\
0.6283	-0.033054\\
0.62835	-0.02554\\
0.6284	-0.018036\\
0.62845	-0.010522\\
0.6285	-0.0030078\\
0.62855	0.004506\\
0.6286	0.01202\\
0.62865	0.019534\\
0.6287	0.027048\\
0.62875	0.034552\\
0.6288	0.042066\\
0.62885	0.04958\\
0.6289	0.057094\\
0.62895	0.064608\\
0.629	0.072122\\
0.62905	0.079635\\
0.6291	0.087149\\
0.62915	0.094654\\
0.6292	0.10217\\
0.62925	0.10968\\
0.6293	0.1172\\
0.62935	0.12471\\
0.6294	0.13222\\
0.62945	0.13974\\
0.6295	0.14724\\
0.62955	0.15476\\
0.6296	0.16227\\
0.62965	0.16978\\
0.6297	0.1773\\
0.62975	0.18481\\
0.6298	0.19233\\
0.62985	0.19983\\
0.6299	0.20734\\
0.62995	0.21486\\
0.63	0.22237\\
0.63005	0.22851\\
0.6301	0.23465\\
0.63015	0.24078\\
0.6302	0.24691\\
0.63025	0.25305\\
0.6303	0.25919\\
0.63035	0.26532\\
0.6304	0.27146\\
0.63045	0.2776\\
0.6305	0.28374\\
0.63055	0.28987\\
0.6306	0.296\\
0.63065	0.30214\\
0.6307	0.30828\\
0.63075	0.31442\\
0.6308	0.32055\\
0.63085	0.32669\\
0.6309	0.33282\\
0.63095	0.33896\\
0.631	0.34509\\
0.63105	0.35123\\
0.6311	0.35737\\
0.63115	0.36351\\
0.6312	0.36964\\
0.63125	0.37578\\
0.6313	0.38191\\
0.63135	0.38805\\
0.6314	0.39419\\
0.63145	0.40032\\
0.6315	0.40646\\
0.63155	0.4126\\
0.6316	0.41873\\
0.63165	0.42486\\
0.6317	0.431\\
0.63175	0.43714\\
0.6318	0.44328\\
0.63185	0.44941\\
0.6319	0.45555\\
0.63195	0.46169\\
0.632	0.46782\\
0.63205	0.47395\\
0.6321	0.48009\\
0.63215	0.48623\\
0.6322	0.49237\\
0.63225	0.4985\\
0.6323	0.50464\\
0.63235	0.51077\\
0.6324	0.51691\\
0.63245	0.52305\\
0.6325	0.52918\\
0.63255	0.53532\\
0.6326	0.54146\\
0.63265	0.54759\\
0.6327	0.55372\\
0.63275	0.55986\\
0.6328	0.566\\
0.63285	0.57214\\
0.6329	0.57827\\
0.63295	0.58441\\
0.633	0.59055\\
0.63305	0.59668\\
0.6331	0.60281\\
0.63315	0.60895\\
0.6332	0.61509\\
0.63325	0.62123\\
0.6333	0.62736\\
0.63335	0.6335\\
0.6334	0.63963\\
0.63345	0.64577\\
0.6335	0.65191\\
0.63355	0.65804\\
0.6336	0.66418\\
0.63365	0.67032\\
0.6337	0.67645\\
0.63375	0.68258\\
0.6338	0.68872\\
0.63385	0.69486\\
0.6339	0.701\\
0.63395	0.70713\\
0.634	0.71327\\
0.63405	0.71941\\
0.6341	0.72555\\
0.63415	0.73167\\
0.6342	0.73781\\
0.63425	0.74395\\
0.6343	0.75009\\
0.63435	0.75622\\
0.6344	0.76236\\
0.63445	0.7685\\
0.6345	0.77463\\
0.63455	0.78077\\
0.6346	0.7869\\
0.63465	0.79304\\
0.6347	0.79918\\
0.63475	0.80531\\
0.6348	0.81145\\
0.63485	0.81758\\
0.6349	0.82372\\
0.63495	0.82986\\
0.635	0.83599\\
0.63505	0.83763\\
0.6351	0.83927\\
0.63515	0.84092\\
0.6352	0.84255\\
0.63525	0.84419\\
0.6353	0.84583\\
0.63535	0.84747\\
0.6354	0.84911\\
0.63545	0.85076\\
0.6355	0.8524\\
0.63555	0.85403\\
0.6356	0.85567\\
0.63565	0.85731\\
0.6357	0.85895\\
0.63575	0.8606\\
0.6358	0.86224\\
0.63585	0.86388\\
0.6359	0.86551\\
0.63595	0.86715\\
0.636	0.86879\\
0.63605	0.87044\\
0.6361	0.87208\\
0.63615	0.87372\\
0.6362	0.87536\\
0.63625	0.877\\
0.6363	0.87863\\
0.63635	0.88028\\
0.6364	0.88192\\
0.63645	0.88356\\
0.6365	0.8852\\
0.63655	0.88684\\
0.6366	0.88848\\
0.63665	0.89012\\
0.6367	0.89176\\
0.63675	0.8934\\
0.6368	0.89504\\
0.63685	0.89668\\
0.6369	0.89832\\
0.63695	0.89996\\
0.637	0.9016\\
0.63705	0.90324\\
0.6371	0.90488\\
0.63715	0.90652\\
0.6372	0.90816\\
0.63725	0.9098\\
0.6373	0.91144\\
0.63735	0.91308\\
0.6374	0.91472\\
0.63745	0.91636\\
0.6375	0.918\\
0.63755	0.91964\\
0.6376	0.92128\\
0.63765	0.92292\\
0.6377	0.92456\\
0.63775	0.9262\\
0.6378	0.92784\\
0.63785	0.92948\\
0.6379	0.93112\\
0.63795	0.93276\\
0.638	0.9344\\
0.63805	0.93604\\
0.6381	0.93768\\
0.63815	0.93932\\
0.6382	0.94096\\
0.63825	0.9426\\
0.6383	0.94424\\
0.63835	0.94588\\
0.6384	0.94752\\
0.63845	0.94916\\
0.6385	0.9508\\
0.63855	0.95244\\
0.6386	0.95408\\
0.63865	0.95572\\
0.6387	0.95736\\
0.63875	0.959\\
0.6388	0.96064\\
0.63885	0.96228\\
0.6389	0.96392\\
0.63895	0.96556\\
0.639	0.9672\\
0.63905	0.96884\\
0.6391	0.97048\\
0.63915	0.97212\\
0.6392	0.97376\\
0.63925	0.9754\\
0.6393	0.97704\\
0.63935	0.97868\\
0.6394	0.98032\\
0.63945	0.98196\\
0.6395	0.9836\\
0.63955	0.98524\\
0.6396	0.98688\\
0.63965	0.98852\\
0.6397	0.99016\\
0.63975	0.9918\\
0.6398	0.99344\\
0.63985	0.99508\\
0.6399	0.99672\\
0.63995	0.99836\\
0.64	1\\
0.64005	1\\
0.6401	1\\
0.64015	1\\
0.6402	1\\
0.64025	1\\
0.6403	1\\
0.64035	1\\
0.6404	1\\
0.64045	1\\
0.6405	1\\
0.64055	1\\
0.6406	1\\
0.64065	1\\
0.6407	1\\
0.64075	1\\
0.6408	1\\
0.64085	1\\
0.6409	1\\
0.64095	1\\
0.641	1\\
0.64105	1\\
0.6411	1\\
0.64115	1\\
0.6412	1\\
0.64125	1\\
0.6413	1\\
0.64135	1\\
0.6414	1\\
0.64145	1\\
0.6415	1\\
0.64155	1\\
0.6416	1\\
0.64165	1\\
0.6417	1\\
0.64175	1\\
0.6418	1\\
0.64185	1\\
0.6419	1\\
0.64195	1\\
0.642	1\\
0.64205	1\\
0.6421	1\\
0.64215	1\\
0.6422	1\\
0.64225	1\\
0.6423	1\\
0.64235	1\\
0.6424	1\\
0.64245	1\\
0.6425	1\\
0.64255	1\\
0.6426	1\\
0.64265	1\\
0.6427	1\\
0.64275	1\\
0.6428	1\\
0.64285	1\\
0.6429	1\\
0.64295	1\\
0.643	1\\
0.64305	1\\
0.6431	1\\
0.64315	1\\
0.6432	1\\
0.64325	1\\
0.6433	1\\
0.64335	1\\
0.6434	1\\
0.64345	1\\
0.6435	1\\
0.64355	1\\
0.6436	1\\
0.64365	1\\
0.6437	1\\
0.64375	1\\
0.6438	1\\
0.64385	1\\
0.6439	1\\
0.64395	1\\
0.644	1\\
0.64405	1\\
0.6441	1\\
0.64415	1\\
0.6442	1\\
0.64425	1\\
0.6443	1\\
0.64435	1\\
0.6444	1\\
0.64445	1\\
0.6445	1\\
0.64455	1\\
0.6446	1\\
0.64465	1\\
0.6447	1\\
0.64475	1\\
0.6448	1\\
0.64485	1\\
0.6449	1\\
0.64495	1\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{$T = 2$}


\addplot [color=mycolor5, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-0.99891\\
0.6151	-0.99783\\
0.61515	-0.99674\\
0.6152	-0.99565\\
0.61525	-0.99456\\
0.6153	-0.99348\\
0.61535	-0.99239\\
0.6154	-0.9913\\
0.61545	-0.99021\\
0.6155	-0.98913\\
0.61555	-0.98804\\
0.6156	-0.98695\\
0.61565	-0.98587\\
0.6157	-0.98478\\
0.61575	-0.98369\\
0.6158	-0.9826\\
0.61585	-0.98152\\
0.6159	-0.98043\\
0.61595	-0.97934\\
0.616	-0.97826\\
0.61605	-0.97717\\
0.6161	-0.97608\\
0.61615	-0.97499\\
0.6162	-0.97391\\
0.61625	-0.97282\\
0.6163	-0.97173\\
0.61635	-0.97065\\
0.6164	-0.96956\\
0.61645	-0.96847\\
0.6165	-0.96738\\
0.61655	-0.9663\\
0.6166	-0.96521\\
0.61665	-0.96412\\
0.6167	-0.96304\\
0.61675	-0.96195\\
0.6168	-0.96086\\
0.61685	-0.95977\\
0.6169	-0.95869\\
0.61695	-0.9576\\
0.617	-0.95651\\
0.61705	-0.95542\\
0.6171	-0.95434\\
0.61715	-0.95325\\
0.6172	-0.95216\\
0.61725	-0.95108\\
0.6173	-0.94999\\
0.61735	-0.9489\\
0.6174	-0.94781\\
0.61745	-0.94673\\
0.6175	-0.94564\\
0.61755	-0.94455\\
0.6176	-0.94347\\
0.61765	-0.94238\\
0.6177	-0.94129\\
0.61775	-0.9402\\
0.6178	-0.93912\\
0.61785	-0.93803\\
0.6179	-0.93694\\
0.61795	-0.93585\\
0.618	-0.93477\\
0.61805	-0.93368\\
0.6181	-0.93259\\
0.61815	-0.93151\\
0.6182	-0.93042\\
0.61825	-0.92933\\
0.6183	-0.92824\\
0.61835	-0.92716\\
0.6184	-0.92607\\
0.61845	-0.92498\\
0.6185	-0.9239\\
0.61855	-0.92281\\
0.6186	-0.92172\\
0.61865	-0.92063\\
0.6187	-0.91955\\
0.61875	-0.91846\\
0.6188	-0.91737\\
0.61885	-0.91629\\
0.6189	-0.9152\\
0.61895	-0.91411\\
0.619	-0.91302\\
0.61905	-0.91194\\
0.6191	-0.91085\\
0.61915	-0.90976\\
0.6192	-0.90868\\
0.61925	-0.90759\\
0.6193	-0.9065\\
0.61935	-0.90541\\
0.6194	-0.90433\\
0.61945	-0.90324\\
0.6195	-0.90215\\
0.61955	-0.90107\\
0.6196	-0.89998\\
0.61965	-0.89889\\
0.6197	-0.8978\\
0.61975	-0.89672\\
0.6198	-0.89563\\
0.61985	-0.89454\\
0.6199	-0.89345\\
0.61995	-0.89237\\
0.62	-0.89128\\
0.62005	-0.88647\\
0.6201	-0.88166\\
0.62015	-0.87686\\
0.6202	-0.87206\\
0.62025	-0.86725\\
0.6203	-0.86244\\
0.62035	-0.85763\\
0.6204	-0.85283\\
0.62045	-0.84802\\
0.6205	-0.84321\\
0.62055	-0.83841\\
0.6206	-0.8336\\
0.62065	-0.8288\\
0.6207	-0.82399\\
0.62075	-0.81918\\
0.6208	-0.81437\\
0.62085	-0.80957\\
0.6209	-0.80477\\
0.62095	-0.79996\\
0.621	-0.79515\\
0.62105	-0.79034\\
0.6211	-0.78554\\
0.62115	-0.78073\\
0.6212	-0.77592\\
0.62125	-0.77111\\
0.6213	-0.76631\\
0.62135	-0.76151\\
0.6214	-0.7567\\
0.62145	-0.75189\\
0.6215	-0.74708\\
0.62155	-0.74228\\
0.6216	-0.73747\\
0.62165	-0.73267\\
0.6217	-0.72786\\
0.62175	-0.72305\\
0.6218	-0.71825\\
0.62185	-0.71344\\
0.6219	-0.70863\\
0.62195	-0.70382\\
0.622	-0.69902\\
0.62205	-0.69421\\
0.6221	-0.68941\\
0.62215	-0.6846\\
0.6222	-0.67979\\
0.62225	-0.67499\\
0.6223	-0.67018\\
0.62235	-0.66538\\
0.6224	-0.66057\\
0.62245	-0.65576\\
0.6225	-0.65095\\
0.62255	-0.64615\\
0.6226	-0.64134\\
0.62265	-0.63653\\
0.6227	-0.63173\\
0.62275	-0.62692\\
0.6228	-0.62212\\
0.62285	-0.61731\\
0.6229	-0.6125\\
0.62295	-0.60769\\
0.623	-0.60289\\
0.62305	-0.59809\\
0.6231	-0.59328\\
0.62315	-0.58847\\
0.6232	-0.58366\\
0.62325	-0.57886\\
0.6233	-0.57405\\
0.62335	-0.56924\\
0.6234	-0.56444\\
0.62345	-0.55963\\
0.6235	-0.55483\\
0.62355	-0.55002\\
0.6236	-0.54521\\
0.62365	-0.5404\\
0.6237	-0.5356\\
0.62375	-0.5308\\
0.6238	-0.52599\\
0.62385	-0.52118\\
0.6239	-0.51637\\
0.62395	-0.51157\\
0.624	-0.50676\\
0.62405	-0.50195\\
0.6241	-0.49714\\
0.62415	-0.49234\\
0.6242	-0.48754\\
0.62425	-0.48273\\
0.6243	-0.47792\\
0.62435	-0.47311\\
0.6244	-0.46831\\
0.62445	-0.4635\\
0.6245	-0.4587\\
0.62455	-0.45389\\
0.6246	-0.44908\\
0.62465	-0.44428\\
0.6247	-0.43947\\
0.62475	-0.43466\\
0.6248	-0.42985\\
0.62485	-0.42505\\
0.6249	-0.42024\\
0.62495	-0.41544\\
0.625	-0.41063\\
0.62505	-0.40303\\
0.6251	-0.39543\\
0.62515	-0.38783\\
0.6252	-0.38024\\
0.62525	-0.37264\\
0.6253	-0.36505\\
0.62535	-0.35745\\
0.6254	-0.34985\\
0.62545	-0.34225\\
0.6255	-0.33465\\
0.62555	-0.32706\\
0.6256	-0.31946\\
0.62565	-0.31186\\
0.6257	-0.30426\\
0.62575	-0.29666\\
0.6258	-0.28906\\
0.62585	-0.28147\\
0.6259	-0.27388\\
0.62595	-0.26628\\
0.626	-0.25868\\
0.62605	-0.25108\\
0.6261	-0.24348\\
0.62615	-0.23588\\
0.6262	-0.22828\\
0.62625	-0.22068\\
0.6263	-0.21309\\
0.62635	-0.20549\\
0.6264	-0.19789\\
0.62645	-0.19029\\
0.6265	-0.1827\\
0.62655	-0.1751\\
0.6266	-0.1675\\
0.62665	-0.15991\\
0.6267	-0.15231\\
0.62675	-0.14471\\
0.6268	-0.13711\\
0.62685	-0.12951\\
0.6269	-0.12191\\
0.62695	-0.11431\\
0.627	-0.10672\\
0.62705	-0.099125\\
0.6271	-0.091526\\
0.62715	-0.083927\\
0.6272	-0.076328\\
0.62725	-0.068729\\
0.6273	-0.06113\\
0.62735	-0.05354\\
0.6274	-0.045941\\
0.62745	-0.038342\\
0.6275	-0.030743\\
0.62755	-0.023144\\
0.6276	-0.015545\\
0.62765	-0.0079458\\
0.6277	-0.00035581\\
0.62775	0.0072432\\
0.6278	0.014842\\
0.62785	0.022441\\
0.6279	0.03004\\
0.62795	0.037639\\
0.628	0.045238\\
0.62805	0.052828\\
0.6281	0.060427\\
0.62815	0.068026\\
0.6282	0.075625\\
0.62825	0.083224\\
0.6283	0.090823\\
0.62835	0.098422\\
0.6284	0.10601\\
0.62845	0.11361\\
0.6285	0.12121\\
0.62855	0.12881\\
0.6286	0.13641\\
0.62865	0.14401\\
0.6287	0.15161\\
0.62875	0.1592\\
0.6288	0.1668\\
0.62885	0.17439\\
0.6289	0.18199\\
0.62895	0.18959\\
0.629	0.19719\\
0.62905	0.20479\\
0.6291	0.21239\\
0.62915	0.21998\\
0.6292	0.22758\\
0.62925	0.23518\\
0.6293	0.24278\\
0.62935	0.25038\\
0.6294	0.25797\\
0.62945	0.26557\\
0.6295	0.27316\\
0.62955	0.28076\\
0.6296	0.28836\\
0.62965	0.29596\\
0.6297	0.30356\\
0.62975	0.31116\\
0.6298	0.31876\\
0.62985	0.32635\\
0.6299	0.33395\\
0.62995	0.34155\\
0.63	0.34914\\
0.63005	0.35439\\
0.6301	0.35964\\
0.63015	0.36489\\
0.6302	0.37013\\
0.63025	0.37538\\
0.6303	0.38063\\
0.63035	0.38587\\
0.6304	0.39112\\
0.63045	0.39637\\
0.6305	0.40162\\
0.63055	0.40686\\
0.6306	0.41211\\
0.63065	0.41735\\
0.6307	0.4226\\
0.63075	0.42785\\
0.6308	0.4331\\
0.63085	0.43834\\
0.6309	0.44359\\
0.63095	0.44883\\
0.631	0.45408\\
0.63105	0.45933\\
0.6311	0.46458\\
0.63115	0.46982\\
0.6312	0.47507\\
0.63125	0.48032\\
0.6313	0.48556\\
0.63135	0.49081\\
0.6314	0.49606\\
0.63145	0.5013\\
0.6315	0.50655\\
0.63155	0.5118\\
0.6316	0.51705\\
0.63165	0.52229\\
0.6317	0.52754\\
0.63175	0.53278\\
0.6318	0.53803\\
0.63185	0.54328\\
0.6319	0.54853\\
0.63195	0.55378\\
0.632	0.55902\\
0.63205	0.56426\\
0.6321	0.56951\\
0.63215	0.57476\\
0.6322	0.58001\\
0.63225	0.58526\\
0.6323	0.5905\\
0.63235	0.59575\\
0.6324	0.60099\\
0.63245	0.60624\\
0.6325	0.61149\\
0.63255	0.61674\\
0.6326	0.62198\\
0.63265	0.62723\\
0.6327	0.63247\\
0.63275	0.63772\\
0.6328	0.64297\\
0.63285	0.64822\\
0.6329	0.65346\\
0.63295	0.65871\\
0.633	0.66396\\
0.63305	0.6692\\
0.6331	0.67445\\
0.63315	0.6797\\
0.6332	0.68494\\
0.63325	0.69019\\
0.6333	0.69544\\
0.63335	0.70069\\
0.6334	0.70593\\
0.63345	0.71118\\
0.6335	0.71642\\
0.63355	0.72167\\
0.6336	0.72692\\
0.63365	0.73217\\
0.6337	0.73742\\
0.63375	0.74266\\
0.6338	0.7479\\
0.63385	0.75315\\
0.6339	0.7584\\
0.63395	0.76365\\
0.634	0.7689\\
0.63405	0.77414\\
0.6341	0.77939\\
0.63415	0.78463\\
0.6342	0.78988\\
0.63425	0.79513\\
0.6343	0.80038\\
0.63435	0.80562\\
0.6344	0.81087\\
0.63445	0.81612\\
0.6345	0.82136\\
0.63455	0.82661\\
0.6346	0.83186\\
0.63465	0.8371\\
0.6347	0.84235\\
0.63475	0.8476\\
0.6348	0.85285\\
0.63485	0.85809\\
0.6349	0.86334\\
0.63495	0.86858\\
0.635	0.87383\\
0.63505	0.87509\\
0.6351	0.87636\\
0.63515	0.87762\\
0.6352	0.87888\\
0.63525	0.88014\\
0.6353	0.8814\\
0.63535	0.88266\\
0.6354	0.88393\\
0.63545	0.88519\\
0.6355	0.88645\\
0.63555	0.88771\\
0.6356	0.88897\\
0.63565	0.89023\\
0.6357	0.8915\\
0.63575	0.89276\\
0.6358	0.89402\\
0.63585	0.89528\\
0.6359	0.89654\\
0.63595	0.8978\\
0.636	0.89907\\
0.63605	0.90033\\
0.6361	0.90159\\
0.63615	0.90285\\
0.6362	0.90411\\
0.63625	0.90538\\
0.6363	0.90664\\
0.63635	0.9079\\
0.6364	0.90916\\
0.63645	0.91042\\
0.6365	0.91168\\
0.63655	0.91295\\
0.6366	0.91421\\
0.63665	0.91547\\
0.6367	0.91673\\
0.63675	0.91799\\
0.6368	0.91925\\
0.63685	0.92051\\
0.6369	0.92178\\
0.63695	0.92304\\
0.637	0.9243\\
0.63705	0.92556\\
0.6371	0.92682\\
0.63715	0.92808\\
0.6372	0.92935\\
0.63725	0.93061\\
0.6373	0.93187\\
0.63735	0.93313\\
0.6374	0.93439\\
0.63745	0.93565\\
0.6375	0.93692\\
0.63755	0.93818\\
0.6376	0.93944\\
0.63765	0.9407\\
0.6377	0.94196\\
0.63775	0.94322\\
0.6378	0.94449\\
0.63785	0.94575\\
0.6379	0.94701\\
0.63795	0.94827\\
0.638	0.94953\\
0.63805	0.95079\\
0.6381	0.95206\\
0.63815	0.95332\\
0.6382	0.95458\\
0.63825	0.95584\\
0.6383	0.9571\\
0.63835	0.95837\\
0.6384	0.95963\\
0.63845	0.96089\\
0.6385	0.96215\\
0.63855	0.96341\\
0.6386	0.96467\\
0.63865	0.96594\\
0.6387	0.9672\\
0.63875	0.96846\\
0.6388	0.96972\\
0.63885	0.97098\\
0.6389	0.97224\\
0.63895	0.9735\\
0.639	0.97477\\
0.63905	0.97603\\
0.6391	0.97729\\
0.63915	0.97855\\
0.6392	0.97981\\
0.63925	0.98107\\
0.6393	0.98234\\
0.63935	0.9836\\
0.6394	0.98486\\
0.63945	0.98612\\
0.6395	0.98738\\
0.63955	0.98864\\
0.6396	0.98991\\
0.63965	0.99117\\
0.6397	0.99243\\
0.63975	0.99369\\
0.6398	0.99495\\
0.63985	0.99621\\
0.6399	0.99748\\
0.63995	0.99874\\
0.64	1\\
0.64005	1\\
0.6401	1\\
0.64015	1\\
0.6402	1\\
0.64025	1\\
0.6403	1\\
0.64035	1\\
0.6404	1\\
0.64045	1\\
0.6405	1\\
0.64055	1\\
0.6406	1\\
0.64065	1\\
0.6407	1\\
0.64075	1\\
0.6408	1\\
0.64085	1\\
0.6409	1\\
0.64095	1\\
0.641	1\\
0.64105	1\\
0.6411	1\\
0.64115	1\\
0.6412	1\\
0.64125	1\\
0.6413	1\\
0.64135	1\\
0.6414	1\\
0.64145	1\\
0.6415	1\\
0.64155	1\\
0.6416	1\\
0.64165	1\\
0.6417	1\\
0.64175	1\\
0.6418	1\\
0.64185	1\\
0.6419	1\\
0.64195	1\\
0.642	1\\
0.64205	1\\
0.6421	1\\
0.64215	1\\
0.6422	1\\
0.64225	1\\
0.6423	1\\
0.64235	1\\
0.6424	1\\
0.64245	1\\
0.6425	1\\
0.64255	1\\
0.6426	1\\
0.64265	1\\
0.6427	1\\
0.64275	1\\
0.6428	1\\
0.64285	1\\
0.6429	1\\
0.64295	1\\
0.643	1\\
0.64305	1\\
0.6431	1\\
0.64315	1\\
0.6432	1\\
0.64325	1\\
0.6433	1\\
0.64335	1\\
0.6434	1\\
0.64345	1\\
0.6435	1\\
0.64355	1\\
0.6436	1\\
0.64365	1\\
0.6437	1\\
0.64375	1\\
0.6438	1\\
0.64385	1\\
0.6439	1\\
0.64395	1\\
0.644	1\\
0.64405	1\\
0.6441	1\\
0.64415	1\\
0.6442	1\\
0.64425	1\\
0.6443	1\\
0.64435	1\\
0.6444	1\\
0.64445	1\\
0.6445	1\\
0.64455	1\\
0.6446	1\\
0.64465	1\\
0.6447	1\\
0.64475	1\\
0.6448	1\\
0.64485	1\\
0.6449	1\\
0.64495	1\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{$T = 4$}


\addplot [color=mycolor6, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-0.99882\\
0.6151	-0.99764\\
0.61515	-0.99647\\
0.6152	-0.99529\\
0.61525	-0.99411\\
0.6153	-0.99293\\
0.61535	-0.99176\\
0.6154	-0.99058\\
0.61545	-0.9894\\
0.6155	-0.98822\\
0.61555	-0.98705\\
0.6156	-0.98587\\
0.61565	-0.98469\\
0.6157	-0.98351\\
0.61575	-0.98234\\
0.6158	-0.98116\\
0.61585	-0.97998\\
0.6159	-0.97881\\
0.61595	-0.97763\\
0.616	-0.97645\\
0.61605	-0.97527\\
0.6161	-0.97409\\
0.61615	-0.97292\\
0.6162	-0.97174\\
0.61625	-0.97056\\
0.6163	-0.96939\\
0.61635	-0.96821\\
0.6164	-0.96703\\
0.61645	-0.96585\\
0.6165	-0.96467\\
0.61655	-0.9635\\
0.6166	-0.96232\\
0.61665	-0.96114\\
0.6167	-0.95997\\
0.61675	-0.95879\\
0.6168	-0.95761\\
0.61685	-0.95643\\
0.6169	-0.95525\\
0.61695	-0.95408\\
0.617	-0.9529\\
0.61705	-0.95172\\
0.6171	-0.95055\\
0.61715	-0.94937\\
0.6172	-0.94819\\
0.61725	-0.94701\\
0.6173	-0.94583\\
0.61735	-0.94466\\
0.6174	-0.94348\\
0.61745	-0.9423\\
0.6175	-0.94113\\
0.61755	-0.93995\\
0.6176	-0.93877\\
0.61765	-0.93759\\
0.6177	-0.93642\\
0.61775	-0.93524\\
0.6178	-0.93406\\
0.61785	-0.93288\\
0.6179	-0.93171\\
0.61795	-0.93053\\
0.618	-0.92935\\
0.61805	-0.92817\\
0.6181	-0.927\\
0.61815	-0.92582\\
0.6182	-0.92464\\
0.61825	-0.92346\\
0.6183	-0.92229\\
0.61835	-0.92111\\
0.6184	-0.91993\\
0.61845	-0.91875\\
0.6185	-0.91758\\
0.61855	-0.9164\\
0.6186	-0.91522\\
0.61865	-0.91404\\
0.6187	-0.91287\\
0.61875	-0.91169\\
0.6188	-0.91051\\
0.61885	-0.90933\\
0.6189	-0.90816\\
0.61895	-0.90698\\
0.619	-0.9058\\
0.61905	-0.90462\\
0.6191	-0.90345\\
0.61915	-0.90227\\
0.6192	-0.90109\\
0.61925	-0.89991\\
0.6193	-0.89874\\
0.61935	-0.89756\\
0.6194	-0.89638\\
0.61945	-0.8952\\
0.6195	-0.89403\\
0.61955	-0.89285\\
0.6196	-0.89167\\
0.61965	-0.89049\\
0.6197	-0.88932\\
0.61975	-0.88814\\
0.6198	-0.88696\\
0.61985	-0.88578\\
0.6199	-0.88461\\
0.61995	-0.88343\\
0.62	-0.88225\\
0.62005	-0.8772\\
0.6201	-0.87215\\
0.62015	-0.8671\\
0.6202	-0.86205\\
0.62025	-0.857\\
0.6203	-0.85195\\
0.62035	-0.8469\\
0.6204	-0.84185\\
0.62045	-0.8368\\
0.6205	-0.83175\\
0.62055	-0.8267\\
0.6206	-0.82165\\
0.62065	-0.8166\\
0.6207	-0.81155\\
0.62075	-0.8065\\
0.6208	-0.80145\\
0.62085	-0.7964\\
0.6209	-0.79135\\
0.62095	-0.7863\\
0.621	-0.78125\\
0.62105	-0.7762\\
0.6211	-0.77115\\
0.62115	-0.7661\\
0.6212	-0.76105\\
0.62125	-0.756\\
0.6213	-0.75095\\
0.62135	-0.7459\\
0.6214	-0.74085\\
0.62145	-0.7358\\
0.6215	-0.73075\\
0.62155	-0.7257\\
0.6216	-0.72065\\
0.62165	-0.7156\\
0.6217	-0.71055\\
0.62175	-0.7055\\
0.6218	-0.70045\\
0.62185	-0.6954\\
0.6219	-0.69035\\
0.62195	-0.6853\\
0.622	-0.68025\\
0.62205	-0.6752\\
0.6221	-0.67015\\
0.62215	-0.6651\\
0.6222	-0.66005\\
0.62225	-0.655\\
0.6223	-0.64994\\
0.62235	-0.6449\\
0.6224	-0.63985\\
0.62245	-0.6348\\
0.6225	-0.62975\\
0.62255	-0.6247\\
0.6226	-0.61965\\
0.62265	-0.61459\\
0.6227	-0.60955\\
0.62275	-0.6045\\
0.6228	-0.59945\\
0.62285	-0.5944\\
0.6229	-0.58935\\
0.62295	-0.58429\\
0.623	-0.57924\\
0.62305	-0.5742\\
0.6231	-0.56915\\
0.62315	-0.5641\\
0.6232	-0.55905\\
0.62325	-0.554\\
0.6233	-0.54894\\
0.62335	-0.54389\\
0.6234	-0.53885\\
0.62345	-0.5338\\
0.6235	-0.52875\\
0.62355	-0.5237\\
0.6236	-0.51864\\
0.62365	-0.51359\\
0.6237	-0.50854\\
0.62375	-0.5035\\
0.6238	-0.49845\\
0.62385	-0.4934\\
0.6239	-0.48835\\
0.62395	-0.48329\\
0.624	-0.47824\\
0.62405	-0.47319\\
0.6241	-0.46814\\
0.62415	-0.4631\\
0.6242	-0.45805\\
0.62425	-0.45299\\
0.6243	-0.44794\\
0.62435	-0.44289\\
0.6244	-0.43784\\
0.62445	-0.43279\\
0.6245	-0.42775\\
0.62455	-0.4227\\
0.6246	-0.41764\\
0.62465	-0.41259\\
0.6247	-0.40754\\
0.62475	-0.40249\\
0.6248	-0.39744\\
0.62485	-0.3924\\
0.6249	-0.38734\\
0.62495	-0.38229\\
0.625	-0.37724\\
0.62505	-0.36962\\
0.6251	-0.36199\\
0.62515	-0.35436\\
0.6252	-0.34674\\
0.62525	-0.33912\\
0.6253	-0.33149\\
0.62535	-0.32386\\
0.6254	-0.31624\\
0.62545	-0.30861\\
0.6255	-0.30098\\
0.62555	-0.29336\\
0.6256	-0.28574\\
0.62565	-0.27811\\
0.6257	-0.27048\\
0.62575	-0.26285\\
0.6258	-0.25523\\
0.62585	-0.2476\\
0.6259	-0.23998\\
0.62595	-0.23236\\
0.626	-0.22473\\
0.62605	-0.2171\\
0.6261	-0.20947\\
0.62615	-0.20185\\
0.6262	-0.19422\\
0.62625	-0.18659\\
0.6263	-0.17897\\
0.62635	-0.17135\\
0.6264	-0.16372\\
0.62645	-0.15609\\
0.6265	-0.14847\\
0.62655	-0.14084\\
0.6266	-0.13321\\
0.62665	-0.12559\\
0.6267	-0.11797\\
0.62675	-0.11034\\
0.6268	-0.10271\\
0.62685	-0.095086\\
0.6269	-0.087459\\
0.62695	-0.079832\\
0.627	-0.072214\\
0.62705	-0.064587\\
0.6271	-0.05696\\
0.62715	-0.049333\\
0.6272	-0.041706\\
0.62725	-0.034079\\
0.6273	-0.026452\\
0.62735	-0.018834\\
0.6274	-0.011206\\
0.62745	-0.0035794\\
0.6275	0.0040477\\
0.62755	0.011675\\
0.6276	0.019302\\
0.62765	0.026929\\
0.6277	0.034547\\
0.62775	0.042174\\
0.6278	0.049801\\
0.62785	0.057428\\
0.6279	0.065055\\
0.62795	0.072682\\
0.628	0.080309\\
0.62805	0.087927\\
0.6281	0.095554\\
0.62815	0.10318\\
0.6282	0.11081\\
0.62825	0.11844\\
0.6283	0.12606\\
0.62835	0.13369\\
0.6284	0.14131\\
0.62845	0.14893\\
0.6285	0.15656\\
0.62855	0.16419\\
0.6286	0.17182\\
0.62865	0.17944\\
0.6287	0.18707\\
0.62875	0.19469\\
0.6288	0.20232\\
0.62885	0.20994\\
0.6289	0.21757\\
0.62895	0.2252\\
0.629	0.23282\\
0.62905	0.24045\\
0.6291	0.24808\\
0.62915	0.2557\\
0.6292	0.26332\\
0.62925	0.27095\\
0.6293	0.27858\\
0.62935	0.2862\\
0.6294	0.29383\\
0.62945	0.30146\\
0.6295	0.30908\\
0.62955	0.3167\\
0.6296	0.32433\\
0.62965	0.33196\\
0.6297	0.33958\\
0.62975	0.34721\\
0.6298	0.35484\\
0.62985	0.36246\\
0.6299	0.37008\\
0.62995	0.37771\\
0.63	0.38534\\
0.63005	0.39033\\
0.6301	0.39533\\
0.63015	0.40032\\
0.6302	0.40531\\
0.63025	0.4103\\
0.6303	0.4153\\
0.63035	0.42029\\
0.6304	0.42529\\
0.63045	0.43028\\
0.6305	0.43528\\
0.63055	0.44026\\
0.6306	0.44526\\
0.63065	0.45025\\
0.6307	0.45525\\
0.63075	0.46024\\
0.6308	0.46524\\
0.63085	0.47023\\
0.6309	0.47522\\
0.63095	0.48021\\
0.631	0.48521\\
0.63105	0.4902\\
0.6311	0.4952\\
0.63115	0.50019\\
0.6312	0.50518\\
0.63125	0.51018\\
0.6313	0.51517\\
0.63135	0.52016\\
0.6314	0.52516\\
0.63145	0.53015\\
0.6315	0.53514\\
0.63155	0.54014\\
0.6316	0.54513\\
0.63165	0.55012\\
0.6317	0.55512\\
0.63175	0.56011\\
0.6318	0.5651\\
0.63185	0.5701\\
0.6319	0.57509\\
0.63195	0.58009\\
0.632	0.58507\\
0.63205	0.59007\\
0.6321	0.59506\\
0.63215	0.60006\\
0.6322	0.60505\\
0.63225	0.61005\\
0.6323	0.61504\\
0.63235	0.62003\\
0.6324	0.62502\\
0.63245	0.63002\\
0.6325	0.63501\\
0.63255	0.64001\\
0.6326	0.645\\
0.63265	0.65\\
0.6327	0.65498\\
0.63275	0.65998\\
0.6328	0.66497\\
0.63285	0.66997\\
0.6329	0.67496\\
0.63295	0.67995\\
0.633	0.68495\\
0.63305	0.68994\\
0.6331	0.69493\\
0.63315	0.69993\\
0.6332	0.70492\\
0.63325	0.70991\\
0.6333	0.71491\\
0.63335	0.7199\\
0.6334	0.72489\\
0.63345	0.72989\\
0.6335	0.73488\\
0.63355	0.73987\\
0.6336	0.74487\\
0.63365	0.74986\\
0.6337	0.75486\\
0.63375	0.75985\\
0.6338	0.76484\\
0.63385	0.76983\\
0.6339	0.77483\\
0.63395	0.77982\\
0.634	0.78482\\
0.63405	0.78981\\
0.6341	0.79481\\
0.63415	0.79979\\
0.6342	0.80479\\
0.63425	0.80978\\
0.6343	0.81478\\
0.63435	0.81977\\
0.6344	0.82477\\
0.63445	0.82976\\
0.6345	0.83475\\
0.63455	0.83974\\
0.6346	0.84474\\
0.63465	0.84973\\
0.6347	0.85473\\
0.63475	0.85972\\
0.6348	0.86471\\
0.63485	0.8697\\
0.6349	0.8747\\
0.63495	0.87969\\
0.635	0.88469\\
0.63505	0.88584\\
0.6351	0.88699\\
0.63515	0.88815\\
0.6352	0.8893\\
0.63525	0.89045\\
0.6353	0.89161\\
0.63535	0.89276\\
0.6354	0.89391\\
0.63545	0.89507\\
0.6355	0.89622\\
0.63555	0.89737\\
0.6356	0.89852\\
0.63565	0.89968\\
0.6357	0.90083\\
0.63575	0.90198\\
0.6358	0.90314\\
0.63585	0.90429\\
0.6359	0.90544\\
0.63595	0.9066\\
0.636	0.90775\\
0.63605	0.9089\\
0.6361	0.91006\\
0.63615	0.91121\\
0.6362	0.91236\\
0.63625	0.91352\\
0.6363	0.91467\\
0.63635	0.91582\\
0.6364	0.91697\\
0.63645	0.91813\\
0.6365	0.91928\\
0.63655	0.92043\\
0.6366	0.92159\\
0.63665	0.92274\\
0.6367	0.92389\\
0.63675	0.92505\\
0.6368	0.9262\\
0.63685	0.92735\\
0.6369	0.92851\\
0.63695	0.92966\\
0.637	0.93081\\
0.63705	0.93196\\
0.6371	0.93312\\
0.63715	0.93427\\
0.6372	0.93542\\
0.63725	0.93658\\
0.6373	0.93773\\
0.63735	0.93888\\
0.6374	0.94004\\
0.63745	0.94119\\
0.6375	0.94234\\
0.63755	0.9435\\
0.6376	0.94465\\
0.63765	0.9458\\
0.6377	0.94696\\
0.63775	0.94811\\
0.6378	0.94926\\
0.63785	0.95042\\
0.6379	0.95157\\
0.63795	0.95272\\
0.638	0.95387\\
0.63805	0.95503\\
0.6381	0.95618\\
0.63815	0.95733\\
0.6382	0.95849\\
0.63825	0.95964\\
0.6383	0.96079\\
0.63835	0.96195\\
0.6384	0.9631\\
0.63845	0.96425\\
0.6385	0.96541\\
0.63855	0.96656\\
0.6386	0.96771\\
0.63865	0.96887\\
0.6387	0.97002\\
0.63875	0.97117\\
0.6388	0.97232\\
0.63885	0.97348\\
0.6389	0.97463\\
0.63895	0.97578\\
0.639	0.97694\\
0.63905	0.97809\\
0.6391	0.97924\\
0.63915	0.9804\\
0.6392	0.98155\\
0.63925	0.9827\\
0.6393	0.98386\\
0.63935	0.98501\\
0.6394	0.98616\\
0.63945	0.98732\\
0.6395	0.98847\\
0.63955	0.98962\\
0.6396	0.99077\\
0.63965	0.99193\\
0.6397	0.99308\\
0.63975	0.99423\\
0.6398	0.99539\\
0.63985	0.99654\\
0.6399	0.99769\\
0.63995	0.99885\\
0.64	1\\
0.64005	1\\
0.6401	1\\
0.64015	1\\
0.6402	1\\
0.64025	1\\
0.6403	1\\
0.64035	1\\
0.6404	1\\
0.64045	1\\
0.6405	1\\
0.64055	1\\
0.6406	1\\
0.64065	1\\
0.6407	1\\
0.64075	1\\
0.6408	1\\
0.64085	1\\
0.6409	1\\
0.64095	1\\
0.641	1\\
0.64105	1\\
0.6411	1\\
0.64115	1\\
0.6412	1\\
0.64125	1\\
0.6413	1\\
0.64135	1\\
0.6414	1\\
0.64145	1\\
0.6415	1\\
0.64155	1\\
0.6416	1\\
0.64165	1\\
0.6417	1\\
0.64175	1\\
0.6418	1\\
0.64185	1\\
0.6419	1\\
0.64195	1\\
0.642	1\\
0.64205	1\\
0.6421	1\\
0.64215	1\\
0.6422	1\\
0.64225	1\\
0.6423	1\\
0.64235	1\\
0.6424	1\\
0.64245	1\\
0.6425	1\\
0.64255	1\\
0.6426	1\\
0.64265	1\\
0.6427	1\\
0.64275	1\\
0.6428	1\\
0.64285	1\\
0.6429	1\\
0.64295	1\\
0.643	1\\
0.64305	1\\
0.6431	1\\
0.64315	1\\
0.6432	1\\
0.64325	1\\
0.6433	1\\
0.64335	1\\
0.6434	1\\
0.64345	1\\
0.6435	1\\
0.64355	1\\
0.6436	1\\
0.64365	1\\
0.6437	1\\
0.64375	1\\
0.6438	1\\
0.64385	1\\
0.6439	1\\
0.64395	1\\
0.644	1\\
0.64405	1\\
0.6441	1\\
0.64415	1\\
0.6442	1\\
0.64425	1\\
0.6443	1\\
0.64435	1\\
0.6444	1\\
0.64445	1\\
0.6445	1\\
0.64455	1\\
0.6446	1\\
0.64465	1\\
0.6447	1\\
0.64475	1\\
0.6448	1\\
0.64485	1\\
0.6449	1\\
0.64495	1\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{$T = 8$}


\addplot [color=mycolor7, smooth, 
line width=1pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-0.99871\\
0.6151	-0.99742\\
0.61515	-0.99612\\
0.6152	-0.99483\\
0.61525	-0.99354\\
0.6153	-0.99225\\
0.61535	-0.99096\\
0.6154	-0.98966\\
0.61545	-0.98837\\
0.6155	-0.98708\\
0.61555	-0.98579\\
0.6156	-0.9845\\
0.61565	-0.98321\\
0.6157	-0.98191\\
0.61575	-0.98062\\
0.6158	-0.97933\\
0.61585	-0.97804\\
0.6159	-0.97675\\
0.61595	-0.97545\\
0.616	-0.97416\\
0.61605	-0.97287\\
0.6161	-0.97158\\
0.61615	-0.97029\\
0.6162	-0.96899\\
0.61625	-0.9677\\
0.6163	-0.96641\\
0.61635	-0.96512\\
0.6164	-0.96383\\
0.61645	-0.96253\\
0.6165	-0.96124\\
0.61655	-0.95995\\
0.6166	-0.95866\\
0.61665	-0.95737\\
0.6167	-0.95607\\
0.61675	-0.95478\\
0.6168	-0.95349\\
0.61685	-0.9522\\
0.6169	-0.95091\\
0.61695	-0.94961\\
0.617	-0.94832\\
0.61705	-0.94703\\
0.6171	-0.94574\\
0.61715	-0.94445\\
0.6172	-0.94315\\
0.61725	-0.94186\\
0.6173	-0.94057\\
0.61735	-0.93928\\
0.6174	-0.93799\\
0.61745	-0.9367\\
0.6175	-0.9354\\
0.61755	-0.93411\\
0.6176	-0.93282\\
0.61765	-0.93153\\
0.6177	-0.93024\\
0.61775	-0.92894\\
0.6178	-0.92765\\
0.61785	-0.92636\\
0.6179	-0.92507\\
0.61795	-0.92378\\
0.618	-0.92248\\
0.61805	-0.92119\\
0.6181	-0.9199\\
0.61815	-0.91861\\
0.6182	-0.91732\\
0.61825	-0.91602\\
0.6183	-0.91473\\
0.61835	-0.91344\\
0.6184	-0.91215\\
0.61845	-0.91086\\
0.6185	-0.90957\\
0.61855	-0.90827\\
0.6186	-0.90698\\
0.61865	-0.90569\\
0.6187	-0.9044\\
0.61875	-0.90311\\
0.6188	-0.90181\\
0.61885	-0.90052\\
0.6189	-0.89923\\
0.61895	-0.89794\\
0.619	-0.89665\\
0.61905	-0.89535\\
0.6191	-0.89406\\
0.61915	-0.89277\\
0.6192	-0.89148\\
0.61925	-0.89019\\
0.6193	-0.88889\\
0.61935	-0.8876\\
0.6194	-0.88631\\
0.61945	-0.88502\\
0.6195	-0.88373\\
0.61955	-0.88244\\
0.6196	-0.88114\\
0.61965	-0.87985\\
0.6197	-0.87856\\
0.61975	-0.87727\\
0.6198	-0.87597\\
0.61985	-0.87468\\
0.6199	-0.87339\\
0.61995	-0.8721\\
0.62	-0.87081\\
0.62005	-0.86545\\
0.6201	-0.8601\\
0.62015	-0.85474\\
0.6202	-0.8494\\
0.62025	-0.84404\\
0.6203	-0.83869\\
0.62035	-0.83333\\
0.6204	-0.82798\\
0.62045	-0.82262\\
0.6205	-0.81727\\
0.62055	-0.81192\\
0.6206	-0.80657\\
0.62065	-0.80121\\
0.6207	-0.79586\\
0.62075	-0.7905\\
0.6208	-0.78515\\
0.62085	-0.77979\\
0.6209	-0.77445\\
0.62095	-0.76909\\
0.621	-0.76374\\
0.62105	-0.75838\\
0.6211	-0.75303\\
0.62115	-0.74767\\
0.6212	-0.74232\\
0.62125	-0.73697\\
0.6213	-0.73162\\
0.62135	-0.72626\\
0.6214	-0.72091\\
0.62145	-0.71555\\
0.6215	-0.7102\\
0.62155	-0.70485\\
0.6216	-0.69949\\
0.62165	-0.69414\\
0.6217	-0.68879\\
0.62175	-0.68343\\
0.6218	-0.67808\\
0.62185	-0.67273\\
0.6219	-0.66737\\
0.62195	-0.66202\\
0.622	-0.65667\\
0.62205	-0.65131\\
0.6221	-0.64596\\
0.62215	-0.64061\\
0.6222	-0.63525\\
0.62225	-0.6299\\
0.6223	-0.62454\\
0.62235	-0.61919\\
0.6224	-0.61384\\
0.62245	-0.60849\\
0.6225	-0.60313\\
0.62255	-0.59778\\
0.6226	-0.59242\\
0.62265	-0.58707\\
0.6227	-0.58172\\
0.62275	-0.57637\\
0.6228	-0.57101\\
0.62285	-0.56566\\
0.6229	-0.5603\\
0.62295	-0.55495\\
0.623	-0.54959\\
0.62305	-0.54425\\
0.6231	-0.53889\\
0.62315	-0.53354\\
0.6232	-0.52818\\
0.62325	-0.52283\\
0.6233	-0.51747\\
0.62335	-0.51212\\
0.6234	-0.50677\\
0.62345	-0.50142\\
0.6235	-0.49606\\
0.62355	-0.49071\\
0.6236	-0.48535\\
0.62365	-0.48\\
0.6237	-0.47465\\
0.62375	-0.4693\\
0.6238	-0.46394\\
0.62385	-0.45859\\
0.6239	-0.45323\\
0.62395	-0.44788\\
0.624	-0.44252\\
0.62405	-0.43717\\
0.6241	-0.43182\\
0.62415	-0.42647\\
0.6242	-0.42111\\
0.62425	-0.41576\\
0.6243	-0.4104\\
0.62435	-0.40505\\
0.6244	-0.3997\\
0.62445	-0.39434\\
0.6245	-0.38899\\
0.62455	-0.38364\\
0.6246	-0.37828\\
0.62465	-0.37293\\
0.6247	-0.36758\\
0.62475	-0.36222\\
0.6248	-0.35687\\
0.62485	-0.35152\\
0.6249	-0.34616\\
0.62495	-0.34081\\
0.625	-0.33546\\
0.62505	-0.3278\\
0.6251	-0.32015\\
0.62515	-0.31249\\
0.6252	-0.30484\\
0.62525	-0.29719\\
0.6253	-0.28953\\
0.62535	-0.28188\\
0.6254	-0.27422\\
0.62545	-0.26657\\
0.6255	-0.25891\\
0.62555	-0.25127\\
0.6256	-0.24361\\
0.62565	-0.23596\\
0.6257	-0.2283\\
0.62575	-0.22065\\
0.6258	-0.21299\\
0.62585	-0.20534\\
0.6259	-0.19769\\
0.62595	-0.19003\\
0.626	-0.18238\\
0.62605	-0.17472\\
0.6261	-0.16707\\
0.62615	-0.15941\\
0.6262	-0.15176\\
0.62625	-0.1441\\
0.6263	-0.13646\\
0.62635	-0.1288\\
0.6264	-0.12115\\
0.62645	-0.11349\\
0.6265	-0.10584\\
0.62655	-0.098182\\
0.6266	-0.090527\\
0.62665	-0.082881\\
0.6267	-0.075226\\
0.62675	-0.06757\\
0.6268	-0.059915\\
0.62685	-0.05226\\
0.6269	-0.044605\\
0.62695	-0.03695\\
0.627	-0.029304\\
0.62705	-0.021648\\
0.6271	-0.013993\\
0.62715	-0.006338\\
0.6272	0.0013172\\
0.62725	0.0089724\\
0.6273	0.016628\\
0.62735	0.024274\\
0.6274	0.031929\\
0.62745	0.039584\\
0.6275	0.047239\\
0.62755	0.054894\\
0.6276	0.06255\\
0.62765	0.070205\\
0.6277	0.077851\\
0.62775	0.085506\\
0.6278	0.093161\\
0.62785	0.10082\\
0.6279	0.10847\\
0.62795	0.11613\\
0.628	0.12378\\
0.62805	0.13143\\
0.6281	0.13908\\
0.62815	0.14674\\
0.6282	0.15439\\
0.62825	0.16205\\
0.6283	0.1697\\
0.62835	0.17736\\
0.6284	0.18501\\
0.62845	0.19266\\
0.6285	0.20032\\
0.62855	0.20797\\
0.6286	0.21563\\
0.62865	0.22328\\
0.6287	0.23094\\
0.62875	0.23858\\
0.6288	0.24624\\
0.62885	0.25389\\
0.6289	0.26155\\
0.62895	0.2692\\
0.629	0.27686\\
0.62905	0.28451\\
0.6291	0.29217\\
0.62915	0.29981\\
0.6292	0.30747\\
0.62925	0.31512\\
0.6293	0.32278\\
0.62935	0.33044\\
0.6294	0.33809\\
0.62945	0.34575\\
0.6295	0.35339\\
0.62955	0.36105\\
0.6296	0.3687\\
0.62965	0.37636\\
0.6297	0.38401\\
0.62975	0.39167\\
0.6298	0.39932\\
0.62985	0.40697\\
0.6299	0.41462\\
0.62995	0.42228\\
0.63	0.42993\\
0.63005	0.43462\\
0.6301	0.4393\\
0.63015	0.44398\\
0.6302	0.44865\\
0.63025	0.45333\\
0.6303	0.45801\\
0.63035	0.4627\\
0.6304	0.46738\\
0.63045	0.47206\\
0.6305	0.47674\\
0.63055	0.48141\\
0.6306	0.48609\\
0.63065	0.49077\\
0.6307	0.49546\\
0.63075	0.50014\\
0.6308	0.50482\\
0.63085	0.5095\\
0.6309	0.51417\\
0.63095	0.51885\\
0.631	0.52353\\
0.63105	0.52822\\
0.6311	0.5329\\
0.63115	0.53758\\
0.6312	0.54226\\
0.63125	0.54694\\
0.6313	0.55161\\
0.63135	0.5563\\
0.6314	0.56098\\
0.63145	0.56566\\
0.6315	0.57034\\
0.63155	0.57502\\
0.6316	0.5797\\
0.63165	0.58437\\
0.6317	0.58906\\
0.63175	0.59374\\
0.6318	0.59842\\
0.63185	0.6031\\
0.6319	0.60778\\
0.63195	0.61246\\
0.632	0.61714\\
0.63205	0.62182\\
0.6321	0.6265\\
0.63215	0.63118\\
0.6322	0.63586\\
0.63225	0.64054\\
0.6323	0.64522\\
0.63235	0.6499\\
0.6324	0.65458\\
0.63245	0.65926\\
0.6325	0.66394\\
0.63255	0.66862\\
0.6326	0.6733\\
0.63265	0.67798\\
0.6327	0.68266\\
0.63275	0.68734\\
0.6328	0.69202\\
0.63285	0.6967\\
0.6329	0.70138\\
0.63295	0.70606\\
0.633	0.71074\\
0.63305	0.71542\\
0.6331	0.7201\\
0.63315	0.72478\\
0.6332	0.72946\\
0.63325	0.73414\\
0.6333	0.73882\\
0.63335	0.7435\\
0.6334	0.74818\\
0.63345	0.75286\\
0.6335	0.75754\\
0.63355	0.76222\\
0.6336	0.7669\\
0.63365	0.77158\\
0.6337	0.77626\\
0.63375	0.78094\\
0.6338	0.78562\\
0.63385	0.7903\\
0.6339	0.79498\\
0.63395	0.79966\\
0.634	0.80434\\
0.63405	0.80902\\
0.6341	0.8137\\
0.63415	0.81838\\
0.6342	0.82306\\
0.63425	0.82774\\
0.6343	0.83242\\
0.63435	0.8371\\
0.6344	0.84178\\
0.63445	0.84646\\
0.6345	0.85114\\
0.63455	0.85582\\
0.6346	0.8605\\
0.63465	0.86518\\
0.6347	0.86986\\
0.63475	0.87454\\
0.6348	0.87922\\
0.63485	0.8839\\
0.6349	0.88858\\
0.63495	0.89326\\
0.635	0.89794\\
0.63505	0.89896\\
0.6351	0.89998\\
0.63515	0.901\\
0.6352	0.90202\\
0.63525	0.90305\\
0.6353	0.90407\\
0.63535	0.90509\\
0.6354	0.90611\\
0.63545	0.90713\\
0.6355	0.90815\\
0.63555	0.90917\\
0.6356	0.91019\\
0.63565	0.91121\\
0.6357	0.91223\\
0.63575	0.91325\\
0.6358	0.91427\\
0.63585	0.91529\\
0.6359	0.91631\\
0.63595	0.91733\\
0.636	0.91835\\
0.63605	0.91937\\
0.6361	0.9204\\
0.63615	0.92142\\
0.6362	0.92244\\
0.63625	0.92346\\
0.6363	0.92448\\
0.63635	0.9255\\
0.6364	0.92652\\
0.63645	0.92754\\
0.6365	0.92856\\
0.63655	0.92958\\
0.6366	0.9306\\
0.63665	0.93162\\
0.6367	0.93264\\
0.63675	0.93366\\
0.6368	0.93468\\
0.63685	0.9357\\
0.6369	0.93672\\
0.63695	0.93775\\
0.637	0.93877\\
0.63705	0.93979\\
0.6371	0.94081\\
0.63715	0.94183\\
0.6372	0.94285\\
0.63725	0.94387\\
0.6373	0.94489\\
0.63735	0.94591\\
0.6374	0.94693\\
0.63745	0.94795\\
0.6375	0.94897\\
0.63755	0.94999\\
0.6376	0.95101\\
0.63765	0.95203\\
0.6377	0.95305\\
0.63775	0.95407\\
0.6378	0.95509\\
0.63785	0.95612\\
0.6379	0.95714\\
0.63795	0.95816\\
0.638	0.95918\\
0.63805	0.9602\\
0.6381	0.96122\\
0.63815	0.96224\\
0.6382	0.96326\\
0.63825	0.96428\\
0.6383	0.9653\\
0.63835	0.96632\\
0.6384	0.96734\\
0.63845	0.96836\\
0.6385	0.96938\\
0.63855	0.9704\\
0.6386	0.97142\\
0.63865	0.97244\\
0.6387	0.97347\\
0.63875	0.97448\\
0.6388	0.97551\\
0.63885	0.97653\\
0.6389	0.97755\\
0.63895	0.97857\\
0.639	0.97959\\
0.63905	0.98061\\
0.6391	0.98163\\
0.63915	0.98265\\
0.6392	0.98367\\
0.63925	0.98469\\
0.6393	0.98571\\
0.63935	0.98673\\
0.6394	0.98775\\
0.63945	0.98877\\
0.6395	0.98979\\
0.63955	0.99081\\
0.6396	0.99184\\
0.63965	0.99286\\
0.6397	0.99388\\
0.63975	0.9949\\
0.6398	0.99592\\
0.63985	0.99694\\
0.6399	0.99796\\
0.63995	0.99898\\
0.64	1\\
0.64005	1\\
0.6401	1\\
0.64015	1\\
0.6402	1\\
0.64025	1\\
0.6403	1\\
0.64035	1\\
0.6404	1\\
0.64045	1\\
0.6405	1\\
0.64055	1\\
0.6406	1\\
0.64065	1\\
0.6407	1\\
0.64075	1\\
0.6408	1\\
0.64085	1\\
0.6409	1\\
0.64095	1\\
0.641	1\\
0.64105	1\\
0.6411	1\\
0.64115	1\\
0.6412	1\\
0.64125	1\\
0.6413	1\\
0.64135	1\\
0.6414	1\\
0.64145	1\\
0.6415	1\\
0.64155	1\\
0.6416	1\\
0.64165	1\\
0.6417	1\\
0.64175	1\\
0.6418	1\\
0.64185	1\\
0.6419	1\\
0.64195	1\\
0.642	1\\
0.64205	1\\
0.6421	1\\
0.64215	1\\
0.6422	1\\
0.64225	1\\
0.6423	1\\
0.64235	1\\
0.6424	1\\
0.64245	1\\
0.6425	1\\
0.64255	1\\
0.6426	1\\
0.64265	1\\
0.6427	1\\
0.64275	1\\
0.6428	1\\
0.64285	1\\
0.6429	1\\
0.64295	1\\
0.643	1\\
0.64305	1\\
0.6431	1\\
0.64315	1\\
0.6432	1\\
0.64325	1\\
0.6433	1\\
0.64335	1\\
0.6434	1\\
0.64345	1\\
0.6435	1\\
0.64355	1\\
0.6436	1\\
0.64365	1\\
0.6437	1\\
0.64375	1\\
0.6438	1\\
0.64385	1\\
0.6439	1\\
0.64395	1\\
0.644	1\\
0.64405	1\\
0.6441	1\\
0.64415	1\\
0.6442	1\\
0.64425	1\\
0.6443	1\\
0.64435	1\\
0.6444	1\\
0.64445	1\\
0.6445	1\\
0.64455	1\\
0.6446	1\\
0.64465	1\\
0.6447	1\\
0.64475	1\\
0.6448	1\\
0.64485	1\\
0.6449	1\\
0.64495	1\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{$T = 16$}


\addplot [color=mycolor1, smooth, 
line width=1.5pt, 
% dash pattern=on 6pt off 2pt
]
  table[row sep=crcr]{%
0.6	-1\\
0.60005	-1\\
0.6001	-1\\
0.60015	-1\\
0.6002	-1\\
0.60025	-1\\
0.6003	-1\\
0.60035	-1\\
0.6004	-1\\
0.60045	-1\\
0.6005	-1\\
0.60055	-1\\
0.6006	-1\\
0.60065	-1\\
0.6007	-1\\
0.60075	-1\\
0.6008	-1\\
0.60085	-1\\
0.6009	-1\\
0.60095	-1\\
0.601	-1\\
0.60105	-1\\
0.6011	-1\\
0.60115	-1\\
0.6012	-1\\
0.60125	-1\\
0.6013	-1\\
0.60135	-1\\
0.6014	-1\\
0.60145	-1\\
0.6015	-1\\
0.60155	-1\\
0.6016	-1\\
0.60165	-1\\
0.6017	-1\\
0.60175	-1\\
0.6018	-1\\
0.60185	-1\\
0.6019	-1\\
0.60195	-1\\
0.602	-1\\
0.60205	-1\\
0.6021	-1\\
0.60215	-1\\
0.6022	-1\\
0.60225	-1\\
0.6023	-1\\
0.60235	-1\\
0.6024	-1\\
0.60245	-1\\
0.6025	-1\\
0.60255	-1\\
0.6026	-1\\
0.60265	-1\\
0.6027	-1\\
0.60275	-1\\
0.6028	-1\\
0.60285	-1\\
0.6029	-1\\
0.60295	-1\\
0.603	-1\\
0.60305	-1\\
0.6031	-1\\
0.60315	-1\\
0.6032	-1\\
0.60325	-1\\
0.6033	-1\\
0.60335	-1\\
0.6034	-1\\
0.60345	-1\\
0.6035	-1\\
0.60355	-1\\
0.6036	-1\\
0.60365	-1\\
0.6037	-1\\
0.60375	-1\\
0.6038	-1\\
0.60385	-1\\
0.6039	-1\\
0.60395	-1\\
0.604	-1\\
0.60405	-1\\
0.6041	-1\\
0.60415	-1\\
0.6042	-1\\
0.60425	-1\\
0.6043	-1\\
0.60435	-1\\
0.6044	-1\\
0.60445	-1\\
0.6045	-1\\
0.60455	-1\\
0.6046	-1\\
0.60465	-1\\
0.6047	-1\\
0.60475	-1\\
0.6048	-1\\
0.60485	-1\\
0.6049	-1\\
0.60495	-1\\
0.605	-1\\
0.60505	-1\\
0.6051	-1\\
0.60515	-1\\
0.6052	-1\\
0.60525	-1\\
0.6053	-1\\
0.60535	-1\\
0.6054	-1\\
0.60545	-1\\
0.6055	-1\\
0.60555	-1\\
0.6056	-1\\
0.60565	-1\\
0.6057	-1\\
0.60575	-1\\
0.6058	-1\\
0.60585	-1\\
0.6059	-1\\
0.60595	-1\\
0.606	-1\\
0.60605	-1\\
0.6061	-1\\
0.60615	-1\\
0.6062	-1\\
0.60625	-1\\
0.6063	-1\\
0.60635	-1\\
0.6064	-1\\
0.60645	-1\\
0.6065	-1\\
0.60655	-1\\
0.6066	-1\\
0.60665	-1\\
0.6067	-1\\
0.60675	-1\\
0.6068	-1\\
0.60685	-1\\
0.6069	-1\\
0.60695	-1\\
0.607	-1\\
0.60705	-1\\
0.6071	-1\\
0.60715	-1\\
0.6072	-1\\
0.60725	-1\\
0.6073	-1\\
0.60735	-1\\
0.6074	-1\\
0.60745	-1\\
0.6075	-1\\
0.60755	-1\\
0.6076	-1\\
0.60765	-1\\
0.6077	-1\\
0.60775	-1\\
0.6078	-1\\
0.60785	-1\\
0.6079	-1\\
0.60795	-1\\
0.608	-1\\
0.60805	-1\\
0.6081	-1\\
0.60815	-1\\
0.6082	-1\\
0.60825	-1\\
0.6083	-1\\
0.60835	-1\\
0.6084	-1\\
0.60845	-1\\
0.6085	-1\\
0.60855	-1\\
0.6086	-1\\
0.60865	-1\\
0.6087	-1\\
0.60875	-1\\
0.6088	-1\\
0.60885	-1\\
0.6089	-1\\
0.60895	-1\\
0.609	-1\\
0.60905	-1\\
0.6091	-1\\
0.60915	-1\\
0.6092	-1\\
0.60925	-1\\
0.6093	-1\\
0.60935	-1\\
0.6094	-1\\
0.60945	-1\\
0.6095	-1\\
0.60955	-1\\
0.6096	-1\\
0.60965	-1\\
0.6097	-1\\
0.60975	-1\\
0.6098	-1\\
0.60985	-1\\
0.6099	-1\\
0.60995	-1\\
0.61	-1\\
0.61005	-1\\
0.6101	-1\\
0.61015	-1\\
0.6102	-1\\
0.61025	-1\\
0.6103	-1\\
0.61035	-1\\
0.6104	-1\\
0.61045	-1\\
0.6105	-1\\
0.61055	-1\\
0.6106	-1\\
0.61065	-1\\
0.6107	-1\\
0.61075	-1\\
0.6108	-1\\
0.61085	-1\\
0.6109	-1\\
0.61095	-1\\
0.611	-1\\
0.61105	-1\\
0.6111	-1\\
0.61115	-1\\
0.6112	-1\\
0.61125	-1\\
0.6113	-1\\
0.61135	-1\\
0.6114	-1\\
0.61145	-1\\
0.6115	-1\\
0.61155	-1\\
0.6116	-1\\
0.61165	-1\\
0.6117	-1\\
0.61175	-1\\
0.6118	-1\\
0.61185	-1\\
0.6119	-1\\
0.61195	-1\\
0.612	-1\\
0.61205	-1\\
0.6121	-1\\
0.61215	-1\\
0.6122	-1\\
0.61225	-1\\
0.6123	-1\\
0.61235	-1\\
0.6124	-1\\
0.61245	-1\\
0.6125	-1\\
0.61255	-1\\
0.6126	-1\\
0.61265	-1\\
0.6127	-1\\
0.61275	-1\\
0.6128	-1\\
0.61285	-1\\
0.6129	-1\\
0.61295	-1\\
0.613	-1\\
0.61305	-1\\
0.6131	-1\\
0.61315	-1\\
0.6132	-1\\
0.61325	-1\\
0.6133	-1\\
0.61335	-1\\
0.6134	-1\\
0.61345	-1\\
0.6135	-1\\
0.61355	-1\\
0.6136	-1\\
0.61365	-1\\
0.6137	-1\\
0.61375	-1\\
0.6138	-1\\
0.61385	-1\\
0.6139	-1\\
0.61395	-1\\
0.614	-1\\
0.61405	-1\\
0.6141	-1\\
0.61415	-1\\
0.6142	-1\\
0.61425	-1\\
0.6143	-1\\
0.61435	-1\\
0.6144	-1\\
0.61445	-1\\
0.6145	-1\\
0.61455	-1\\
0.6146	-1\\
0.61465	-1\\
0.6147	-1\\
0.61475	-1\\
0.6148	-1\\
0.61485	-1\\
0.6149	-1\\
0.61495	-1\\
0.615	-1\\
0.61505	-0.99847\\
0.6151	-0.99694\\
0.61515	-0.99541\\
0.6152	-0.99389\\
0.61525	-0.99236\\
0.6153	-0.99083\\
0.61535	-0.9893\\
0.6154	-0.98778\\
0.61545	-0.98625\\
0.6155	-0.98472\\
0.61555	-0.98319\\
0.6156	-0.98166\\
0.61565	-0.98014\\
0.6157	-0.97861\\
0.61575	-0.97708\\
0.6158	-0.97555\\
0.61585	-0.97402\\
0.6159	-0.9725\\
0.61595	-0.97097\\
0.616	-0.96944\\
0.61605	-0.96791\\
0.6161	-0.96638\\
0.61615	-0.96485\\
0.6162	-0.96333\\
0.61625	-0.9618\\
0.6163	-0.96027\\
0.61635	-0.95874\\
0.6164	-0.95722\\
0.61645	-0.95569\\
0.6165	-0.95416\\
0.61655	-0.95263\\
0.6166	-0.9511\\
0.61665	-0.94958\\
0.6167	-0.94805\\
0.61675	-0.94652\\
0.6168	-0.94499\\
0.61685	-0.94346\\
0.6169	-0.94193\\
0.61695	-0.94041\\
0.617	-0.93888\\
0.61705	-0.93735\\
0.6171	-0.93582\\
0.61715	-0.93429\\
0.6172	-0.93277\\
0.61725	-0.93124\\
0.6173	-0.92971\\
0.61735	-0.92818\\
0.6174	-0.92665\\
0.61745	-0.92513\\
0.6175	-0.9236\\
0.61755	-0.92207\\
0.6176	-0.92054\\
0.61765	-0.91901\\
0.6177	-0.91749\\
0.61775	-0.91596\\
0.6178	-0.91443\\
0.61785	-0.9129\\
0.6179	-0.91137\\
0.61795	-0.90985\\
0.618	-0.90832\\
0.61805	-0.90679\\
0.6181	-0.90526\\
0.61815	-0.90373\\
0.6182	-0.90221\\
0.61825	-0.90068\\
0.6183	-0.89915\\
0.61835	-0.89762\\
0.6184	-0.89609\\
0.61845	-0.89457\\
0.6185	-0.89304\\
0.61855	-0.89151\\
0.6186	-0.88998\\
0.61865	-0.88845\\
0.6187	-0.88692\\
0.61875	-0.8854\\
0.6188	-0.88387\\
0.61885	-0.88234\\
0.6189	-0.88081\\
0.61895	-0.87929\\
0.619	-0.87776\\
0.61905	-0.87623\\
0.6191	-0.8747\\
0.61915	-0.87317\\
0.6192	-0.87165\\
0.61925	-0.87012\\
0.6193	-0.86859\\
0.61935	-0.86706\\
0.6194	-0.86553\\
0.61945	-0.864\\
0.6195	-0.86248\\
0.61955	-0.86095\\
0.6196	-0.85942\\
0.61965	-0.85789\\
0.6197	-0.85636\\
0.61975	-0.85484\\
0.6198	-0.85331\\
0.61985	-0.85178\\
0.6199	-0.85025\\
0.61995	-0.84872\\
0.62	-0.8472\\
0.62005	-0.84122\\
0.6201	-0.83523\\
0.62015	-0.82925\\
0.6202	-0.82328\\
0.62025	-0.8173\\
0.6203	-0.81132\\
0.62035	-0.80534\\
0.6204	-0.79936\\
0.62045	-0.79338\\
0.6205	-0.7874\\
0.62055	-0.78142\\
0.6206	-0.77544\\
0.62065	-0.76946\\
0.6207	-0.76348\\
0.62075	-0.7575\\
0.6208	-0.75152\\
0.62085	-0.74554\\
0.6209	-0.73957\\
0.62095	-0.73358\\
0.621	-0.7276\\
0.62105	-0.72162\\
0.6211	-0.71564\\
0.62115	-0.70966\\
0.6212	-0.70368\\
0.62125	-0.6977\\
0.6213	-0.69173\\
0.62135	-0.68575\\
0.6214	-0.67977\\
0.62145	-0.67379\\
0.6215	-0.6678\\
0.62155	-0.66182\\
0.6216	-0.65584\\
0.62165	-0.64987\\
0.6217	-0.64389\\
0.62175	-0.63791\\
0.6218	-0.63193\\
0.62185	-0.62595\\
0.6219	-0.61997\\
0.62195	-0.61399\\
0.622	-0.60801\\
0.62205	-0.60203\\
0.6221	-0.59605\\
0.62215	-0.59007\\
0.6222	-0.58409\\
0.62225	-0.57811\\
0.6223	-0.57213\\
0.62235	-0.56616\\
0.6224	-0.56017\\
0.62245	-0.55419\\
0.6225	-0.54821\\
0.62255	-0.54223\\
0.6226	-0.53625\\
0.62265	-0.53027\\
0.6227	-0.5243\\
0.62275	-0.51832\\
0.6228	-0.51234\\
0.62285	-0.50636\\
0.6229	-0.50038\\
0.62295	-0.49439\\
0.623	-0.48841\\
0.62305	-0.48244\\
0.6231	-0.47646\\
0.62315	-0.47048\\
0.6232	-0.4645\\
0.62325	-0.45852\\
0.6233	-0.45254\\
0.62335	-0.44656\\
0.6234	-0.44058\\
0.62345	-0.4346\\
0.6235	-0.42862\\
0.62355	-0.42264\\
0.6236	-0.41666\\
0.62365	-0.41068\\
0.6237	-0.4047\\
0.62375	-0.39873\\
0.6238	-0.39274\\
0.62385	-0.38676\\
0.6239	-0.38078\\
0.62395	-0.3748\\
0.624	-0.36882\\
0.62405	-0.36284\\
0.6241	-0.35686\\
0.62415	-0.35089\\
0.6242	-0.34491\\
0.62425	-0.33893\\
0.6243	-0.33295\\
0.62435	-0.32696\\
0.6244	-0.32098\\
0.62445	-0.315\\
0.6245	-0.30903\\
0.62455	-0.30305\\
0.6246	-0.29707\\
0.62465	-0.29109\\
0.6247	-0.28511\\
0.62475	-0.27913\\
0.6248	-0.27315\\
0.62485	-0.26717\\
0.6249	-0.26119\\
0.62495	-0.25521\\
0.625	-0.24923\\
0.62505	-0.24152\\
0.6251	-0.23381\\
0.62515	-0.2261\\
0.6252	-0.2184\\
0.62525	-0.21069\\
0.6253	-0.20298\\
0.62535	-0.19526\\
0.6254	-0.18755\\
0.62545	-0.17984\\
0.6255	-0.17213\\
0.62555	-0.16443\\
0.6256	-0.15672\\
0.62565	-0.14901\\
0.6257	-0.1413\\
0.62575	-0.13359\\
0.6258	-0.12588\\
0.62585	-0.11817\\
0.6259	-0.11047\\
0.62595	-0.10275\\
0.626	-0.095044\\
0.62605	-0.087334\\
0.6261	-0.079623\\
0.62615	-0.071912\\
0.6262	-0.064202\\
0.62625	-0.056491\\
0.6263	-0.048789\\
0.62635	-0.041079\\
0.6264	-0.033368\\
0.62645	-0.025657\\
0.6265	-0.017947\\
0.62655	-0.010236\\
0.6266	-0.0025253\\
0.62665	0.0051762\\
0.6267	0.012887\\
0.62675	0.020598\\
0.6268	0.028308\\
0.62685	0.036019\\
0.6269	0.04373\\
0.62695	0.05144\\
0.627	0.059142\\
0.62705	0.066852\\
0.6271	0.074563\\
0.62715	0.082274\\
0.6272	0.089984\\
0.62725	0.097695\\
0.6273	0.10541\\
0.62735	0.11311\\
0.6274	0.12082\\
0.62745	0.12853\\
0.6275	0.13624\\
0.62755	0.14395\\
0.6276	0.15166\\
0.62765	0.15937\\
0.6277	0.16707\\
0.62775	0.17478\\
0.6278	0.18249\\
0.62785	0.1902\\
0.6279	0.19792\\
0.62795	0.20563\\
0.628	0.21334\\
0.62805	0.22104\\
0.6281	0.22875\\
0.62815	0.23646\\
0.6282	0.24417\\
0.62825	0.25188\\
0.6283	0.25959\\
0.62835	0.2673\\
0.6284	0.275\\
0.62845	0.28271\\
0.6285	0.29043\\
0.62855	0.29814\\
0.6286	0.30585\\
0.62865	0.31356\\
0.6287	0.32127\\
0.62875	0.32897\\
0.6288	0.33668\\
0.62885	0.34439\\
0.6289	0.3521\\
0.62895	0.35981\\
0.629	0.36752\\
0.62905	0.37523\\
0.6291	0.38294\\
0.62915	0.39065\\
0.6292	0.39836\\
0.62925	0.40607\\
0.6293	0.41378\\
0.62935	0.42149\\
0.6294	0.4292\\
0.62945	0.43691\\
0.6295	0.44461\\
0.62955	0.45232\\
0.6296	0.46003\\
0.62965	0.46774\\
0.6297	0.47545\\
0.62975	0.48316\\
0.6298	0.49088\\
0.62985	0.49858\\
0.6299	0.50629\\
0.62995	0.514\\
0.63	0.52171\\
0.63005	0.52575\\
0.6301	0.52978\\
0.63015	0.53382\\
0.6302	0.53785\\
0.63025	0.54189\\
0.6303	0.54593\\
0.63035	0.54996\\
0.6304	0.554\\
0.63045	0.55804\\
0.6305	0.56207\\
0.63055	0.5661\\
0.6306	0.57014\\
0.63065	0.57418\\
0.6307	0.57821\\
0.63075	0.58225\\
0.6308	0.58629\\
0.63085	0.59033\\
0.6309	0.59436\\
0.63095	0.59839\\
0.631	0.60243\\
0.63105	0.60647\\
0.6311	0.6105\\
0.63115	0.61454\\
0.6312	0.61858\\
0.63125	0.62261\\
0.6313	0.62665\\
0.63135	0.63068\\
0.6314	0.63472\\
0.63145	0.63876\\
0.6315	0.64279\\
0.63155	0.64683\\
0.6316	0.65087\\
0.63165	0.6549\\
0.6317	0.65894\\
0.63175	0.66297\\
0.6318	0.66701\\
0.63185	0.67105\\
0.6319	0.67508\\
0.63195	0.67912\\
0.632	0.68315\\
0.63205	0.68719\\
0.6321	0.69123\\
0.63215	0.69526\\
0.6322	0.6993\\
0.63225	0.70334\\
0.6323	0.70737\\
0.63235	0.7114\\
0.6324	0.71544\\
0.63245	0.71948\\
0.6325	0.72351\\
0.63255	0.72755\\
0.6326	0.73159\\
0.63265	0.73563\\
0.6327	0.73966\\
0.63275	0.74369\\
0.6328	0.74773\\
0.63285	0.75177\\
0.6329	0.7558\\
0.63295	0.75984\\
0.633	0.76388\\
0.63305	0.76791\\
0.6331	0.77195\\
0.63315	0.77598\\
0.6332	0.78002\\
0.63325	0.78406\\
0.6333	0.78809\\
0.63335	0.79213\\
0.6334	0.79616\\
0.63345	0.8002\\
0.6335	0.80424\\
0.63355	0.80827\\
0.6336	0.81231\\
0.63365	0.81635\\
0.6337	0.82038\\
0.63375	0.82442\\
0.6338	0.82845\\
0.63385	0.83249\\
0.6339	0.83653\\
0.63395	0.84056\\
0.634	0.8446\\
0.63405	0.84864\\
0.6341	0.85267\\
0.63415	0.8567\\
0.6342	0.86074\\
0.63425	0.86478\\
0.6343	0.86882\\
0.63435	0.87285\\
0.6344	0.87689\\
0.63445	0.88093\\
0.6345	0.88496\\
0.63455	0.88899\\
0.6346	0.89303\\
0.63465	0.89707\\
0.6347	0.9011\\
0.63475	0.90514\\
0.6348	0.90918\\
0.63485	0.91321\\
0.6349	0.91725\\
0.63495	0.92128\\
0.635	0.92532\\
0.63505	0.92607\\
0.6351	0.92681\\
0.63515	0.92756\\
0.6352	0.92831\\
0.63525	0.92905\\
0.6353	0.9298\\
0.63535	0.93055\\
0.6354	0.9313\\
0.63545	0.93204\\
0.6355	0.93279\\
0.63555	0.93354\\
0.6356	0.93428\\
0.63565	0.93503\\
0.6357	0.93578\\
0.63575	0.93652\\
0.6358	0.93727\\
0.63585	0.93802\\
0.6359	0.93876\\
0.63595	0.93951\\
0.636	0.94026\\
0.63605	0.941\\
0.6361	0.94175\\
0.63615	0.9425\\
0.6362	0.94324\\
0.63625	0.94399\\
0.6363	0.94474\\
0.63635	0.94548\\
0.6364	0.94623\\
0.63645	0.94698\\
0.6365	0.94772\\
0.63655	0.94847\\
0.6366	0.94922\\
0.63665	0.94996\\
0.6367	0.95071\\
0.63675	0.95146\\
0.6368	0.95221\\
0.63685	0.95295\\
0.6369	0.9537\\
0.63695	0.95445\\
0.637	0.95519\\
0.63705	0.95594\\
0.6371	0.95669\\
0.63715	0.95743\\
0.6372	0.95818\\
0.63725	0.95893\\
0.6373	0.95967\\
0.63735	0.96042\\
0.6374	0.96117\\
0.63745	0.96191\\
0.6375	0.96266\\
0.63755	0.96341\\
0.6376	0.96415\\
0.63765	0.9649\\
0.6377	0.96565\\
0.63775	0.96639\\
0.6378	0.96714\\
0.63785	0.96789\\
0.6379	0.96863\\
0.63795	0.96938\\
0.638	0.97013\\
0.63805	0.97087\\
0.6381	0.97162\\
0.63815	0.97237\\
0.6382	0.97312\\
0.63825	0.97386\\
0.6383	0.97461\\
0.63835	0.97536\\
0.6384	0.9761\\
0.63845	0.97685\\
0.6385	0.9776\\
0.63855	0.97834\\
0.6386	0.97909\\
0.63865	0.97984\\
0.6387	0.98058\\
0.63875	0.98133\\
0.6388	0.98208\\
0.63885	0.98282\\
0.6389	0.98357\\
0.63895	0.98432\\
0.639	0.98506\\
0.63905	0.98581\\
0.6391	0.98656\\
0.63915	0.9873\\
0.6392	0.98805\\
0.63925	0.9888\\
0.6393	0.98954\\
0.63935	0.99029\\
0.6394	0.99104\\
0.63945	0.99179\\
0.6395	0.99253\\
0.63955	0.99328\\
0.6396	0.99403\\
0.63965	0.99477\\
0.6397	0.99552\\
0.63975	0.99627\\
0.6398	0.99701\\
0.63985	0.99776\\
0.6399	0.99851\\
0.63995	0.99925\\
0.64	1\\
0.64005	1\\
0.6401	1\\
0.64015	1\\
0.6402	1\\
0.64025	1\\
0.6403	1\\
0.64035	1\\
0.6404	1\\
0.64045	1\\
0.6405	1\\
0.64055	1\\
0.6406	1\\
0.64065	1\\
0.6407	1\\
0.64075	1\\
0.6408	1\\
0.64085	1\\
0.6409	1\\
0.64095	1\\
0.641	1\\
0.64105	1\\
0.6411	1\\
0.64115	1\\
0.6412	1\\
0.64125	1\\
0.6413	1\\
0.64135	1\\
0.6414	1\\
0.64145	1\\
0.6415	1\\
0.64155	1\\
0.6416	1\\
0.64165	1\\
0.6417	1\\
0.64175	1\\
0.6418	1\\
0.64185	1\\
0.6419	1\\
0.64195	1\\
0.642	1\\
0.64205	1\\
0.6421	1\\
0.64215	1\\
0.6422	1\\
0.64225	1\\
0.6423	1\\
0.64235	1\\
0.6424	1\\
0.64245	1\\
0.6425	1\\
0.64255	1\\
0.6426	1\\
0.64265	1\\
0.6427	1\\
0.64275	1\\
0.6428	1\\
0.64285	1\\
0.6429	1\\
0.64295	1\\
0.643	1\\
0.64305	1\\
0.6431	1\\
0.64315	1\\
0.6432	1\\
0.64325	1\\
0.6433	1\\
0.64335	1\\
0.6434	1\\
0.64345	1\\
0.6435	1\\
0.64355	1\\
0.6436	1\\
0.64365	1\\
0.6437	1\\
0.64375	1\\
0.6438	1\\
0.64385	1\\
0.6439	1\\
0.64395	1\\
0.644	1\\
0.64405	1\\
0.6441	1\\
0.64415	1\\
0.6442	1\\
0.64425	1\\
0.6443	1\\
0.64435	1\\
0.6444	1\\
0.64445	1\\
0.6445	1\\
0.64455	1\\
0.6446	1\\
0.64465	1\\
0.6447	1\\
0.64475	1\\
0.6448	1\\
0.64485	1\\
0.6449	1\\
0.64495	1\\
0.645	1\\
0.64505	1\\
0.6451	1\\
0.64515	1\\
0.6452	1\\
0.64525	1\\
0.6453	1\\
0.64535	1\\
0.6454	1\\
0.64545	1\\
0.6455	1\\
0.64555	1\\
0.6456	1\\
0.64565	1\\
0.6457	1\\
0.64575	1\\
0.6458	1\\
0.64585	1\\
0.6459	1\\
0.64595	1\\
0.646	1\\
0.64605	1\\
0.6461	1\\
0.64615	1\\
0.6462	1\\
0.64625	1\\
0.6463	1\\
0.64635	1\\
0.6464	1\\
0.64645	1\\
0.6465	1\\
0.64655	1\\
0.6466	1\\
0.64665	1\\
0.6467	1\\
0.64675	1\\
0.6468	1\\
0.64685	1\\
0.6469	1\\
0.64695	1\\
0.647	1\\
0.64705	1\\
0.6471	1\\
0.64715	1\\
0.6472	1\\
0.64725	1\\
0.6473	1\\
0.64735	1\\
0.6474	1\\
0.64745	1\\
0.6475	1\\
0.64755	1\\
0.6476	1\\
0.64765	1\\
0.6477	1\\
0.64775	1\\
0.6478	1\\
0.64785	1\\
0.6479	1\\
0.64795	1\\
0.648	1\\
0.64805	1\\
0.6481	1\\
0.64815	1\\
0.6482	1\\
0.64825	1\\
0.6483	1\\
0.64835	1\\
0.6484	1\\
0.64845	1\\
0.6485	1\\
0.64855	1\\
0.6486	1\\
0.64865	1\\
0.6487	1\\
0.64875	1\\
0.6488	1\\
0.64885	1\\
0.6489	1\\
0.64895	1\\
0.649	1\\
0.64905	1\\
0.6491	1\\
0.64915	1\\
0.6492	1\\
0.64925	1\\
0.6493	1\\
0.64935	1\\
0.6494	1\\
0.64945	1\\
0.6495	1\\
0.64955	1\\
0.6496	1\\
0.64965	1\\
0.6497	1\\
0.64975	1\\
0.6498	1\\
0.64985	1\\
0.6499	1\\
0.64995	1\\
0.65	1\\
};
% \addlegendentry{Stationary}

\end{axis}


\end{tikzpicture}%

\end{document}


==> figures/standalone/inout_flow.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta} % for scalable arrows




\begin{document}
%\definecolor{mycolor1}{HTML}{394b9c}%
%\definecolor{mycolor2}{rgb}{0.865,0.865,0.865}%
% \definecolor{mycolor3}{rgb}{0.705882,0.0156863,0.14902}%

%\definecolor{mycolor3}{HTML}{8e081d}%


\colorlet{clSlow}{black!30}%mycolor1
\colorlet{clFast}{black!80}%mycolor3

\colorlet{clEllipse}{black!40}

\begin{tikzpicture}[scale=4]

% Domain size
\pgfmathsetmacro{\Lx}{2}
\pgfmathsetmacro{\Ly}{1}
% \pgfmathsetmacro{\nx}{60}  % cells along x
% \pgfmathsetmacro{\ny}{20}  % cells along y
% \pgfmathsetmacro{\dy}{\Ly/\ny} 
% \pgfmathsetmacro{\dx}{\Lx/\nx} 

% % Generate grid of nodes
% \foreach \i in {0,1,...,59} {
%     \foreach \j in {0,1,...,19} {
%         \pgfmathsetmacro{\x}{\i*\dx}
%         \pgfmathsetmacro{\y}{\j*\dy}

%         \coordinate (A) at (\x,\y);
%         \coordinate (B) at (\x,\y + \dy );
%         \coordinate (C) at (\x + \dx,\y + \dy);
    
%         % Draw triangle
%         \draw[gray, opacity=0.2] (A) -- (B) -- (C) -- cycle;
        
%     }
% }

% Draw rectangle boundary
\draw[thick,fill=black!2] (0,0) rectangle (\Lx,\Ly);




\fill[clEllipse, opacity=0.25] (\Lx/2,\Ly/2) ellipse (0.3 and 0.15);          % filled ellipse
\draw[black, thick,opacity=0.8] (\Lx/2,\Ly/2) ellipse (0.3 and 0.15);          % ellipse border
% \node at (1.25,0.5) {$B $};        




% Parabolic inflow (left)
\foreach \y in {0.05,0.1,...,0.96} %0.96 for floatingpointerrors
{
    \pgfmathsetmacro{\vx}{0.8*\y*(1-\y)}

    \pgfmathsetmacro{\pct}{100*(\y*(1-\y)*4}

    \draw[clFast!\pct!clSlow,-{Latex[length=1.6mm, width=0.9mm]}] (0, \y) -- (\vx, \y);
    
}
\node[left] at (0,0.5) {$\mathbf{g}_s|_{\Gamma_{i}}$};

% Parabolic outflow (right)
\foreach \y in {0.05,0.1,...,0.96} %0.96 for floatingpointerrors
{
    \pgfmathsetmacro{\vx}{0.8*\y*(1-\y)}
    \pgfmathsetmacro{\pct}{100*(\y*(1-\y)*4}

    \draw[clFast!\pct!clSlow,-{Latex[length=1.6mm, width=0.9mm]}] (\Lx, \y) -- (\Lx+\vx, \y);
}
\node[right] at (\Lx+0.2,0.5) {$\mathbf{g}_s|_{\Gamma_{o}}$};


% % Streamlines below of obstacle
% \foreach \y in {0.15,0.25,0.35,0.45} {
%     \pgfmathsetmacro{\dyc}{0.21 * (1 - abs(\y-0.5)/0.5)}  % deflection factor
%     \pgfmathsetmacro{\vx}{0.8*\y*(1-\y)}
%     \pgfmathsetmacro{\pct}{100*(\y-0.1)/0.3} % map y to 0–100%
    
%         \draw[clFast!\pct!clSlow, opacity=0.7, ->] 
%             (\vx,\y) -- (1.2-0.2*\vx,\y)
%             .. controls (1.35,\y-\dyc) and (1.65,\y-\dyc) .. (1.8+0.15*\vx,\y)
%             -- (\Lx-0.02,\y);

% }

% % Streamlines top of obstacle
% \foreach \y in {0.55,0.65,0.75,0.85} {
%     \pgfmathsetmacro{\dyc}{0.21 * (1 - abs(\y-0.5)/0.5)}  % deflection factor
%     \pgfmathsetmacro{\vx}{0.8*\y*(1-\y)}
%     \pgfmathsetmacro{\pct}{100*(0.9 - \y)/0.3} % map y to 0–100%
    
%         \draw[clFast!\pct!clSlow, opacity=0.7, ->] 
%             (\vx,\y) -- (1.2-0.2*\vx,\y)
%             .. controls (1.35,\y+\dyc) and (1.65,\y+\dyc) .. 
%             (1.8+0.15*\vx,\y) -- (\Lx-0.02,\y);

% }


% \pgfmathsetmacro{\vx}{0.8*0.5*(1-0.5) + 0.001}

% \draw[clFast, opacity=0.7, ->] 
%             (\vx,0.5) -- (1.2-0.2*\vx,0.5);

% \draw[clFast, opacity=0.7, ->] 
%             (1.8+0.15*\vx,0.5) -- (\Lx-0.02,0.5);



\node[fill = white] at (\Lx-0.2, \Ly-0.075) {$\Omega$};

\end{tikzpicture}

\end{document}


==> figures/standalone/optimization_trend.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{amsmath,amsfonts,amsthm}
\pgfplotsset{compat=1.18}

\begin{document}
\definecolor{mygray}{HTML}{888888}%



\begin{tikzpicture}
\pgfmathsetmacro{\DataSpacing}{3}

% --- Primary axis (left) ---
\begin{axis}[
    width=9cm,
    height=6cm,
    xlabel={Iteration number $n$},
    % xtick={1,3,5,7,9,11,13,15,17,19,21,23,25},
    ytick = {0,0.05,0.1,0.15,0.2,0.25,0.3},
    yticklabels = {$0.00$, $0.05$, $0.10$, $0.15$, $0.20$, $0.25$, $0.30$},
    grid=major,
   % thick,
    enlargelimits=0.05,
    legend columns=2,
    legend style={
        at={(0.7,0.7)},
        anchor=south,
        draw=black,
        fill=white,
        legend cell align=left,
        row sep=2pt
    },
    ymin=0, 
    ymax=0.3,
    %ymode=log
    ,each nth point=\DataSpacing
]

% objective J_s
\addplot[
    color=black,
    mark=*,
    mark size=1.5pt,
    thick,
    %smooth
]   table[row sep=crcr]{%
1	0.281763\\
2	0.25222\\
3	0.226684\\
4	0.204374\\
5	0.184374\\
6	0.166104\\
7	0.14938\\
8	0.13384\\
9	0.119433\\
10	0.106179\\
11	0.0940434\\
12	0.0831703\\
13	0.0735658\\
14	0.0653944\\
15	0.0586338\\
16	0.053249\\
17	0.0491579\\
18	0.0461662\\
19	0.0440723\\
20	0.0426571\\
21	0.0417319\\
22	0.0411295\\
23	0.040756\\
24	0.0405203\\
25	0.0403719\\
26	0.0402819\\
27	0.0402237\\
28	0.0401881\\
29	0.0401634\\
30	0.0401489\\
31	0.0401399\\
32	0.040134\\
33	0.0401295\\
34	0.0401265\\
35	0.0401249\\
36	0.0401238\\
37	0.0401228\\
};
\addlegendentry{$J_{s}(\varphi_n^s)$}

% darcy-regularization
\addplot[
    color=mygray,
    thick,
    % dashed,
    %opacity=0.7,
    mark=triangle*,
    mark size=1.5pt,
    %smooth
]   table[row sep=crcr]{%
1	0.0691396\\
2	0.0646797\\
3	0.0601757\\
4	0.0563938\\
5	0.0530196\\
6	0.0499303\\
7	0.0472095\\
8	0.0446994\\
9	0.0423493\\
10	0.0402458\\
11	0.0382528\\
12	0.0364937\\
13	0.034843\\
14	0.0334355\\
15	0.0321797\\
16	0.0310855\\
17	0.0302138\\
18	0.0295025\\
19	0.0289455\\
20	0.0285132\\
21	0.0281963\\
22	0.0279635\\
23	0.0278007\\
24	0.027688\\
25	0.0276128\\
26	0.0275679\\
27	0.0275401\\
28	0.0275247\\
29	0.0275162\\
30	0.0275143\\
31	0.0275152\\
32	0.0275175\\
33	0.0275208\\
34	0.0275247\\
35	0.0275285\\
36	0.027532\\
37	0.027535\\
};
\addlegendentry{$P_s(\varphi_n^s)$}

% Tracking values
\addplot[
    color=mygray,
    thick,
    % dashed,
  %  opacity=0.7,
    mark=square*,
    mark size=1.0pt
    %smooth
] table[row sep=crcr]{%
1	0.196904\\
2	0.173468\\
3	0.152515\\
4	0.134138\\
5	0.117654\\
6	0.102588\\
7	0.0887612\\
8	0.0759167\\
9	0.0640318\\
10	0.0530901\\
11	0.0431405\\
12	0.0342347\\
13	0.0264751\\
14	0.019919\\
15	0.0145886\\
16	0.0104662\\
17	0.00741157\\
18	0.00526366\\
19	0.00383807\\
20	0.00294493\\
21	0.0024108\\
22	0.00210358\\
23	0.00194178\\
24	0.00185841\\
25	0.00181705\\
26	0.00179828\\
27	0.00178949\\
28	0.00178568\\
29	0.00178334\\
30	0.00178182\\
31	0.0017803\\
32	0.0017788\\
33	0.00177723\\
34	0.00177544\\
35	0.00177367\\
36	0.00177179\\
37	0.00176991\\
};
\addlegendentry{$T_s(\varphi_n^s)$}

% % --- Manually add large dataset to primary legend ---
% \addlegendimage{color=orange, mark=diamond*, smooth}
% \addlegendentry{$\mathbb{E}_\varepsilon(\varphi_n^s)$}


% GinzburgLandau
\addplot[
    color=mygray,
    thick,
    % dashed,
    %opacity=0.7,
    mark=diamond*,
    mark size=1.5pt,
]  table[row sep=crcr]{%
1	0.0157188\\
2	0.01407255\\
3	0.0139936\\
4	0.0138418\\
5	0.0137007\\
6	0.01358555\\
7	0.01340885\\
8	0.01322355\\
9	0.01305185\\
10	0.0128435\\
11	0.01265005\\
12	0.01244185\\
13	0.01224765\\
14	0.01203985\\
15	0.01186545\\
16	0.0116974\\
17	0.0115325\\
18	0.01139995\\
19	0.01128875\\
20	0.01119895\\
21	0.01112485\\
22	0.01106245\\
23	0.01101355\\
24	0.0109739\\
25	0.010942\\
26	0.01091565\\
27	0.0108941\\
28	0.0108777\\
29	0.01086395\\
30	0.01085275\\
31	0.01084445\\
32	0.0108377\\
33	0.01083145\\
34	0.01082635\\
35	0.0108227\\
36	0.01082\\
37	0.01081795\\
};
\addlegendentry{$\gamma\mathbb{E}_\varepsilon(\varphi_n^s)$}

% Do NOT add legend entry here; handled by primary axis

\end{axis}

\end{tikzpicture}

\end{document}


==> figures/standalone/time_comp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
  \begin{loglogaxis}[
      width=12cm,
      height=6cm,
      scale only axis,
      xtick={0.5,1,2,4,8,16},
      xticklabels ={$0.5$,$1$,$2$,$4$,$8$,$16$},
      xlabel={$T$},
      %ylabel={$|J_T(\varphi^T) - J_s(\varphi^s)|$},
      % title={\phantom{Convergence Rate Comparison}},
      grid=both,
      grid style={dashed,gray!30},
      % xmin=0.45, xmax=18,
      % ymin=0.00, ymax=0.15,
      % enlarge x limits=0.1,
      % enlarge y limits=0.1,
      legend pos=north east,
      legend cell align={left},
      tick label style={font=\small},
      % label style={font=\small},
      title style={yshift=1ex},
      legend style={cells={anchor=west}, fill=white},
      mark options={solid}
    ]


    \coordinate (A) at (axis cs:1.5, 0.11654330513 );       % lower right corner
    \coordinate (B) at (axis cs:6, 0.11654330513 );       % horizontal side (Δx)
    \coordinate (C) at (axis cs:6, 0.02913582628 );       % vertical side (Δy)
    % The ratio of sides visually represents slope -1 in log–log scale

    \draw[fill=gray!20,mark size = 2, domain=1:4, samples=5, line width=1.2pt, dash pattern=on 6pt off 2pt, opacity=0.65]
      (A) -- (B) -- (C) -- cycle;

    
    % --- Adjusted data points ---
    \addplot+[black, line width=1.2pt, mark=o, mark size=2pt]
      coordinates {
        (0.5, {0.3473868591 - 0.0401228})
        (1,   {0.1949377577 - 0.0401228})
        (2,   {0.117066 - 0.0401228})
        (4,     {0.07860091931 - 0.0401228})
        (8, {0.059166251 - 0.0401228})
        (16, {0.04974099986 - 0.0401228})      
      };
        \addlegendentry{$|J_T(\varphi^T) - J_s(\varphi^s)|$}

    % \addplot+[blue, line width=1.2pt, mark=o, mark size=2pt]
    %   coordinates {
    %     (0.5, {0.136197 - 0.0264217})
    %     (1,   {0.0812597 - 0.0264217})
    %     (2,   {0.0537766 - 0.0264217})
    %     (4,   {0.0400312 - 0.0264217})
    %     (8,   {0.0331584 - 0.0264217})
    %     (16, {0.0297215 - 0.0264217})
    %   };
    %     \addlegendentry{$|J_T(\varphi^T) - J_s(\varphi^s)|$}

    % \addplot+[red, line width=1.2pt, mark=triangle, mark size=2pt]
    %   coordinates {
    %     (0.5, {0.0133656 - 0.00922728})
    %     (1,   {0.0138179 - 0.00922728})
    %     (2,   {0.0140456 - 0.00922728})
    %     (4,   {0.0141605 - 0.00922728})
    %     (8,   {0.0142188 - 0.00922728})
    %     (16, {0.014248 - 0.00922728})
    %   };
    %     \addlegendentry{Hecht}

    % \addplot+[violet, line width=1.2pt, mark=square, mark size=2pt]
    %   coordinates {
    %     (0.5, {0.115304 - 0.0100736})
    %     (1,   {0.0599062 - 0.0100736})
    %     (2,   {0.0322346 - 0.0100736})
    %     (4,   {0.0183889 - 0.0100736})
    %     (8,   {0.01143 - 0.0114567})
    %     (16, {0.0100736 - 0.00799045})
    %   };
    %     \addlegendentry{Tracking}
    
    % \addplot+[black, line width=1.2pt, mark=o, mark size=2pt]
    %   coordinates {
    %     (0.5, {1.51074 - 1.42422})
    %     (1,   {1.51767 - 1.42422})
    %     (2,   {1.51535 - 1.42422})
    %     (4,   {1.50885 - 1.42422})
    %     (8,   {1.50899 - 1.42422})
    %     (16, {1.50905 - 1.42422})
    %   };
    %     \addlegendentry{Ginzburg--Landau}
    % --- Reference O(T^{-1}) ---
    % \addplot+[mark size = 2, domain=0.5:4, samples=5, line width=1.2pt, dash pattern=on 6pt off 2pt, color=red!70!black]
    %   {(0.1939 - 0.0263456) * (x^-0.5)};
    %   \addlegendentry{$\mathcal{O}(T^{-1/2})$}

    % \addplot+[mark size = 2, domain=0.5:4, samples=5, line width=1.2pt, dash pattern=on 6pt off 2pt, color=red!70!black]
    %   {(0.1939 - 0.0263456) * (x^-1)};
    %   \addlegendentry{$\mathcal{O}(T^{-1})$}


    
    \node[anchor=east,rotate=-23] at (axis cs:4.2,0.055) {$\mathcal{O}(T^{-1})$};

    % --- Reference O(T^{-3/2}) ---
    % \addplot+[mark size = 3, domain=0.5:16, samples=5, line width=1.2pt, dash pattern=on 6pt off 2pt, color=yellow!80!black]
    %   {0.0275 * (x^(-2))};
    % \addlegendentry{$\mathcal{O}(T^{-2})$}

  \end{loglogaxis}
\end{tikzpicture}
\end{document}

